Revisiting Deep Architectures for Head Motion Prediction in 360{\deg} Videos

We consider predicting the user's head motion in 360-degree videos, with 2 modalities only: the past user's positions and the video content (not knowing other users' traces). We make two main contributions. First, we re-examine existing deep-learning approaches for this problem and identify hidden flaws from a thorough root-cause analysis. Second, from the results of this analysis, we design a new proposal establishing state-of-the-art performance. First, re-assessing the existing methods that use both modalities, we obtain the surprising result that they all perform worse than baselines using the user's trajectory only. A root-cause analysis of the metrics, datasets and neural architectures shows in particular that (i) the content can inform the prediction for horizons longer than 2 to 3 sec. (existing methods consider shorter horizons), and that (ii) to compete with the baselines, it is necessary to have a recurrent unit dedicated to process the positions, but this is not sufficient. Second, from a re-examination of the problem supported with the concept of Structural-RNN, we design a new deep neural architecture, named TRACK. TRACK achieves state-of-the-art performance on all considered datasets and prediction horizons, outperforming competitors by up to 20 percent on focus-type videos and horizons 2-5 seconds. The entire framework (codes and datasets) is online and received an ACM reproducibility badge.

==> Figures/2nd_derivative_CVPR18.tex <==
\resizebox{0.48\columnwidth}{!}{
\begin{tikzpicture}
        \begin{axis}[
            compat=newest,
            scaled ticks=false, tick label style={/pgf/number format/fixed},
            xmax=5,
            xlabel={Difficulty of prediction},
            ylabel={Density},
            label style={font=\LARGE},
            tick label style={font=\Large},
          ]
            \addplot[ybar,fill=blue, bar width=0.1, draw opacity=0] coordinates {
                (0, 0.1766272785)(0.1, 0.0962890064)(0.2, 0.0924664771)(0.3, 0.0847490221)(0.4, 0.075940644)(0.5, 0.0664426903)(0.6, 0.0573370346)(0.7, 0.0489639398)(0.8, 0.0420772334)(0.9, 0.0359380196)(1, 0.0308648427)(1.1, 0.0263875786)(1.2, 0.0224374507)(1.3, 0.0193271208)(1.4, 0.0166733407)(1.5, 0.0141951218)(1.6, 0.0122300124)(1.7, 0.0105219101)(1.8, 0.0090893666)(1.9, 0.0077694899)(2, 0.0068102378)(2.1, 0.0059188572)(2.2, 0.0051650298)(2.3, 0.0044134648)(2.4, 0.003819362)(2.5, 0.0033849836)(2.6, 0.0028723267)(2.7, 0.0024741466)(2.8, 0.0022089948)(2.9, 0.00190493)(3, 0.0016474703)(3.1, 0.0014461179)(3.2, 0.0012262138)(3.3, 0.0010619645)(3.4, 0.0009289362)(3.5, 0.0008375357)(3.6, 0.0007343709)(3.7, 0.0006660468)(3.8, 0.0005882207)(3.9, 0.0005312085)(4, 0.0004465952)(4.1, 0.0003963702)(4.2, 0.0003520274)(4.3, 0.0003067797)(4.4, 0.0002551973)(4.5, 0.0002389081)(4.6, 0.0002167367)(4.7, 0.0001769187)(4.8, 0.000191398)(4.9, 0.0001751088)(5, 0.0001425304)(5.1, 0.000139363)(5.2, 0.0001294085)(5.3, 0.0001040698)(5.4, 0.0001072372)(5.5, 0.0001027124)(5.6, 8.86855756983423E-05)(5.7, 7.46587754603392E-05)(5.8, 7.78261174495657E-05)(5.9, 8.09934594387922E-05)(6, 6.87765689089186E-05)(6.1, 6.33468397845302E-05)(6.2, 5.74646332331096E-05)(6.3, 5.56547235249801E-05)(6.4, 4.84150846924624E-05)(6.5, 3.71031490166534E-05)(6.6, 4.1627923286977E-05)(6.7, 4.47952652762035E-05)(6.8, 3.48407618814916E-05)(6.9, 0.000040723)(7, 4.25328781410417E-05)(7.1, 2.80536004760062E-05)(7.2, 3.80081038707181E-05)(7.3, 2.98635101841357E-05)(7.4, 2.44337810597474E-05)(7.5, 3.21258973192975E-05)(7.6, 2.66961681949092E-05)(7.7, 2.44337810597474E-05)(7.8, 2.76011230489739E-05)(7.9, 2.21713939245856E-05)(8, 2.21713939245856E-05)(8.1, 1.94565293623914E-05)(8.2, 1.80990970812944E-05)(8.3, 0.000020814)(8.4, 1.90040519353591E-05)(8.5, 1.94565293623914E-05)(8.6, 2.12664390705209E-05)(8.7, 2.12664390705209E-05)(8.8, 1.49317550920678E-05)(8.9, 1.35743228109708E-05)(9, 0.000010407)(9.1, 1.26693679569061E-05)(9.2, 1.08594582487766E-05)(9.3, 0.000010407)(9.4, 6.78716140548538E-06)(9.5, 1.1311935675809E-05)(9.6, 7.6921162595501E-06)(9.7, 9.04954854064718E-06)(9.8, 9.04954854064718E-06)(9.9, 7.23963883251774E-06)(10, 8.14459368658246E-06)(10.1, 6.78716140548538E-06)(10.2, 5.42972912438831E-06)(10.3, 5.42972912438831E-06)(10.4, 7.6921162595501E-06)(10.5, 4.97725169735595E-06)(10.6, 5.42972912438831E-06)(10.7, 4.52477427032359E-06)(10.8, 4.07229684329123E-06)(10.9, 4.07229684329123E-06)(11, 6.33468397845303E-06)(11.1, 3.61981941625887E-06)(11.2, 4.07229684329123E-06)(11.3, 4.97725169735595E-06)(11.4, 3.61981941625887E-06)(11.5, 4.52477427032359E-06)(11.6, 3.16734198922651E-06)(11.7, 4.07229684329123E-06)(11.8, 4.07229684329123E-06)(11.9, 2.26238713516179E-06)(12, 2.71486456219415E-06)(12.1, 0.000000905)(12.2, 2.26238713516179E-06)(12.3, 3.16734198922651E-06)(12.4, 1.35743228109708E-06)(12.5, 3.61981941625887E-06)(12.6, 2.26238713516179E-06)(12.7, 2.26238713516179E-06)(12.8, 2.71486456219415E-06)(12.9, 1.80990970812944E-06)(13, 1.35743228109708E-06)(13.1, 2.71486456219415E-06)(13.2, 2.26238713516179E-06)(13.3, 2.26238713516179E-06)(13.4, 2.71486456219415E-06)(13.5, 1.35743228109708E-06)(13.6, 0.000000905)(13.7, 1.80990970812944E-06)(13.8, 1.80990970812944E-06)(13.9, 1.80990970812944E-06)(14, 1.80990970812944E-06)(14.1, 4.52477427032359E-07)(14.2, 2.26238713516179E-06)(14.3, 4.52477427032359E-07)(14.5, 0.000000905)(14.7, 1.35743228109708E-06)(14.8, 4.52477427032359E-07)(14.9, 4.52477427032359E-07)(15, 0.000000905)(15.1, 1.35743228109708E-06)(15.3, 4.52477427032359E-07)(15.5, 4.52477427032359E-07)(15.8, 4.52477427032359E-07)(15.9, 4.52477427032359E-07)(16.2, 4.52477427032359E-07)(16.5, 0.000000905)(17, 1.35743228109708E-06)
            };
        \end{axis}
    \end{tikzpicture}
}

==> Figures/BoxplotsDifficulty.tex <==
\resizebox{0.48\columnwidth}{!}{

    \begin{tikzpicture}
      \begin{axis}
        [
        boxplot/draw direction=y,
        xlabel = {Difficulty of prediction},
        ylabel = {Intersection Angle Error},
        xtick={0.5, 1.5, 2.5, 3.5, 4.5},
        legend style={nodes={scale=0.8}},
        xticklabels={$0-1$, $1-2$, $2-4$, $4-6$, $6-16$},
        legend style={font=\Large, legend cell align=left, align=left},
        label style={font=\LARGE},
        tick label style={font=\large},
        boxplot={
            draw position={1/4 + floor(\plotnumofactualtype/3) + 1/4*mod(\plotnumofactualtype,3)},
            box extend=0.23,
            },
            legend style={at={(0.24,1.05)}, anchor=north},
            legend image code/.code={
                \draw[#1] (0cm,-0.1cm) rectangle (0.6cm,0.1cm);
            },
        ]
        \addplot+[draw=black, solid, color=red,
        boxplot prepared={
            lower whisker = 0.001541404558306236,
            upper whisker = 56.68653429252591,
            lower quartile = 2.730590158117446,
            upper quartile = 24.313160353187072,
            median = 10.16484707838316
        },
        ] coordinates {};
        \addplot+[draw=black, solid, color=green,
        boxplot prepared={
            lower whisker= 0.0015298099069516128,
            upper whisker= 48.67341692304168,
            lower quartile= 2.2651038768650533,
            upper quartile= 20.828434493275015,
            median= 8.553371281814819
        },
        ] coordinates {};
        \addplot+[draw=black, solid, color=blue,
        boxplot prepared={
            lower whisker= 0.0008522457318010743,
            upper whisker= 44.97454278126826,
            lower quartile= 2.4788239306546207,
            upper quartile= 19.477225116195314,
            median= 8.459085800612371
        },
        ] coordinates {};
        \addplot+[draw=black, solid, color=red,
        boxplot prepared={
            lower whisker= 0.014381261600407029,
            upper whisker= 107.85100669422933,
            lower quartile= 15.52288164643356,
            upper quartile= 52.45570843650087,
            median= 31.553220519321926 
        },
        ] coordinates {};
        \addplot+[draw=black, solid, color=green,
        boxplot prepared={
            lower whisker= 0.014382724655053624,
            upper whisker= 101.60398665113364,
            lower quartile= 14.3689520997262,
            upper quartile= 49.2650413908148,
            median= 29.751873317074285
        },
        ] coordinates {};
        \addplot+[draw=black, solid, solid, color=blue,
        boxplot prepared={
            lower whisker= 0.010179882825329521,
            upper whisker= 96.25910328458158,
            lower quartile= 14.021501833061043,
            upper quartile= 46.91698491412775,
            median= 28.066357380738115
        },
        ] coordinates {};
        \addplot+[draw=black, solid, color=red,
        boxplot prepared={
            lower whisker= 0.00797227503800202,
            upper whisker= 143.7190067642454,
            lower quartile= 25.43072772495309,
            upper quartile= 72.7485553900867,
            median= 46.84054506097948 
        },
        ] coordinates {};
        \addplot+[draw=black, solid, color=green,
        boxplot prepared={
            lower whisker= 0.00796632125457874,
            upper whisker= 138.530598719665,
            lower quartile= 24.123129209629703,
            upper quartile= 69.88676214225738,
            median= 45.20427667000592 
        },
        ] coordinates {};
        \addplot+[draw=black, solid, color=blue,
        boxplot prepared={
            lower whisker= 0.030541639360553593,
            upper whisker= 134.2114647845807,
            lower quartile= 23.16514729369942,
            upper quartile= 67.58714008041483,
            median= 42.83525780290987 
        },
        ] coordinates {};
        \addplot+[draw=black, solid, color=red,
        boxplot prepared={
            lower whisker= 0.19315132172628413,
            upper whisker= 179.7435386326566,
            lower quartile= 33.05417986487961,
            upper quartile= 99.57996481015681,
            median= 63.3091090534506 
        },
        ] coordinates {};
        \addplot+[draw=black, solid, color=green,
        boxplot prepared={
            lower whisker= 0.19315331623481174,
            upper whisker= 179.74354236860032,
            lower quartile= 31.95002889802319,
            upper quartile= 97.55013070803328,
            median= 61.69592891659876
        },
        ] coordinates {};
        \addplot+[draw=black, solid, color=blue,
        boxplot prepared={
            lower whisker= 0.2567966793958298,
            upper whisker= 178.8640376454446,
            lower quartile= 31.05225950909653,
            upper quartile= 96.52254195736515,
            median= 59.98295886820269 
        },
        ] coordinates {};
        \addplot+[draw=black, solid, color=red,
        boxplot prepared={
            lower whisker= 0.3300876083674257,
            upper whisker= 179.16849381497912,
            lower quartile= 38.64160619645402,
            upper quartile= 128.6174617278888,
            median= 81.22951290934533 
        },
        ] coordinates {};
        \addplot+[draw=green, solid,
        boxplot prepared={
            lower whisker= 0.33008744385984923,
            upper whisker= 179.16848804236483,
            lower quartile= 37.92040117380506,
            upper quartile= 128.28786516533575,
            median= 80.76845859924258 
        },
        ] coordinates {};
        \addplot+[draw=black, solid, color=blue,
        boxplot prepared={
            lower whisker= 1.0254932160522234,
            upper whisker= 179.0186952380964,
            lower quartile= 36.42423205289777,
            upper quartile= 127.61327012179213,
            median= 76.14912698863279 
        },
        ] coordinates {};
        \addlegendentry{CVPR18-repro}
        \addlegendentry{trivial-static baseline}
        \addlegendentry{deep-pos-only baseline}
      \end{axis}
    \end{tikzpicture}
}

==> Figures/CVPR18_Exp.tex <==
\resizebox{\columnwidth}{!}{
\begin{tikzpicture}
\begin{axis}[
    scale only axis,width=\columnwidth,height=.5\columnwidth,
    xlabel={Intersection Angle Error},
    ylabel={Data Proportion},
    ytick = {0.0, 0.1, 0.2, 0.3, 0.4, 0.5, 0.6},
    xtick = {0, 5, 10, 15, 20},
    legend style={at={(0.8, 0.6)}, anchor=north, legend cell align=left, align=left, draw=white!15!black, font=\normalsize},
    label style={font=\normalsize},
    tick label style={font=\normalsize},
    xmajorgrids=true,
    ymajorgrids=true,
    grid style=dashed,
]
% reported CVPR18
\addplot[
    color=red, style=ultra thick
    ]
    coordinates {
    (0.0175, 0.00008)(0.1172, 0.00060)(0.2172, 0.00170)(0.3171, 0.00365)(0.4168, 0.00692)(0.5168, 0.01041)(0.6165, 0.01460)(0.7164, 0.01984)(0.8161, 0.02515)(0.9161, 0.03062)(1.0160, 0.03634)(1.1157, 0.04288)(1.2157, 0.04988)(1.3154, 0.05680)(1.4153, 0.06338)(1.5150, 0.07067)(1.6150, 0.07816)(1.7149, 0.08483)(1.8146, 0.09195)(1.9145, 0.09836)(2.0142, 0.10509)(2.1142, 0.11134)(2.2139, 0.11775)(2.3138, 0.12356)(2.4135, 0.12991)(2.5135, 0.13642)(2.6134, 0.14183)(2.7131, 0.14749)(2.8131, 0.15312)(2.9128, 0.15891)(3.0127, 0.16449)(3.1124, 0.16934)(3.2124, 0.17456)(3.3123, 0.17976)(3.4120, 0.18472)(3.5120, 0.18938)(3.6117, 0.19408)(3.7116, 0.19864)(3.8113, 0.20303)(3.9113, 0.20765)(4.0112, 0.21228)(4.1109, 0.21676)(4.2108, 0.22070)(4.3105, 0.22484)(4.4105, 0.22873)(4.5102, 0.23324)(4.6101, 0.23724)(4.7098, 0.24126)(4.8098, 0.24526)(4.9097, 0.24966)(5.0094, 0.25352)(5.1094, 0.25751)(5.2093, 0.26186)(5.3090, 0.26562)(5.4087, 0.26925)(5.5087, 0.27244)(5.6086, 0.27562)(5.7083, 0.27924)(5.8083, 0.28294)(5.9080, 0.28671)(6.0079, 0.29037)(6.1076, 0.29407)(6.2076, 0.29747)(6.3073, 0.30085)(6.4072, 0.30421)(6.5071, 0.30707)(6.6068, 0.31052)(6.7068, 0.31357)(6.8065, 0.31624)(6.9064, 0.31909)(7.0061, 0.32232)(7.1061, 0.32557)(7.2060, 0.32895)(7.3057, 0.33183)(7.4057, 0.33514)(7.5054, 0.33801)(7.6053, 0.34092)(7.7050, 0.34372)(7.8050, 0.34641)(7.9049, 0.34918)(8.0046, 0.35176)(8.1046, 0.35482)(8.2043, 0.35786)(8.3042, 0.36046)(8.4039, 0.36334)(8.5039, 0.36638)(8.6038, 0.36929)(8.7035, 0.37193)(8.8034, 0.37472)(8.9031, 0.37751)(9.0031, 0.38030)(9.1030, 0.38287)(9.2027, 0.38554)(9.3027, 0.38853)(9.4024, 0.39051)(9.5023, 0.39303)(9.6020, 0.39559)(9.7020, 0.39816)(9.8017, 0.40095)(9.9016, 0.40382)(10.0016, 0.40632)(10.1013, 0.40909)(10.2010, 0.41167)(10.3009, 0.41417)(10.4009, 0.41681)(10.5006, 0.41934)(10.6005, 0.42137)(10.7004, 0.42402)(10.8002, 0.42688)(10.8999, 0.42928)(10.9998, 0.43156)(11.0997, 0.43434)(11.1994, 0.43685)(11.2994, 0.43907)(11.3991, 0.44158)(11.4990, 0.44375)(11.5987, 0.44605)(11.6987, 0.44786)(11.7986, 0.45019)(11.8983, 0.45283)(11.9983, 0.45506)(12.0980, 0.45745)(12.1979, 0.45972)(12.2976, 0.46167)(12.3976, 0.46364)(12.4975, 0.46570)(12.5972, 0.46805)(12.6972, 0.47027)(12.7969, 0.47245)(12.8968, 0.47482)(12.9962, 0.47707)(13.0965, 0.47910)(13.1964, 0.48129)(13.2961, 0.48367)(13.3960, 0.48590)(13.4957, 0.48794)(13.5957, 0.48977)(13.6954, 0.49192)(13.7953, 0.49352)(13.8953, 0.49527)(13.9950, 0.49735)(14.0949, 0.49962)(14.1946, 0.50163)(14.2946, 0.50357)(14.3943, 0.50584)(14.4942, 0.50808)(14.5942, 0.51034)(14.6939, 0.51290)(14.7938, 0.51503)(14.8935, 0.51730)(14.9935, 0.51915)(15.0932, 0.52150)(15.1931, 0.52351)(15.2930, 0.52534)(15.3928, 0.52744)(15.4927, 0.52935)(15.5924, 0.53137)(15.6923, 0.53377)(15.7920, 0.53599)(15.8920, 0.53787)(15.9919, 0.53997)(16.0916, 0.54174)(16.1913, 0.54355)(16.2913, 0.54540)(16.3912, 0.54746)(16.4909, 0.54952)(16.5909, 0.55208)(16.6906, 0.55429)(16.7905, 0.55613)(16.8902, 0.55834)(16.9902, 0.56005)(17.0901, 0.56189)(17.1898, 0.56400)(17.2898, 0.56616)(17.3895, 0.56781)(17.4894, 0.56988)(17.5891, 0.57191)(17.6891, 0.57376)(17.7890, 0.57546)(17.8887, 0.57737)(17.9886, 0.57935)(18.0883, 0.58110)(18.1883, 0.58304)(18.2880, 0.58507)(18.3879, 0.58665)(18.4879, 0.58862)(18.5876, 0.59069)(18.6875, 0.59260)(18.7872, 0.59453)(18.8872, 0.59612)(18.9869, 0.59787)(19.0868, 0.60017)(19.1868, 0.60170)(19.2865, 0.60364)(19.3864, 0.60519)(19.4861, 0.60684)(19.5861, 0.60859)(19.6858, 0.61013)(19.7857, 0.61187)(19.8856, 0.61341)(19.9854, 0.61537)
    };
    %No-motion
    \addplot[
    dotted, color=black!40!gray, style=ultra thick
    ]
    coordinates {
    (0.0008, 0)(0.101, 0.0026)(0.1473, 0.0052)(0.185, 0.0078)(0.2181, 0.0104)(0.2492, 0.013)(0.2789, 0.0156)(0.3076, 0.0182)(0.336, 0.0208)(0.3637, 0.0234)(0.3906, 0.026)(0.4178, 0.0286)(0.4451, 0.0312)(0.4717, 0.0338)(0.4983, 0.0365)(0.5259, 0.0391)(0.5529, 0.0417)(0.5793, 0.0443)(0.6066, 0.0469)(0.6345, 0.0495)(0.6617, 0.0521)(0.6888, 0.0547)(0.7163, 0.0573)(0.7449, 0.0599)(0.7738, 0.0625)(0.802, 0.0651)(0.8308, 0.0677)(0.8598, 0.0703)(0.89, 0.0729)(0.9197, 0.0755)(0.95, 0.0781)(0.9805, 0.0807)(1.0116, 0.0833)(1.0426, 0.0859)(1.0732, 0.0885)(1.1049, 0.0911)(1.138, 0.0937)(1.171, 0.0963)(1.2039, 0.0989)(1.237, 0.1015)(1.2719, 0.1041)(1.306, 0.1068)(1.3405, 0.1094)(1.376, 0.112)(1.412, 0.1146)(1.4475, 0.1172)(1.4843, 0.1198)(1.5218, 0.1224)(1.5597, 0.125)(1.598, 0.1276)(1.6364, 0.1302)(1.6757, 0.1328)(1.7154, 0.1354)(1.7569, 0.138)(1.7976, 0.1406)(1.8394, 0.1432)(1.8821, 0.1458)(1.9252, 0.1484)(1.9698, 0.151)(2.0142, 0.1536)(2.0587, 0.1562)(2.1036, 0.1588)(2.1498, 0.1614)(2.1973, 0.164)(2.246, 0.1666)(2.2943, 0.1692)(2.3425, 0.1718)(2.3927, 0.1745)(2.4444, 0.1771)(2.4958, 0.1797)(2.5491, 0.1823)(2.6032, 0.1849)(2.6579, 0.1875)(2.7132, 0.1901)(2.7702, 0.1927)(2.828, 0.1953)(2.8864, 0.1979)(2.9437, 0.2005)(3.0016, 0.2031)(3.0611, 0.2057)(3.1204, 0.2083)(3.1815, 0.2109)(3.2434, 0.2135)(3.3076, 0.2161)(3.3706, 0.2187)(3.4344, 0.2213)(3.4996, 0.2239)(3.5666, 0.2265)(3.6336, 0.2291)(3.703, 0.2317)(3.7733, 0.2343)(3.8427, 0.2369)(3.915, 0.2395)(3.9893, 0.2421)(4.0644, 0.2448)(4.137, 0.2474)(4.2131, 0.25)(4.2888, 0.2526)(4.366, 0.2552)(4.4448, 0.2578)(4.5229, 0.2604)(4.6031, 0.263)(4.6824, 0.2656)(4.7651, 0.2682)(4.8478, 0.2708)(4.93, 0.2734)(5.0133, 0.276)(5.0969, 0.2786)(5.1815, 0.2812)(5.2672, 0.2838)(5.3552, 0.2864)(5.4421, 0.289)(5.5327, 0.2916)(5.6222, 0.2942)(5.715, 0.2968)(5.8058, 0.2994)(5.897, 0.302)(5.9874, 0.3046)(6.0814, 0.3072)(6.1758, 0.3098)(6.2709, 0.3124)(6.3645, 0.3151)(6.4596, 0.3177)(6.5564, 0.3203)(6.6513, 0.3229)(6.7461, 0.3255)(6.8431, 0.3281)(6.9411, 0.3307)(7.0397, 0.3333)(7.141, 0.3359)(7.2432, 0.3385)(7.3418, 0.3411)(7.4441, 0.3437)(7.5442, 0.3463)(7.644, 0.3489)(7.7451, 0.3515)(7.8452, 0.3541)(7.9476, 0.3567)(8.048, 0.3593)(8.1515, 0.3619)(8.2562, 0.3645)(8.359, 0.3671)(8.4636, 0.3697)(8.5667, 0.3723)(8.6708, 0.3749)(8.7767, 0.3775)(8.8838, 0.3801)(8.9943, 0.3827)(9.1055, 0.3854)(9.216, 0.388)(9.3261, 0.3906)(9.439, 0.3932)(9.549, 0.3958)(9.6583, 0.3984)(9.7718, 0.401)(9.883, 0.4036)(9.9944, 0.4062)(10.1087, 0.4088)(10.2215, 0.4114)(10.3355, 0.414)(10.4495, 0.4166)(10.5649, 0.4192)(10.6792, 0.4218)(10.791, 0.4244)(10.9057, 0.427)(11.0206, 0.4296)(11.1352, 0.4322)(11.2515, 0.4348)(11.3675, 0.4374)(11.4867, 0.44)(11.6063, 0.4426)(11.7287, 0.4452)(11.8506, 0.4478)(11.9751, 0.4504)(12.0976, 0.453)(12.2202, 0.4557)(12.3405, 0.4583)(12.462, 0.4609)(12.5852, 0.4635)(12.7076, 0.4661)(12.8335, 0.4687)(12.957, 0.4713)(13.0832, 0.4739)(13.2092, 0.4765)(13.3372, 0.4791)(13.4641, 0.4817)(13.5897, 0.4843)(13.7196, 0.4869)(13.8488, 0.4895)(13.9793, 0.4921)(14.1094, 0.4947)(14.2407, 0.4973)(14.372, 0.4999)(14.5036, 0.5025)(14.6343, 0.5051)(14.7684, 0.5077)(14.9048, 0.5103)(15.0398, 0.5129)(15.1759, 0.5155)(15.3142, 0.5181)(15.4545, 0.5207)(15.5916, 0.5234)(15.7353, 0.526)(15.8736, 0.5286)(16.0145, 0.5312)(16.1572, 0.5338)(16.3003, 0.5364)(16.4474, 0.539)(16.5927, 0.5416)(16.734, 0.5442)(16.8817, 0.5468)(17.0313, 0.5494)(17.1805, 0.552)(17.3294, 0.5546)(17.4797, 0.5572)(17.6297, 0.5598)(17.7865, 0.5624)(17.9366, 0.565)(18.0913, 0.5676)(18.2459, 0.5702)(18.4009, 0.5728)(18.5622, 0.5754)(18.7194, 0.578)(18.8853, 0.5806)(19.045, 0.5832)(19.208, 0.5858)(19.368, 0.5884)(19.5328, 0.591)(19.6931, 0.5937)(19.86, 0.5963)
    };
%pos-only baseline
\addplot[
    densely dotted, color=black!30!green, style=ultra thick
    ]
    coordinates {
    (0.0015, 0)(0.1213, 0.0026)(0.1754, 0.0052)(0.2195, 0.0078)(0.26, 0.0104)(0.2973, 0.013)(0.3325, 0.0156)(0.3664, 0.0182)(0.3997, 0.0208)(0.4319, 0.0234)(0.4635, 0.026)(0.4946, 0.0286)(0.5252, 0.0312)(0.557, 0.0338)(0.5883, 0.0365)(0.6196, 0.0391)(0.6506, 0.0417)(0.6821, 0.0443)(0.7138, 0.0469)(0.7447, 0.0495)(0.7756, 0.0521)(0.8069, 0.0547)(0.8394, 0.0573)(0.8709, 0.0599)(0.9032, 0.0625)(0.9356, 0.0651)(0.9682, 0.0677)(1.0015, 0.0703)(1.0347, 0.0729)(1.0682, 0.0755)(1.1014, 0.0781)(1.1361, 0.0807)(1.1715, 0.0833)(1.2066, 0.0859)(1.2421, 0.0885)(1.2778, 0.0911)(1.3138, 0.0937)(1.3504, 0.0963)(1.3865, 0.0989)(1.4248, 0.1015)(1.4625, 0.1041)(1.501, 0.1068)(1.5397, 0.1094)(1.5788, 0.112)(1.6188, 0.1146)(1.6601, 0.1172)(1.6996, 0.1198)(1.7408, 0.1224)(1.7833, 0.125)(1.8257, 0.1276)(1.8685, 0.1302)(1.9121, 0.1328)(1.956, 0.1354)(2.0003, 0.138)(2.0447, 0.1406)(2.0896, 0.1432)(2.1363, 0.1458)(2.1823, 0.1484)(2.2304, 0.151)(2.2773, 0.1536)(2.3262, 0.1562)(2.375, 0.1588)(2.4245, 0.1614)(2.4747, 0.164)(2.5259, 0.1666)(2.5771, 0.1692)(2.6308, 0.1718)(2.6844, 0.1745)(2.7385, 0.1771)(2.7943, 0.1797)(2.8497, 0.1823)(2.9059, 0.1849)(2.9633, 0.1875)(3.0219, 0.1901)(3.0796, 0.1927)(3.1381, 0.1953)(3.1991, 0.1979)(3.2601, 0.2005)(3.3211, 0.2031)(3.3825, 0.2057)(3.4451, 0.2083)(3.5079, 0.2109)(3.5714, 0.2135)(3.6362, 0.2161)(3.7039, 0.2187)(3.7705, 0.2213)(3.8398, 0.2239)(3.9077, 0.2265)(3.9763, 0.2291)(4.0452, 0.2317)(4.1164, 0.2343)(4.1875, 0.2369)(4.2619, 0.2395)(4.3354, 0.2421)(4.4091, 0.2448)(4.4831, 0.2474)(4.5586, 0.25)(4.6324, 0.2526)(4.7104, 0.2552)(4.7857, 0.2578)(4.8609, 0.2604)(4.9396, 0.263)(5.017, 0.2656)(5.0944, 0.2682)(5.1722, 0.2708)(5.252, 0.2734)(5.333, 0.276)(5.4149, 0.2786)(5.4958, 0.2812)(5.5754, 0.2838)(5.657, 0.2864)(5.7396, 0.289)(5.8201, 0.2916)(5.9018, 0.2942)(5.9847, 0.2968)(6.0683, 0.2994)(6.1524, 0.302)(6.2348, 0.3046)(6.3233, 0.3072)(6.4101, 0.3098)(6.494, 0.3124)(6.5821, 0.3151)(6.6701, 0.3177)(6.7561, 0.3203)(6.8437, 0.3229)(6.932, 0.3255)(7.0224, 0.3281)(7.1087, 0.3307)(7.2004, 0.3333)(7.2904, 0.3359)(7.3802, 0.3385)(7.4691, 0.3411)(7.559, 0.3437)(7.6504, 0.3463)(7.7415, 0.3489)(7.833, 0.3515)(7.925, 0.3541)(8.0161, 0.3567)(8.1091, 0.3593)(8.2022, 0.3619)(8.2957, 0.3645)(8.3875, 0.3671)(8.4821, 0.3697)(8.5755, 0.3723)(8.6703, 0.3749)(8.7652, 0.3775)(8.8601, 0.3801)(8.9564, 0.3827)(9.0524, 0.3854)(9.1519, 0.388)(9.2463, 0.3906)(9.3426, 0.3932)(9.4425, 0.3958)(9.5436, 0.3984)(9.6428, 0.401)(9.7417, 0.4036)(9.8409, 0.4062)(9.9415, 0.4088)(10.0408, 0.4114)(10.1409, 0.414)(10.2436, 0.4166)(10.347, 0.4192)(10.4472, 0.4218)(10.5504, 0.4244)(10.6523, 0.427)(10.7551, 0.4296)(10.8588, 0.4322)(10.9651, 0.4348)(11.0664, 0.4374)(11.1733, 0.44)(11.2778, 0.4426)(11.3831, 0.4452)(11.4894, 0.4478)(11.5952, 0.4504)(11.701, 0.453)(11.8101, 0.4557)(11.9215, 0.4583)(12.0299, 0.4609)(12.1408, 0.4635)(12.2477, 0.4661)(12.3598, 0.4687)(12.4713, 0.4713)(12.5823, 0.4739)(12.6917, 0.4765)(12.8046, 0.4791)(12.9205, 0.4817)(13.0364, 0.4843)(13.1531, 0.4869)(13.2694, 0.4895)(13.3877, 0.4921)(13.507, 0.4947)(13.6251, 0.4973)(13.7435, 0.4999)(13.8627, 0.5025)(13.9846, 0.5051)(14.1029, 0.5077)(14.2263, 0.5103)(14.3509, 0.5129)(14.4752, 0.5155)(14.6021, 0.5181)(14.7247, 0.5207)(14.8522, 0.5234)(14.9752, 0.526)(15.1028, 0.5286)(15.2309, 0.5312)(15.3595, 0.5338)(15.485, 0.5364)(15.613, 0.539)(15.7454, 0.5416)(15.8746, 0.5442)(16.0094, 0.5468)(16.1415, 0.5494)(16.2755, 0.552)(16.4118, 0.5546)(16.5464, 0.5572)(16.6815, 0.5598)(16.8177, 0.5624)(16.9554, 0.565)(17.0926, 0.5676)(17.2298, 0.5702)(17.3728, 0.5728)(17.5131, 0.5754)(17.6549, 0.578)(17.798, 0.5806)(17.9403, 0.5832)(18.0847, 0.5858)(18.2322, 0.5884)(18.3774, 0.591)(18.5262, 0.5937)(18.6731, 0.5963)(18.8242, 0.5989)(18.9753, 0.6015)(19.1239, 0.6041)(19.2777, 0.6067)(19.431, 0.6093)(19.5848, 0.6119)(19.7431, 0.6145)(19.8961, 0.6171)
    };
    % CVPR18-orig
    \addplot[
    dashed, color=blue!70!cyan, style=ultra thick
    ]
    coordinates {
    (0.00135, 0)(0.1924, 0.00956)(0.28115, 0.01736)(0.36, 0.02508)(0.41345, 0.0292)(0.4754, 0.03516)(0.5376, 0.04112)(0.58785, 0.04524)(0.64875, 0.0512)(0.70975, 0.05716)(0.76075, 0.06128)(0.8124, 0.06548)(0.86405, 0.0696)(0.9172, 0.07372)(0.98325, 0.0797)(1.0374, 0.08382)(1.0914, 0.08794)(1.1477, 0.09214)(1.20345, 0.09626)(1.261, 0.10038)(1.3196, 0.1045)(1.3795, 0.1087)(1.4398, 0.11282)(1.50075, 0.11694)(1.56345, 0.12106)(1.6263, 0.12526)(1.69085, 0.12938)(1.73995, 0.13174)(1.80725, 0.13586)(1.8763, 0.13998)(1.94665, 0.1441)(2.01785, 0.1483)(2.07055, 0.15058)(2.1451, 0.1547)(2.2209, 0.1589)(2.2776, 0.16118)(2.35505, 0.16538)(2.4356, 0.1695)(2.5173, 0.17362)(2.5777, 0.17598)(2.66265, 0.1801)(2.74875, 0.18424)(2.81215, 0.1866)(2.90235, 0.19072)(2.96745, 0.19308)(3.0585, 0.1972)(3.15075, 0.20132)(3.24485, 0.20544)(3.31495, 0.2078)(3.3842, 0.21016)(3.4822, 0.21428)(3.5555, 0.21664)(3.6577, 0.22076)(3.7328, 0.22304)(3.83785, 0.22724)(3.9457, 0.23136)(4.0247, 0.23364)(4.1352, 0.23784)(4.217, 0.24012)(4.3302, 0.24432)(4.41235, 0.2466)(4.52925, 0.25072)(4.61195, 0.25308)(4.69405, 0.25544)(4.81435, 0.25956)(4.89965, 0.26192)(5.02145, 0.26604)(5.10925, 0.26834)(5.19645, 0.2707)(5.2832, 0.27306)(5.41165, 0.27718)(5.5015, 0.27954)(5.63025, 0.28366)(5.72385, 0.28594)(5.81495, 0.2883)(5.94565, 0.29242)(6.03765, 0.29478)(6.1321, 0.29714)(6.2684, 0.30126)(6.36415, 0.30354)(6.4598, 0.3059)(6.5977, 0.31002)(6.6937, 0.31238)(6.83255, 0.3165)(6.9312, 0.31886)(7.0304, 0.32114)(7.1306, 0.3235)(7.27625, 0.32762)(7.376, 0.32998)(7.47715, 0.33234)(7.62195, 0.33646)(7.7228, 0.33874)(7.823, 0.3411)(7.9239, 0.34346)(8.07245, 0.3476)(8.17465, 0.34996)(8.27725, 0.35224)(8.38155, 0.3546)(8.53225, 0.35872)(8.63725, 0.36108)(8.7419, 0.36336)(8.8483, 0.36572)(8.95565, 0.36808)(9.1127, 0.3722)(9.22275, 0.37448)(9.3319, 0.37684)(9.44175, 0.3792)(9.55045, 0.38148)(9.7087, 0.38568)(9.8192, 0.38796)(9.9303, 0.39032)(10.04125, 0.3926)(10.1524, 0.39496)(10.31495, 0.39908)(10.4259, 0.40144)(10.53985, 0.4038)(10.6535, 0.40608)(10.81695, 0.4102)(10.93005, 0.41256)(11.0427, 0.41492)(11.1586, 0.4172)(11.32565, 0.42142)(11.44165, 0.4237)(11.55645, 0.42606)(11.67685, 0.42834)(11.84875, 0.43254)(11.96805, 0.43482)(12.08905, 0.43718)(12.20815, 0.43954)(12.32725, 0.44182)(12.4466, 0.44418)(12.5668, 0.44646)(12.74225, 0.45066)(12.8629, 0.45294)(12.98545, 0.4553)(13.1097, 0.45766)(13.2355, 0.45994)(13.3607, 0.4623)(13.5449, 0.46642)(13.66885, 0.46878)(13.79665, 0.47106)(13.9238, 0.47342)(14.04965, 0.47578)(14.17675, 0.47806)(14.36425, 0.48218)(14.4935, 0.48454)(14.6255, 0.4869)(14.7573, 0.48918)(14.8886, 0.49156)(15.02185, 0.49384)(15.15675, 0.4962)(15.35205, 0.50032)(15.4892, 0.50268)(15.6214, 0.50504)(15.75795, 0.50732)(15.89325, 0.50968)(16.0298, 0.51196)(16.16915, 0.51432)(16.30945, 0.51668)(16.4504, 0.51896)(16.6592, 0.52316)(16.79875, 0.52544)(16.94075, 0.5278)(17.085, 0.53008)(17.22685, 0.53244)(17.36955, 0.5348)(17.58455, 0.53892)(17.73315, 0.54128)(17.8817, 0.54356)(18.0281, 0.54592)(18.1769, 0.5482)(18.3252, 0.55056)(18.4765, 0.55292)(18.62695, 0.5552)(18.7795, 0.55756)(18.9338, 0.55994)(19.0896, 0.56222)(19.24635, 0.56458)(19.40205, 0.56686)(19.63275, 0.57106)(19.79175, 0.57334)(19.95265, 0.5757)
    };
    % ICC17 CB saliency
    \addplot[
    color=blue!50!red, style=ultra thick
    ]
    coordinates {
    (0, 0)(0.2917, 0.0026)(0.4133, 0.0052)(0.5087, 0.0078)(0.5887, 0.0104)(0.6623, 0.013)(0.7287, 0.0156)(0.7908, 0.0182)(0.8489, 0.0208)(0.9041, 0.0234)(0.9569, 0.026)(1.0082, 0.0286)(1.0592, 0.0312)(1.1086, 0.0338)(1.1573, 0.0365)(1.2063, 0.0391)(1.2525, 0.0417)(1.2984, 0.0443)(1.3441, 0.0469)(1.3888, 0.0495)(1.434, 0.0521)(1.4794, 0.0547)(1.5248, 0.0573)(1.5687, 0.0599)(1.6142, 0.0625)(1.6595, 0.0651)(1.7054, 0.0677)(1.7522, 0.0703)(1.7982, 0.0729)(1.8439, 0.0755)(1.8892, 0.0781)(1.935, 0.0807)(1.9816, 0.0833)(2.0283, 0.0859)(2.0762, 0.0885)(2.1225, 0.0911)(2.1686, 0.0937)(2.2154, 0.0963)(2.2625, 0.0989)(2.3099, 0.1015)(2.3575, 0.1041)(2.4048, 0.1068)(2.4527, 0.1094)(2.5013, 0.112)(2.5506, 0.1146)(2.6001, 0.1172)(2.6501, 0.1198)(2.6999, 0.1224)(2.75, 0.125)(2.7985, 0.1276)(2.8458, 0.1302)(2.8961, 0.1328)(2.9464, 0.1354)(2.9952, 0.138)(3.0459, 0.1406)(3.097, 0.1432)(3.1476, 0.1458)(3.1995, 0.1484)(3.2512, 0.151)(3.3036, 0.1536)(3.3558, 0.1562)(3.4097, 0.1588)(3.4618, 0.1614)(3.5153, 0.164)(3.5692, 0.1666)(3.6249, 0.1692)(3.68, 0.1718)(3.7343, 0.1745)(3.789, 0.1771)(3.844, 0.1797)(3.9008, 0.1823)(3.9567, 0.1849)(4.0146, 0.1875)(4.0714, 0.1901)(4.1283, 0.1927)(4.1847, 0.1953)(4.2427, 0.1979)(4.3019, 0.2005)(4.3607, 0.2031)(4.4218, 0.2057)(4.4815, 0.2083)(4.5425, 0.2109)(4.6038, 0.2135)(4.6649, 0.2161)(4.7258, 0.2187)(4.7862, 0.2213)(4.8482, 0.2239)(4.9112, 0.2265)(4.9754, 0.2291)(5.0388, 0.2317)(5.103, 0.2343)(5.1675, 0.2369)(5.2319, 0.2395)(5.2974, 0.2421)(5.3636, 0.2448)(5.4299, 0.2474)(5.4979, 0.25)(5.567, 0.2526)(5.6352, 0.2552)(5.7032, 0.2578)(5.7737, 0.2604)(5.8424, 0.263)(5.9138, 0.2656)(5.9851, 0.2682)(6.0558, 0.2708)(6.1276, 0.2734)(6.2004, 0.276)(6.2731, 0.2786)(6.3464, 0.2812)(6.4188, 0.2838)(6.49, 0.2864)(6.5645, 0.289)(6.6385, 0.2916)(6.713, 0.2942)(6.7885, 0.2968)(6.8637, 0.2994)(6.9382, 0.302)(7.0161, 0.3046)(7.0917, 0.3072)(7.1683, 0.3098)(7.2465, 0.3124)(7.324, 0.3151)(7.4004, 0.3177)(7.4779, 0.3203)(7.5582, 0.3229)(7.6378, 0.3255)(7.7178, 0.3281)(7.7975, 0.3307)(7.8791, 0.3333)(7.9597, 0.3359)(8.0406, 0.3385)(8.1248, 0.3411)(8.2076, 0.3437)(8.2927, 0.3463)(8.3765, 0.3489)(8.4605, 0.3515)(8.5454, 0.3541)(8.6302, 0.3567)(8.7162, 0.3593)(8.7995, 0.3619)(8.8858, 0.3645)(8.9724, 0.3671)(9.0604, 0.3697)(9.1476, 0.3723)(9.2359, 0.3749)(9.3255, 0.3775)(9.4146, 0.3801)(9.5029, 0.3827)(9.5919, 0.3854)(9.6832, 0.388)(9.775, 0.3906)(9.8664, 0.3932)(9.9587, 0.3958)(10.0499, 0.3984)(10.1405, 0.401)(10.2352, 0.4036)(10.3275, 0.4062)(10.4225, 0.4088)(10.5165, 0.4114)(10.6119, 0.414)(10.7065, 0.4166)(10.8028, 0.4192)(10.8999, 0.4218)(10.9956, 0.4244)(11.0933, 0.427)(11.1912, 0.4296)(11.2886, 0.4322)(11.3876, 0.4348)(11.4865, 0.4374)(11.5841, 0.44)(11.6835, 0.4426)(11.7865, 0.4452)(11.8923, 0.4478)(11.9946, 0.4504)(12.0965, 0.453)(12.1993, 0.4557)(12.3024, 0.4583)(12.4062, 0.4609)(12.5122, 0.4635)(12.6135, 0.4661)(12.7169, 0.4687)(12.8215, 0.4713)(12.9294, 0.4739)(13.0368, 0.4765)(13.147, 0.4791)(13.2564, 0.4817)(13.3635, 0.4843)(13.4756, 0.4869)(13.5866, 0.4895)(13.6995, 0.4921)(13.8101, 0.4947)(13.9247, 0.4973)(14.0389, 0.4999)(14.1541, 0.5025)(14.2664, 0.5051)(14.382, 0.5077)(14.4982, 0.5103)(14.6203, 0.5129)(14.7393, 0.5155)(14.8608, 0.5181)(14.9838, 0.5207)(15.1039, 0.5234)(15.2233, 0.526)(15.3433, 0.5286)(15.4657, 0.5312)(15.5909, 0.5338)(15.7162, 0.5364)(15.8381, 0.539)(15.9635, 0.5416)(16.0894, 0.5442)(16.2129, 0.5468)(16.3406, 0.5494)(16.4672, 0.552)(16.597, 0.5546)(16.7285, 0.5572)(16.8582, 0.5598)(16.9896, 0.5624)(17.1251, 0.565)(17.2562, 0.5676)(17.3927, 0.5702)(17.5314, 0.5728)(17.6698, 0.5754)(17.8118, 0.578)(17.9501, 0.5806)(18.0856, 0.5832)(18.2288, 0.5858)(18.3707, 0.5884)(18.5155, 0.591)(18.6624, 0.5937)(18.8057, 0.5963)(18.9512, 0.5989)(19.0975, 0.6015)(19.2452, 0.6041)(19.3936, 0.6067)(19.5412, 0.6093)(19.6897, 0.6119)(19.839, 0.6145)(19.9925, 0.6171)
    };
    \addlegendentry{CVPR18 \cite{xu2018gaze}}
	\addlegendentry{trivial-static baseline}
	\addlegendentry{deep-pos-only baseline}
    \addlegendentry{CVPR18-repro}
	\addlegendentry{TRACK}
\end{axis}
\end{tikzpicture}
}

==> Figures/CVPR18_Improv_Perf_PlanEnergyBioLab.tex <==
\resizebox{0.49\columnwidth}{!}{
\begin{tikzpicture}
\tikzstyle{every node}=[font=\LARGE]
\begin{axis}[
    xmin=-0.2,
    xmax=5.2,
    ytick = {0, 0.3927, 0.7854, 1.1780, 1.5707},
    yticklabels = {0, $\frac{\pi}{8}$, $\frac{\pi}{4}$, $\frac{3\pi}{8}$, $\frac{\pi}{2}$},
    ylabel={Avg. Orthodromic Distance},
    legend pos=south east,
    legend style={nodes={scale=0.6, transform shape}},
    xmajorgrids=true,
    ymajorgrids=true,
    grid style=dashed,
    title = {\LARGE PlanEnergyBioLab (Expl.)},
    legend style={font=\Large},
    label style={font=\Large},
    tick label style={font=\Large},
]
\addplot[
    densely dotted, color=black!50!green, style=ultra thick
    ]
    coordinates {
    (0.2, 0.0971564157)(0.4, 0.1647137059)(0.6, 0.2550064956)(0.8, 0.3319997977)(1, 0.4142699128)(1.2, 0.4905814228)(1.4, 0.565145403)(1.6, 0.6401068585)(1.8, 0.713708697)(2, 0.7894793044)(2.2, 0.8608176235)(2.4, 0.9277039183)(2.6, 0.9881362186)(2.8, 1.0449965019)(3, 1.1016746586)(3.2, 1.1549738757)(3.4, 1.2063541153)(3.6, 1.2551763031)(3.8, 1.2972029296)(4, 1.3279000478)(4.2, 1.3541464997)(4.4, 1.3769640065)(4.6, 1.3895884315)(4.8, 1.3992248187)(5, 1.4084532157)
    };
\addplot[
    dotted, color=black!10!red, style=ultra thick
    ]
    coordinates {
    (0.2, 0.4036814855)(0.4, 0.4509462491)(0.6, 0.515741757)(0.8, 0.6071138526)(1, 0.6757171365)(1.2, 0.750814232)(1.4, 0.8262354195)(1.6, 0.9022077553)(1.8, 0.9672348994)(2, 1.0183136893)(2.2, 1.0811192679)(2.4, 1.1510271109)(2.6, 1.2037571719)(2.8, 1.2395613453)(3, 1.2849817806)(3.2, 1.3078130395)(3.4, 1.3250835712)(3.6, 1.36400637)(3.8, 1.3990857689)(4, 1.4200742929)(4.2, 1.424644243)(4.4, 1.4181188484)(4.6, 1.4120792613)(4.8, 1.4094046952)(5, 1.4073728782)
    };
\addplot[
    color=blue!70!cyan, style=ultra thick
    ]
    coordinates {
    (0.2, 0.1054340981)(0.4, 0.2083804075)(0.6, 0.3072058256)(0.8, 0.4004947892)(1, 0.4873954816)(1.2, 0.5681666957)(1.4, 0.6448012563)(1.6, 0.7191293266)(1.8, 0.7912901225)(2, 0.8608854132)(2.2, 0.9279025977)(2.4, 0.9931629062)(2.6, 1.0580197694)(2.8, 1.1196032521)(3, 1.1802722114)(3.2, 1.2380623717)(3.4, 1.2895234457)(3.6, 1.3301179389)(3.8, 1.360641011)(4, 1.3873615991)(4.2, 1.4099099853)(4.4, 1.4274795741)(4.6, 1.4391009202)(4.8, 1.4459996668)(5, 1.4509815851)
    };
\end{axis}
\end{tikzpicture}
}

==> Figures/CVPR18_Improv_Perf_PortoRiverside.tex <==
\resizebox{0.49\columnwidth}{!}{
\begin{tikzpicture}
\tikzstyle{every node}=[font=\LARGE]
\begin{axis}[
    xmin=-0.2,
    xmax=5.2,
    ytick = {0, 0.3927, 0.7854, 1.1780, 1.5707},
    yticklabels = {0, $\frac{\pi}{8}$, $\frac{\pi}{4}$, $\frac{3\pi}{8}$, $\frac{\pi}{2}$},
    ylabel={Avg. Orthodromic Distance},
    legend pos=south east,
    legend style={nodes={scale=0.7, transform shape},font=\large, legend cell align=left, align=left},
    xmajorgrids=true,
    ymajorgrids=true,
    grid style=dashed,
    title = {\LARGE PortoRiverside (Expl.)},
    legend style={font=\Large},
    label style={font=\Large},
    tick label style={font=\Large},
]
\addplot[
    densely dotted, color=black!50!green, style=ultra thick
    ]
    coordinates {
    (0.2, 0.098108394)(0.4, 0.1626708432)(0.6, 0.2507915908)(0.8, 0.3258513964)(1, 0.4165815322)(1.2, 0.5041241853)(1.4, 0.5927162055)(1.6, 0.6826254732)(1.8, 0.7693799569)(2, 0.8520526524)(2.2, 0.9269450747)(2.4, 0.995464033)(2.6, 1.0547725876)(2.8, 1.1094355332)(3, 1.1608166272)(3.2, 1.2096818408)(3.4, 1.252112828)(3.6, 1.2875338804)(3.8, 1.3180312026)(4, 1.3463390677)(4.2, 1.3696061538)(4.4, 1.3901610571)(4.6, 1.408502197)(4.8, 1.4268946142)(5, 1.4438064839)
    };
\addplot[
    dotted, color=black!10!red, style=ultra thick
    ]
    coordinates {
    (0.2, 0.4258765975)(0.4, 0.4728030135)(0.6, 0.5374515098)(0.8, 0.6050448583)(1, 0.6957303764)(1.2, 0.7717549594)(1.4, 0.8518713357)(1.6, 0.9257806183)(1.8, 1.0095786876)(2, 1.0583990048)(2.2, 1.1273555641)(2.4, 1.16984585)(2.6, 1.219117156)(2.8, 1.2629547756)(3, 1.3106470323)(3.2, 1.3598295859)(3.4, 1.3859869866)(3.6, 1.3930246378)(3.8, 1.3954179894)(4, 1.3976275351)(4.2, 1.39918718)(4.4, 1.4052911941)(4.6, 1.4056208099)(4.8, 1.4073291696)(5, 1.4095087801)
    };
\addplot[
    color=blue!70!cyan, style=ultra thick
    ]
    coordinates {
    (0.2, 0.1072713436)(0.4, 0.2124322266)(0.6, 0.3126765879)(0.8, 0.4083122873)(1, 0.5005140399)(1.2, 0.5888594107)(1.4, 0.6732730887)(1.6, 0.7534504459)(1.8, 0.8281276173)(2, 0.8956169285)(2.2, 0.9544620684)(2.4, 1.006464552)(2.6, 1.05115281)(2.8, 1.088749555)(3, 1.1209779806)(3.2, 1.1476914284)(3.4, 1.1698470816)(3.6, 1.1899527807)(3.8, 1.209228236)(4, 1.2271982438)(4.2, 1.245082889)(4.4, 1.2604210225)(4.6, 1.2731397936)(4.8, 1.2843413063)(5, 1.2929415075)
    };
    \addlegendentry{deep-pos-only baseline}
	\addlegendentry{saliency-only baseline}
	\addlegendentry{CVPR18-improved}
\end{axis}
\end{tikzpicture}
}

==> Figures/CVPR18_Improv_Perf_Warship.tex <==
\resizebox{0.49\columnwidth}{!}{
\begin{tikzpicture}
\begin{axis}[
    xmin=-0.2,
    xmax=5.2,
    ytick = {0, 0.3927, 0.7854, 1.1780, 1.5707},
    yticklabels = {0, $\frac{\pi}{8}$, $\frac{\pi}{4}$, $\frac{3\pi}{8}$, $\frac{\pi}{2}$},
    xlabel={Prediction step $s$ (sec.)},
    ylabel={Avg. Orthodromic Distance},
    legend pos=south east,
    legend style={nodes={scale=0.6, transform shape}},
    xmajorgrids=true,
    ymajorgrids=true,
    grid style=dashed,
    title = {\LARGE Warship (Static Focus)},
    legend style={font=\Large},
    label style={font=\Large},
    tick label style={font=\Large},
]
\addplot[
    densely dotted, color=black!50!green, style=ultra thick
    ]
    coordinates {
    (0.2, 0.1098361725)(0.4, 0.1953583)(0.6, 0.2961187363)(0.8, 0.3917815044)(1, 0.4834868287)(1.2, 0.5661914241)(1.4, 0.6408661528)(1.6, 0.7000209363)(1.8, 0.747316428)(2, 0.7872245979)(2.2, 0.8224789657)(2.4, 0.8524371624)(2.6, 0.880189432)(2.8, 0.9045404462)(3, 0.9251534912)(3.2, 0.9474708448)(3.4, 0.9693685594)(3.6, 0.9875260538)(3.8, 1.0021737794)(4, 1.0164296022)(4.2, 1.0307662832)(4.4, 1.0423821319)(4.6, 1.0510847605)(4.8, 1.0593344439)(5, 1.0651424584)
    };
\addplot[
    dotted, color=black!10!red, style=ultra thick
    ]
    coordinates {
    (0.2, 0.504423881)(0.4, 0.5445696688)(0.6, 0.5984100493)(0.8, 0.631685385)(1, 0.6741370757)(1.2, 0.7097456742)(1.4, 0.7350908263)(1.6, 0.7601120498)(1.8, 0.7862561943)(2, 0.8001178059)(2.2, 0.8212147286)(2.4, 0.8391184148)(2.6, 0.8432120283)(2.8, 0.842394334)(3, 0.8326665135)(3.2, 0.8232968862)(3.4, 0.8140097097)(3.6, 0.8025539258)(3.8, 0.7906026418)(4, 0.7785263346)(4.2, 0.7674818917)(4.4, 0.7565101899)(4.6, 0.7461176575)(4.8, 0.7369503345)(5, 0.7316094773)
    };
\addplot[
    color=blue!70!cyan, style=ultra thick
    ]
    coordinates {
    (0.2, 0.1167080174)(0.4, 0.2295580131)(0.6, 0.3348115073)(0.8, 0.431702734)(1, 0.5190835557)(1.2, 0.5962432819)(1.4, 0.6641171628)(1.6, 0.7229525266)(1.8, 0.7739182682)(2, 0.8191635064)(2.2, 0.858602799)(2.4, 0.8930131364)(2.6, 0.9239871583)(2.8, 0.950538262)(3, 0.9729083022)(3.2, 0.9886099574)(3.4, 0.9975159823)(3.6, 1.0036090229)(3.8, 1.0053907669)(4, 1.004290844)(4.2, 1.0031548393)(4.4, 1.0024755168)(4.6, 1.0002057901)(4.8, 0.9961497781)(5, 0.991456846)
    };
\end{axis}
\end{tikzpicture}
}

==> Figures/CVPR18_Improv_Perf_Waterpark.tex <==
\resizebox{0.49\columnwidth}{!}{
\begin{tikzpicture}
\tikzstyle{every node}=[font=\LARGE]
\begin{axis}[
    xmin=-0.2,
    xmax=5.2,
    ytick = {0, 0.3927, 0.7854, 1.1780, 1.5707},
    yticklabels = {0, $\frac{\pi}{8}$, $\frac{\pi}{4}$, $\frac{3\pi}{8}$, $\frac{\pi}{2}$},
    xlabel={Prediction step $s$ (sec.)},
    ylabel={Avg. Orthodromic Distance},
    legend pos=south east,
    legend style={nodes={scale=0.6, transform shape}},
    xmajorgrids=true,
    ymajorgrids=true,
    grid style=dashed,
    title = {\LARGE Waterpark (Ride)},
    legend style={font=\Large},
    label style={font=\Large},
    tick label style={font=\Large},
]
\addplot[
    densely dotted, color=black!50!green, style=ultra thick
    ]
    coordinates {
    (0.2, 0.0960681148)(0.4, 0.1644848619)(0.6, 0.2536854356)(0.8, 0.3321632863)(1, 0.4114316596)(1.2, 0.4845782843)(1.4, 0.5476355312)(1.6, 0.600065091)(1.8, 0.6435772814)(2, 0.6805345639)(2.2, 0.712379357)(2.4, 0.7363868161)(2.6, 0.7609959335)(2.8, 0.7824358799)(3, 0.79780457)(3.2, 0.8144399393)(3.4, 0.8328696103)(3.6, 0.8504817535)(3.8, 0.8694494594)(4, 0.8863819968)(4.2, 0.900853383)(4.4, 0.9130901465)(4.6, 0.924515028)(4.8, 0.9345814611)(5, 0.943569291)
    };
\addplot[
    dotted, color=black!10!red, style=ultra thick
    ]
    coordinates {
    (0.2, 0.3401635327)(0.4, 0.3861874807)(0.6, 0.4363829409)(0.8, 0.4798080843)(1, 0.5220605523)(1.2, 0.5662623955)(1.4, 0.5966629755)(1.6, 0.6387449943)(1.8, 0.6758194559)(2, 0.68228731)(2.2, 0.6762186029)(2.4, 0.6706819757)(2.6, 0.665937955)(2.8, 0.6613203551)(3, 0.6574414304)(3.2, 0.6537545901)(3.4, 0.6508653664)(3.6, 0.6495504126)(3.8, 0.6493322338)(4, 0.6500887527)(4.2, 0.6516789195)(4.4, 0.6540299632)(4.6, 0.6567058513)(4.8, 0.6593131058)(5, 0.6620307018)
    };
\addplot[
    color=blue!70!cyan, style=ultra thick
    ]
    coordinates {
    (0.2, 0.0978920957)(0.4, 0.1912015014)(0.6, 0.2775730708)(0.8, 0.3563597093)(1, 0.4272477613)(1.2, 0.4915012182)(1.4, 0.5466020135)(1.6, 0.5948297674)(1.8, 0.6374101478)(2, 0.6759937634)(2.2, 0.7080369564)(2.4, 0.7336241493)(2.6, 0.7550760196)(2.8, 0.7693504208)(3, 0.7756701062)(3.2, 0.7778899193)(3.4, 0.7787513835)(3.6, 0.7789651048)(3.8, 0.7778576495)(4, 0.7765679843)(4.2, 0.774934294)(4.4, 0.7723463448)(4.6, 0.7695060836)(4.8, 0.7676251283)(5, 0.7677636328)
    };
\end{axis}
\end{tikzpicture}
}

==> Figures/EvalAverage_CVPR18.tex <==
\resizebox{0.28\textwidth}{!}{
\begin{tikzpicture}
\tikzstyle{every node}=[font=\LARGE]
\begin{axis}[
    xmin=-0.2,
    xmax=5.2,
    xtick = {0, 1, 2, 3, 4, 5},
    ytick = {0, 0.3927, 0.7854, 1.1780, 1.5707},
    yticklabels = {0, $\frac{\pi}{8}$, $\frac{\pi}{4}$, $\frac{3\pi}{8}$, $\frac{\pi}{2}$},
    xlabel={Prediction step $s$ (sec.)},
    ylabel={Avg. Orthodromic Dist.},
    label style={font=\Large},
    xmajorgrids=true,
    ymajorgrids=true,
    grid style=dashed,
    tick label style={font=\Large},
    title = CVPR18 dataset,
]
\addplot[
    color=blue!30!red, style=ultra thick, mark=star
]
    coordinates {
(0.2, 0.097325746708444)(0.4, 0.190493834848633)(0.6, 0.27827032457369)(0.8, 0.359063589537647)(1, 0.432726925581056)(1.2, 0.498113920944322)(1.4, 0.556413424112745)(1.6, 0.608615942270758)(1.8, 0.655232180769064)(2, 0.696757244272876)(2.2, 0.733608036006161)(2.4, 0.766171701796786)(2.6, 0.79462977914649)(2.8, 0.819346045977546)(3, 0.840564772640391)(3.2, 0.858808091175262)(3.4, 0.874477275766974)(3.6, 0.888069238687527)(3.8, 0.899795985389381)(4, 0.909892236525237)(4.2, 0.918377497884745)(4.4, 0.925515061491469)(4.6, 0.93153676624514)(4.8, 0.937016783376227)(5, 0.942187327201057)
    };
\addplot[
    color=white!50!red, style=ultra thick, mark=star
]
    coordinates {
(0.2, 0.103529693080963)(0.4, 0.199215028466471)(0.6, 0.288316895416166)(0.8, 0.36975098240046)(1, 0.443443908121167)(1.2, 0.510505996985845)(1.4, 0.572013277532652)(1.6, 0.628239333839446)(1.8, 0.679451974590935)(2, 0.725998135184438)(2.2, 0.768320650930288)(2.4, 0.80687651414807)(2.6, 0.841982520700251)(2.8, 0.874014944799232)(3, 0.903218665829737)(3.2, 0.930023268020674)(3.4, 0.954594497870581)(3.6, 0.977266285252317)(3.8, 0.998247475207141)(4, 1.01754632341932)(4.2, 1.03498928485468)(4.4, 1.05079818990832)(4.6, 1.06517104955923)(4.8, 1.07855632736063)(5, 1.09110642540126)
    };
\addplot[
    color=blue!70!cyan, style=ultra thick, mark=star
]
    coordinates {
(0.2, 0.242294278919869)(0.4, 0.321783038953122)(0.6, 0.352006229819095)(0.8, 0.435683084456663)(1, 0.519848497331838)(1.2, 0.591914211334192)(1.4, 0.651932358484236)(1.6, 0.699833936650115)(1.8, 0.738420289029391)(2, 0.775388645993358)(2.2, 0.813215111100297)(2.4, 0.850175433084337)(2.6, 0.883967905560144)(2.8, 0.911828168173734)(3, 0.93286347702434)(3.2, 0.948993177260195)(3.4, 0.962427412801163)(3.6, 0.975070914468239)(3.8, 0.988517809662853)(4, 1.00299900755226)(4.2, 1.0182826064393)(4.4, 1.03399630109407)(4.6, 1.04954006396092)(4.8, 1.0642051742784)(5, 1.07749091678713)
    };
\addplot[
    densely dotted, color=black!50!green, style=ultra thick
]
    coordinates {
(0.2, 0.072965908919016)(0.4, 0.151917815015739)(0.6, 0.23365339088768)(0.8, 0.311590146656842)(1, 0.384306891728416)(1.2, 0.451133070490778)(1.4, 0.513078654535749)(1.6, 0.569419135407414)(1.8, 0.620779588991836)(2, 0.667600519940897)(2.2, 0.709974541851292)(2.4, 0.747795844854895)(2.6, 0.781550661955834)(2.8, 0.811428167611139)(3, 0.837920716668592)(3.2, 0.861415207750673)(3.4, 0.881944302377402)(3.6, 0.899848141344955)(3.8, 0.91553000157263)(4, 0.929306234823176)(4.2, 0.941369343531123)(4.4, 0.95174372152654)(4.6, 0.961024472966777)(4.8, 0.969312202674168)(5, 0.977020216289958)
    };
\addplot[
    dotted, color=black!40!gray, style=ultra thick
]
    coordinates {
(0.2, 0.101134219930875)(0.4, 0.195248388608224)(0.6, 0.281820877114218)(0.8, 0.36035692208905)(1, 0.431485492293882)(1.2, 0.495583146518189)(1.4, 0.55353611982068)(1.6, 0.605821486609749)(1.8, 0.653015510084855)(2, 0.695566660914496)(2.2, 0.733894746112929)(2.4, 0.768423449214104)(2.6, 0.799606247987079)(2.8, 0.827795583931518)(3, 0.853275457417452)(3.2, 0.876388779803486)(3.4, 0.897311503482625)(3.6, 0.916500577697371)(3.8, 0.93404340998555)(4, 0.949867806208634)(4.2, 0.96391405660379)(4.4, 0.976323113566293)(4.6, 0.987322955655863)(4.8, 0.997404418929205)(5, 1.00674519680852)
    };
\end{axis}
\end{tikzpicture}
}

==> Figures/EvalAverage_MMSys18.tex <==
\resizebox{0.26\textwidth}{!}{
\begin{tikzpicture}
\tikzstyle{every node}=[font=\LARGE]
\begin{axis}[
    xmin=-0.2,
    xmax=5.2,
    xtick = {0, 1, 2, 3, 4, 5},
    ytick = {0, 0.3927, 0.7854, 1.1780, 1.5707},
    yticklabels = {0, $\frac{\pi}{8}$, $\frac{\pi}{4}$, $\frac{3\pi}{8}$, $\frac{\pi}{2}$},
    xlabel={Prediction step $s$ (sec.)},
    label style={font=\Large},
    legend pos=north west,
    xmajorgrids=true,
    ymajorgrids=true,
    grid style=dashed,
    tick label style={font=\Large},
    title = MMSys18 dataset,
]
\addplot[
    color=blue!30!red, style=ultra thick, mark=star
]
    coordinates {
(0.2, 0.1041066655531)(0.4, 0.20352478208375)(0.6, 0.296504722208)(0.8, 0.3835535195645)(1, 0.4649176455415)(1.2, 0.5401947554515)(1.4, 0.60931807437625)(1.6, 0.67339440939075)(1.8, 0.73286167551975)(2, 0.78952029459175)(2.2, 0.84152224805275)(2.4, 0.888577238215)(2.6, 0.9304363136985)(2.8, 0.9666976109525)(3, 0.99766955926825)(3.2, 1.02322683796775)(3.4, 1.0445441836295)(3.6, 1.06645183382)(3.8, 1.08781696724)(4, 1.104091877368)(4.2, 1.11671973215075)(4.4, 1.1262397377565)(4.6, 1.13271302495625)(4.8, 1.1367607061285)(5, 1.13882543476175)
    };
\addplot[
    color=white!50!red, style=ultra thick, mark=star
]
    coordinates {
(0.2, 0.124682368193414)(0.4, 0.243467157187687)(0.6, 0.35495158406541)(0.8, 0.459118783743351)(1, 0.554931090693266)(1.2, 0.642328186403043)(1.4, 0.722924879345205)(1.6, 0.79770314879847)(1.8, 0.867718082013728)(2, 0.933488163616402)(2.2, 0.994532374628555)(2.4, 1.05130315305475)(2.6, 1.10316481268493)(2.8, 1.15010148352881)(3, 1.19404306787846)(3.2, 1.23528852495477)(3.4, 1.27378945306272)(3.6, 1.30968007955962)(3.8, 1.34258977808739)(4, 1.37227662095641)(4.2, 1.39922402526799)(4.4, 1.4230243858726)(4.6, 1.44417406687501)(4.8, 1.46264086989687)(5, 1.47972037625675)
    };
\addplot[
    color=blue!70!cyan, style=ultra thick, mark=star
]
    coordinates {
(0.2, 0.1532906166835)(0.4, 0.30716154234625)(0.6, 0.45576190652275)(0.8, 0.586085369115)(1, 0.68875742509575)(1.2, 0.763826602128)(1.4, 0.82215018710175)(1.6, 0.8827687390455)(1.8, 0.95872741618525)(2, 1.03829932933975)(2.2, 1.11854923204125)(2.4, 1.190746266885)(2.6, 1.2457924265625)(2.8, 1.2825720933575)(3, 1.30132342823)(3.2, 1.30962741361)(3.4, 1.31078724531)(3.6, 1.3113657066975)(3.8, 1.31647853359)(4, 1.3276061728575)(4.2, 1.3481054929975)(4.4, 1.3826820886625)(4.6, 1.42887939742)(4.8, 1.4853168675825)(5, 1.54281330617)
    };
\addplot[
    densely dotted, color=black!50!green, style=ultra thick
]
    coordinates {
(0.2, 0.100292274257575)(0.4, 0.17180692776875)(0.6, 0.263900564579)(0.8, 0.34544899620475)(1, 0.4314424833465)(1.2, 0.511368829159)(1.4, 0.5865908231275)(1.6, 0.65570458973375)(1.8, 0.718495590832)(2, 0.77732277964075)(2.2, 0.830655255238)(2.4, 0.87799798244175)(2.6, 0.921023542925)(2.8, 0.96035209031075)(3, 0.9963623367515)(3.2, 1.0316416251455)(3.4, 1.065176278243)(3.6, 1.09517949767875)(3.8, 1.12171434275075)(4, 1.14426267860775)(4.2, 1.16384307991975)(4.4, 1.18064933552825)(4.6, 1.1934226042425)(4.8, 1.2050088344425)(5, 1.2152428622725)
    };
\addplot[
    dotted, color=black!40!gray, style=ultra thick
]
    coordinates {
(0.2, 0.12268477977931)(0.4, 0.238704476564023)(0.6, 0.346110415462567)(0.8, 0.445119394077643)(1, 0.535672600938999)(1.2, 0.618292473241886)(1.4, 0.694209878570798)(1.6, 0.763647331699594)(1.8, 0.828346376750024)(2, 0.888414302326488)(2.2, 0.943194814340875)(2.4, 0.992858146740521)(2.6, 1.0375702930157)(2.8, 1.07741045889793)(3, 1.11341370517111)(3.2, 1.1463189829651)(3.4, 1.17646870634452)(3.6, 1.20425495579382)(3.8, 1.22970940883204)(4, 1.25212604331853)(4.2, 1.27195736368561)(4.4, 1.28910665025924)(4.6, 1.30369238948602)(4.8, 1.31575475826698)(5, 1.32611005724772)
    };
\end{axis}
\end{tikzpicture}
}

==> Figures/EvalAverage_PAMI18.tex <==
\resizebox{0.26\textwidth}{!}{
\begin{tikzpicture}
\tikzstyle{every node}=[font=\LARGE]
\begin{axis}[
    xmin=-0.2,
    xmax=5.2,
    xtick = {0, 1, 2, 3, 4, 5},
    ytick = {0, 0.1963, 0.3927, 0.5890, 0.7854, 1.1780, 1.5707},
    yticklabels = {0, $\frac{\pi}{16}$, $\frac{\pi}{8}$, $\frac{3\pi}{16}$, $\frac{\pi}{4}$, $\frac{3\pi}{8}$, $\frac{\pi}{2}$},
    xlabel={Prediction step $s$ (sec.)},
    label style={font=\Large},
    legend pos=south east,
    legend style={nodes={scale=0.7, transform shape}},
    xmajorgrids=true,
    ymajorgrids=true,
    grid style=dashed,
    tick label style={font=\Large},
    title = PAMI18 dataset,
]
\addplot[
    color=blue!30!red, style=ultra thick, mark=star
]
    coordinates {
(0.2, 0.05305961465974)(0.4, 0.102103362881018)(0.6, 0.147937076804154)(0.8, 0.189893226076341)(1, 0.227574928721543)(1.2, 0.260972313943154)(1.4, 0.290381809616063)(1.6, 0.316248986574144)(1.8, 0.338839013467399)(2, 0.358306085111021)(2.2, 0.375010744402634)(2.4, 0.38911794990649)(2.6, 0.400990884409753)(2.8, 0.410793612865123)(3, 0.419051342578992)(3.2, 0.425913042081324)(3.4, 0.431592706155374)(3.6, 0.436103044717475)(3.8, 0.439531924114355)(4, 0.442181383581453)(4.2, 0.444380395829731)(4.4, 0.446249212861327)(4.6, 0.44796519417574)(4.8, 0.449531036805408)(5, 0.45093926639734)
    };
\addplot[
    color=white!50!red, style=ultra thick, mark=star
]
    coordinates {
(0.2, 0.054976501876413)(0.4, 0.106060222321987)(0.6, 0.15310061614905)(0.8, 0.196172550290493)(1, 0.235641626902582)(1.2, 0.272010543239237)(1.4, 0.305194796048103)(1.6, 0.335584314654535)(1.8, 0.363312796986801)(2, 0.388589294858308)(2.2, 0.411647412825761)(2.4, 0.432697440115602)(2.6, 0.451923149188732)(2.8, 0.469332848281748)(3, 0.485266540126359)(3.2, 0.499803130259938)(3.4, 0.513204618200767)(3.6, 0.525364649164332)(3.8, 0.536495972537484)(4, 0.546595241508504)(4.2, 0.555758454280534)(4.4, 0.5641816254406)(4.6, 0.571906432118152)(4.8, 0.57898541000061)(5, 0.585500012984746)
    };
\addplot[
    color=blue!70!cyan, style=ultra thick, mark=star
]
    coordinates {
(0.2, 0.150968139207188)(0.4, 0.20190873917953)(0.6, 0.229885556079909)(0.8, 0.275465440797094)(1, 0.320663038480943)(1.2, 0.357233841519439)(1.4, 0.377337243843163)(1.6, 0.397434777878565)(1.8, 0.416011339884241)(2, 0.431054796260246)(2.2, 0.445020830823525)(2.4, 0.458406798219623)(2.6, 0.471498583684214)(2.8, 0.482640410009749)(3, 0.490734173652309)(3.2, 0.495194154134914)(3.4, 0.497117116495678)(3.6, 0.498775479383582)(3.8, 0.501711753897994)(4, 0.506064155022845)(4.2, 0.51126977752178)(4.4, 0.51636408015785)(4.6, 0.521254571162983)(4.8, 0.526443539723159)(5, 0.532348745493874)
    };
\addplot[
    densely dotted, color=black!50!green, style=ultra thick
]
    coordinates {
(0.2, 0.045912036534512)(0.4, 0.09357593473781)(0.6, 0.141051180938524)(0.8, 0.184246704706133)(1, 0.222560927462752)(1.2, 0.256989340155313)(1.4, 0.288277877144426)(1.6, 0.316308051630581)(1.8, 0.341309226349257)(2, 0.363500141123895)(2.2, 0.38306857681681)(2.4, 0.400128592327737)(2.6, 0.414891137022084)(2.8, 0.427428147881082)(3, 0.438114011369153)(3.2, 0.447218608914583)(3.4, 0.454853770039915)(3.6, 0.461213967291016)(3.8, 0.466483858532394)(4, 0.470844487390052)(4.2, 0.474572020145056)(4.4, 0.477806242856587)(4.6, 0.480557911251671)(4.8, 0.482914608552778)(5, 0.484967564036863)
    };
\addplot[
    dotted, color=black!40!gray, style=ultra thick
]
    coordinates {
(0.2, 0.053570162714554)(0.4, 0.102647752154116)(0.6, 0.147803920838055)(0.8, 0.189098882692669)(1, 0.22661158906156)(1.2, 0.260426106752041)(1.4, 0.290935458013814)(1.6, 0.318693304680832)(1.8, 0.34387276714304)(2, 0.366722359094652)(2.2, 0.387491563833809)(2.4, 0.406332213559123)(2.6, 0.423461906683779)(2.8, 0.438907559977533)(3, 0.452901798805532)(3.2, 0.465563463900647)(3.4, 0.477164895732547)(3.6, 0.487601834008927)(3.8, 0.497010532519795)(4, 0.505409870589616)(4.2, 0.512940301210866)(4.4, 0.519719195736345)(4.6, 0.525817934093911)(4.8, 0.531274569362807)(5, 0.536215426749391)
    };
\addlegendentry{TRACK}
\addlegendentry{MM18-improved}
\addlegendentry{CVPR18-improved}
\addlegendentry{deep-position-only}
\addlegendentry{trivial-static}
\end{axis}
\end{tikzpicture}
}

==> Figures/HighEntropyCVPR18.tex <==
\resizebox{0.28\textwidth}{!}{
\begin{tikzpicture}
\tikzstyle{every node}=[font=\LARGE]
\begin{axis}[
    xmin=-0.2,
    xmax=5.2,
    xtick = {0, 1, 2, 3, 4, 5},
    ytick = {0, 0.3927, 0.7854, 1.1780, 1.5707},
    yticklabels = {0, $\frac{\pi}{8}$, $\frac{\pi}{4}$, $\frac{3\pi}{8}$, $\frac{\pi}{2}$},
    xlabel={Prediction step $s$ (sec.)},
    ylabel={Avg. Orthodromic Dist.},
    label style={font=\Large},
    legend pos=south east,
    legend style={nodes={scale=0.7, transform shape}, font=\Large},
    xmajorgrids=true,
    ymajorgrids=true,
    grid style=dashed,
    x tick label style={font=\Large},
    y tick label style={font=\Large},
]
\addplot[
    color=blue!30!red, style=ultra thick, mark=star
]
    coordinates {
(0.2, 0.122515475508049)(0.4, 0.241671440722478)(0.6, 0.355157363547992)(0.8, 0.461460082452226)(1, 0.561199518368792)(1.2, 0.653387524938532)(1.4, 0.737860663110213)(1.6, 0.8147006392083)(1.8, 0.884658528520029)(2, 0.94777288095214)(2.2, 1.00459314911479)(2.4, 1.05565244551889)(2.6, 1.10132072643137)(2.8, 1.14120963831595)(3, 1.17505605338798)(3.2, 1.20357284806518)(3.4, 1.22618631269696)(3.6, 1.24394685306538)(3.8, 1.25779643948052)(4, 1.26830098942928)(4.2, 1.27568717654114)(4.4, 1.28135305081307)(4.6, 1.28629796500054)(4.8, 1.29083280403151)(5, 1.29504674157801)
    };
\addplot[
    color=white!50!red, style=ultra thick, mark=star
]
    coordinates {
(0.2, 0.130306208997391)(0.4, 0.252167000551548)(0.6, 0.365569995287131)(0.8, 0.469798525360299)(1, 0.564833351351407)(1.2, 0.652061071817853)(1.4, 0.732418105220046)(1.6, 0.806171687432622)(1.8, 0.87402509835661)(2, 0.936273941262945)(2.2, 0.992916227196037)(2.4, 1.04468943083391)(2.6, 1.09200642275987)(2.8, 1.13527514432846)(3, 1.17441220756083)(3.2, 1.20949795691116)(3.4, 1.24001796240572)(3.6, 1.26558126293557)(3.8, 1.28759166523948)(4, 1.30644560274476)(4.2, 1.32180975562159)(4.4, 1.33404946498308)(4.6, 1.34360424416405)(4.8, 1.35107998530301)(5, 1.35790653636503)
    };
\addplot[
    color=blue!70!cyan, style=ultra thick, mark=star
]
    coordinates {
(0.2, 0.331362828036423)(0.4, 0.39952073274825)(0.6, 0.433925949851009)(0.8, 0.542126309912411)(1, 0.651196376280525)(1.2, 0.747424421187617)(1.4, 0.826354802389023)(1.6, 0.892401251252376)(1.8, 0.947015407690277)(2, 0.998840156824897)(2.2, 1.04985308166081)(2.4, 1.09935039061136)(2.6, 1.14655316449173)(2.8, 1.192151278845)(3, 1.23318083735295)(3.2, 1.268560570031)(3.4, 1.29347962029092)(3.6, 1.31119474659865)(3.8, 1.32512438345943)(4, 1.33984738370971)(4.2, 1.35200165210622)(4.4, 1.36518565989361)(4.6, 1.37891653818998)(4.8, 1.3888716241734)(5, 1.39560801739431)
    };
\addplot[
    densely dotted, color=black!50!green, style=ultra thick
]
    coordinates {
(0.2, 0.090860152062374)(0.4, 0.185353280924292)(0.6, 0.286138376856781)(0.8, 0.38588922033761)(1, 0.483033299949136)(1.2, 0.575114863927296)(1.4, 0.66212505186353)(1.6, 0.742879839952553)(1.8, 0.819022240862739)(2, 0.89078292351574)(2.2, 0.957680776452964)(2.4, 1.01825626144216)(2.6, 1.07169139941255)(2.8, 1.11837975349716)(3, 1.16033704858918)(3.2, 1.19877947708755)(3.4, 1.23199105997844)(3.6, 1.25920298897352)(3.8, 1.2825560149628)(4, 1.30203208295027)(4.2, 1.31805392914213)(4.4, 1.33054186570619)(4.6, 1.34013692062826)(4.8, 1.34651569987365)(5, 1.35041246302649)
    };
\addplot[
    dotted, color=black!40!gray, style=ultra thick
]
    coordinates {
(0.2, 0.12908384817277)(0.4, 0.250544082120016)(0.6, 0.363205409219178)(0.8, 0.466469398161874)(1, 0.560872928024029)(1.2, 0.647479808567734)(1.4, 0.727565702762853)(1.6, 0.801279152311743)(1.8, 0.86918759597005)(2, 0.931628836588335)(2.2, 0.988733184453235)(2.4, 1.04093068972814)(2.6, 1.08881751675895)(2.8, 1.13237585470138)(3, 1.17159441760985)(3.2, 1.20662386844815)(3.4, 1.23745478672721)(3.6, 1.26364509160037)(3.8, 1.28577937272339)(4, 1.30425820091343)(4.2, 1.31906440779278)(4.4, 1.3303958406977)(4.6, 1.33868069614436)(4.8, 1.34470326164746)(5, 1.35017191435273)
    };
\end{axis}
\end{tikzpicture}
}

==> Figures/HighEntropyMMSys18.tex <==
\resizebox{0.26\textwidth}{!}{
\begin{tikzpicture}
\tikzstyle{every node}=[font=\LARGE]
\begin{axis}[
    xmin=-0.2,
    xmax=5.2,
    xtick = {0, 1, 2, 3, 4, 5},
    ytick = {0, 0.3927, 0.7854, 1.1780, 1.5707},
    yticklabels = {0, $\frac{\pi}{8}$, $\frac{\pi}{4}$, $\frac{3\pi}{8}$, $\frac{\pi}{2}$},
    xlabel={Prediction step $s$ (sec.)},
    label style={font=\Large},
    legend pos=north west,
    xmajorgrids=true,
    ymajorgrids=true,
    grid style=dashed,
    x tick label style={font=\Large},
    y tick label style={font=\Large},
]
\addplot[
    color=blue!30!red, style=ultra thick, mark=star
]
    coordinates {
(0.2, 0.104586993353)(0.4, 0.204395884281)(0.6, 0.299125606582)(0.8, 0.389935363014)(1, 0.4784404980955)(1.2, 0.5632773260555)(1.4, 0.6444772931935)(1.6, 0.723454724532)(1.8, 0.799705641899)(2, 0.873597199734)(2.2, 0.9432085838315)(2.4, 1.00974481601)(2.6, 1.0711621202)(2.8, 1.12659118682)(3, 1.177211430635)(3.2, 1.223605456585)(3.4, 1.26585405768)(3.6, 1.3076624543)(3.8, 1.34690397483)(4, 1.37779373243)(4.2, 1.402449699175)(4.4, 1.420863288955)(4.6, 1.43306602675)(4.8, 1.438627256735)(5, 1.43860300211)
    };
\addplot[
    color=white!50!red, style=ultra thick, mark=star
]
    coordinates {
(0.2, 0.127534189570308)(0.4, 0.251790178341498)(0.6, 0.370632897985314)(0.8, 0.483656948558966)(1, 0.589475120570694)(1.2, 0.688191932748026)(1.4, 0.781197759621414)(1.6, 0.869330163222526)(1.8, 0.952806061085152)(2, 1.03033575786831)(2.2, 1.1014185137037)(2.4, 1.16715610468498)(2.6, 1.22648964089205)(2.8, 1.27956061114047)(3, 1.32861814121541)(3.2, 1.37398140810291)(3.4, 1.4161306245476)(3.6, 1.45502392115006)(3.8, 1.49051468032666)(4, 1.52247549766666)(4.2, 1.55137249297163)(4.4, 1.57615425395667)(4.6, 1.59831381705951)(4.8, 1.61829365562685)(5, 1.63664991631174)
    };
\addplot[
    color=blue!70!cyan, style=ultra thick, mark=star
]
    coordinates {
(0.2, 0.167023875844)(0.4, 0.333214584353)(0.6, 0.493223803829)(0.8, 0.6327715489975)(1, 0.7407103285715)(1.2, 0.813818829465)(1.4, 0.8622647096305)(1.6, 0.9089142123225)(1.8, 0.968861873818)(2, 1.045579884185)(2.2, 1.13477116673)(2.4, 1.23103443311)(2.6, 1.308769564155)(2.8, 1.36190683678)(3, 1.39389858123)(3.2, 1.417306518795)(3.4, 1.433709215385)(3.6, 1.44482771051)(3.8, 1.45564005416)(4, 1.468884375095)(4.2, 1.485380475595)(4.4, 1.503987669765)(4.6, 1.524785427275)(4.8, 1.546917814775)(5, 1.567070312025)
    };
\addplot[
    densely dotted, color=black!50!green, style=ultra thick
]
    coordinates {
(0.2, 0.0976324048548)(0.4, 0.1636922745675)(0.6, 0.2528990431875)(0.8, 0.3289255970515)(1, 0.4154257225075)(1.2, 0.497352804078)(1.4, 0.5789308042405)(1.6, 0.6613661658305)(1.8, 0.7415443269625)(2, 0.8207659784175)(2.2, 0.893881349121)(2.4, 0.9615839756315)(2.6, 1.02145440309)(2.8, 1.07721601757)(3, 1.13124564291)(3.2, 1.182327858255)(3.4, 1.229233471645)(3.6, 1.27135509175)(3.8, 1.307617066095)(4, 1.33711955774)(4.2, 1.361876326725)(4.4, 1.383562531835)(4.6, 1.39904531427)(4.8, 1.41305971642)(5, 1.42612984983)
    };
\addplot[
    dotted, color=black!40!gray, style=ultra thick
]
    coordinates {
(0.2, 0.126592832585236)(0.4, 0.248242452350066)(0.6, 0.363259987461406)(0.8, 0.471540276239527)(1, 0.57294033346537)(1.2, 0.667875499949)(1.4, 0.757354030368765)(1.6, 0.841709243003957)(1.8, 0.921696022438898)(2, 0.995796431877922)(2.2, 1.0634733777482)(2.4, 1.12531721415801)(2.6, 1.18144718490027)(2.8, 1.23147975462551)(3, 1.27694368116778)(3.2, 1.31881165267004)(3.4, 1.35714363380329)(3.6, 1.39292520560227)(3.8, 1.42649041116235)(4, 1.45646949521698)(4.2, 1.48349053138968)(4.4, 1.5074165553705)(4.6, 1.52899282079765)(4.8, 1.54845911639066)(5, 1.56646122730622)
    };
\end{axis}
\end{tikzpicture}
}

==> Figures/HighEntropyPAMI18.tex <==
\resizebox{0.26\textwidth}{!}{
\begin{tikzpicture}
\tikzstyle{every node}=[font=\LARGE]
\begin{axis}[
    xmin=-0.2,
    xmax=5.2,
    xtick = {0, 1, 2, 3, 4, 5},
    ytick = {0, 0.1963, 0.3927, 0.5890, 0.7854, 1.1780, 1.5707},
    yticklabels = {0, $\frac{\pi}{16}$, $\frac{\pi}{8}$, $\frac{3\pi}{16}$, $\frac{\pi}{4}$, $\frac{3\pi}{8}$, $\frac{\pi}{2}$},
    xlabel={Prediction step $s$ (sec.)},
    label style={font=\Large},
    legend pos=south east,
    legend style={nodes={scale=0.7, transform shape}},
    xmajorgrids=true,
    ymajorgrids=true,
    grid style=dashed,
    x tick label style={font=\Large},
    y tick label style={font=\Large},
]
\addplot[
    color=blue!30!red, style=ultra thick, mark=star
]
    coordinates {
(0.2, 0.07612972093329)(0.4, 0.149090218409658)(0.6, 0.218846539758493)(0.8, 0.284098712724357)(1, 0.343788751160488)(1.2, 0.398519558318937)(1.4, 0.447884339770433)(1.6, 0.492357940623091)(1.8, 0.531671557660821)(2, 0.564850247734363)(2.2, 0.592211723099961)(2.4, 0.615248114455454)(2.6, 0.634560759156966)(2.8, 0.651041271744825)(3, 0.665934151333208)(3.2, 0.678528591781402)(3.4, 0.688680469415031)(3.6, 0.696522779923064)(3.8, 0.70162296962173)(4, 0.705133677281441)(4.2, 0.707026374765831)(4.4, 0.707479974711446)(4.6, 0.707266329715402)(4.8, 0.707031308802848)(5, 0.706552262127021)
    };
\addplot[
    color=white!50!red, style=ultra thick, mark=star
]
    coordinates {
(0.2, 0.081277262789914)(0.4, 0.158055206939707)(0.6, 0.230187304892064)(0.8, 0.297600235467241)(1, 0.360437950400527)(1.2, 0.419112049106628)(1.4, 0.472964659278371)(1.6, 0.522159049342189)(1.8, 0.566988838092191)(2, 0.607275658463021)(2.2, 0.643328642422159)(2.4, 0.675917578595409)(2.6, 0.705763375301137)(2.8, 0.732639459347214)(3, 0.757402338708032)(3.2, 0.779528584291893)(3.4, 0.798937133582221)(3.6, 0.815491690394365)(3.8, 0.830144830491722)(4, 0.842495572300544)(4.2, 0.852823271238631)(4.4, 0.86148521120132)(4.6, 0.868981200842767)(4.8, 0.875461546006824)(5, 0.880924298468897)
    };
\addplot[
    color=blue!70!cyan, style=ultra thick, mark=star
]
    coordinates {
(0.2, 0.153249377099564)(0.4, 0.257179359145982)(0.6, 0.301557774624345)(0.8, 0.36836062357268)(1, 0.433869100476122)(1.2, 0.493806958288955)(1.4, 0.540191269853418)(1.6, 0.583507495084595)(1.8, 0.615930364894429)(2, 0.639601947574637)(2.2, 0.660795676210008)(2.4, 0.680167675925778)(2.6, 0.698126307057069)(2.8, 0.717301782244465)(3, 0.734853495796855)(3.2, 0.747736972961542)(3.4, 0.755168582865047)(3.6, 0.760008836512535)(3.8, 0.764978572190653)(4, 0.770216080494901)(4.2, 0.77434309250464)(4.4, 0.778095254790702)(4.6, 0.781059210915899)(4.8, 0.783410451227816)(5, 0.785207035727866)
    };
\addplot[
    densely dotted, color=black!50!green, style=ultra thick
]
    coordinates {
(0.2, 0.062855923272418)(0.4, 0.128296719713195)(0.6, 0.195815014935824)(0.8, 0.259756569813462)(1, 0.319220096993148)(1.2, 0.374709301698309)(1.4, 0.427269117097643)(1.6, 0.477413765831581)(1.8, 0.523108550572968)(2, 0.563569408955555)(2.2, 0.598033410945621)(2.4, 0.6282884823652)(2.6, 0.654330913399277)(2.8, 0.67602503084538)(3, 0.695049293760347)(3.2, 0.711459361886331)(3.4, 0.724491334360463)(3.6, 0.735185736101549)(3.8, 0.744343621935038)(4, 0.750880224067465)(4.2, 0.754964841664423)(4.4, 0.75732842552442)(4.6, 0.758603872932557)(4.8, 0.759031133864568)(5, 0.758852345203069)
    };
\addplot[
    dotted, color=black!40!gray, style=ultra thick
]
    coordinates {
(0.2, 0.079296196089553)(0.4, 0.154167280536115)(0.6, 0.224577186022073)(0.8, 0.290517186910947)(1, 0.351506344121804)(1.2, 0.407970471056907)(1.4, 0.45976675783845)(1.6, 0.50716886387787)(1.8, 0.550358759122874)(2, 0.588889617355775)(2.2, 0.623340534724369)(2.4, 0.654393957282438)(2.6, 0.682924832011152)(2.8, 0.708710561150181)(3, 0.73228962665699)(3.2, 0.75291316635577)(3.4, 0.771045776627371)(3.6, 0.786637702958038)(3.8, 0.800476933893632)(4, 0.812350129768655)(4.2, 0.82220480370087)(4.4, 0.830454556223079)(4.6, 0.837709578515948)(4.8, 0.844083321669003)(5, 0.849946619669049)
    };
\addlegendentry{TRACK}
\addlegendentry{MM18-improved}
\addlegendentry{CVPR18-improved}
\addlegendentry{deep-position-only}
\addlegendentry{trivial-static}
\end{axis}
\end{tikzpicture}
}

==> Figures/LowEntropyCVPR18.tex <==
\resizebox{0.28\textwidth}{!}{
\begin{tikzpicture}
\tikzstyle{every node}=[font=\LARGE]
\begin{axis}[
    xmin=-0.2,
    xmax=5.2,
    xtick = {0, 1, 2, 3, 4, 5},
    ytick = {0, 0.1963, 0.3927, 0.5890, 0.7854, 0.9817, 1.1780, 1.5707},
    yticklabels = {0, $\frac{\pi}{16}$, $\frac{\pi}{8}$, $\frac{3\pi}{16}$, $\frac{\pi}{4}$, $\frac{5\pi}{16}$, $\frac{3\pi}{8}$, $\frac{\pi}{2}$},
    ylabel={Avg. Orthodromic Dist.},
    label style={font=\Large},
    legend pos=north west,
    xmajorgrids=true,
    ymajorgrids=true,
    grid style=dashed,
    x tick label style={font=\Large},
    y tick label style={font=\Large},
    title = {CVPR18 dataset},
]
\addplot[
    color=blue!30!red, style=ultra thick, mark=star
]
    coordinates {
(0.2, 0.092348003776957)(0.4, 0.179129689226609)(0.6, 0.258567986448016)(0.8, 0.32905655592935)(1, 0.391510314905342)(1.2, 0.445166195937733)(1.4, 0.491225323634223)(1.6, 0.530890373141017)(1.8, 0.565014692781184)(2, 0.593498392088289)(2.2, 0.61640598080035)(2.4, 0.633432795835206)(2.6, 0.645740842157165)(2.8, 0.654706813345682)(3, 0.660489868810157)(3.2, 0.664151144443973)(3.4, 0.666649006193032)(3.6, 0.668596331401377)(3.8, 0.670841199236043)(4, 0.673672728071001)(4.2, 0.676804116055798)(4.4, 0.680069402379742)(4.6, 0.683561923182782)(4.8, 0.686675018420759)(5, 0.689569333404525)
    };
\addplot[
    color=white!50!red, style=ultra thick, mark=star
]
    coordinates {
(0.2, 0.098577619670363)(0.4, 0.18919220815192)(0.6, 0.272584941659522)(0.8, 0.34775058741337)(1, 0.414368319334446)(1.2, 0.474362581985798)(1.4, 0.529403965029526)(1.6, 0.579455164525466)(1.8, 0.625257189645214)(2, 0.666189931760603)(2.2, 0.702665016124415)(2.4, 0.734129128413951)(2.6, 0.761298343618181)(2.8, 0.785489326364279)(3, 0.807109230345246)(3.2, 0.826568109435365)(3.4, 0.844592509832621)(3.6, 0.861626217539756)(3.8, 0.87782531674679)(4, 0.893319129426509)(4.2, 0.907664321003274)(4.4, 0.921684914576205)(4.6, 0.935013888255152)(4.8, 0.947865896404196)(5, 0.960436025912803)
    };
\addplot[
    color=blue!70!cyan, style=ultra thick, mark=star
]
    coordinates {
(0.2, 0.215102876822516)(0.4, 0.303890194895216)(0.6, 0.323680304720006)(0.8, 0.390130297698927)(1, 0.463298273958695)(1.2, 0.524112616399526)(1.4, 0.577395766283096)(1.6, 0.615016116257577)(1.8, 0.641518141221395)(2, 0.666144305365159)(2.2, 0.692283797843494)(2.4, 0.717844447385455)(2.6, 0.74593476725765)(2.8, 0.77102991541065)(3, 0.789777029978596)(3.2, 0.799285027846659)(3.4, 0.800365341390841)(3.6, 0.796253351822131)(3.8, 0.791179211040377)(4, 0.787477516624659)(4.2, 0.787110067955769)(4.4, 0.790568139810797)(4.6, 0.797975925574557)(4.8, 0.808127460147784)(5, 0.82101194412056)
    };
\addplot[
    densely dotted, color=black!50!green, style=ultra thick
]
    coordinates {
(0.2, 0.06863626153953)(0.4, 0.148577438846272)(0.6, 0.229626240819419)(0.8, 0.302991604240049)(1, 0.369727029729166)(1.2, 0.430889161865588)(1.4, 0.487872721935054)(1.6, 0.540666206662286)(1.8, 0.5888572659041)(2, 0.632460898510978)(2.2, 0.671404319573315)(2.4, 0.705426848422385)(2.6, 0.733718130700361)(2.8, 0.756697303468717)(3, 0.776683485898035)(3.2, 0.793794040587204)(3.4, 0.808820661455004)(3.6, 0.821954603764029)(3.8, 0.833385158309276)(4, 0.843143123795652)(4.2, 0.851358222582839)(4.4, 0.858047768792691)(4.6, 0.8642859581657)(4.8, 0.870379198767265)(5, 0.876933874845303)
    };
\addplot[
    dotted, color=black!40!gray, style=ultra thick
]
    coordinates {
(0.2, 0.095532378382486)(0.4, 0.183943820187961)(0.6, 0.264132084363475)(0.8, 0.335604808561659)(1, 0.398997196165998)(1.2, 0.455370060747427)(1.4, 0.505564252182157)(1.6, 0.549891658087333)(1.8, 0.589254815429972)(2, 0.623580993571191)(2.2, 0.653254926512457)(2.4, 0.677815881608707)(2.6, 0.698103136190762)(2.8, 0.715324417454285)(3, 0.730097450422742)(3.2, 0.742660575697238)(3.4, 0.753572510495486)(3.6, 0.763328482954128)(3.8, 0.772390763751436)(4, 0.780338141618987)(4.2, 0.787164962152585)(4.4, 0.793875998393761)(4.6, 0.799892302454187)(4.8, 0.805561957157894)(5, 0.811252504490369)
    };
\end{axis}
\end{tikzpicture}
}

==> Figures/LowEntropyMMSys18.tex <==
\resizebox{0.26\textwidth}{!}{
\begin{tikzpicture}
\tikzstyle{every node}=[font=\LARGE]
\begin{axis}[
    xmin=-0.2,
    xmax=5.2,
    xtick = {0, 1, 2, 3, 4, 5},
    ytick = {0, 0.3927, 0.7854, 1.1780, 1.5707},
    yticklabels = {0, $\frac{\pi}{8}$, $\frac{\pi}{4}$, $\frac{3\pi}{8}$, $\frac{\pi}{2}$},
    label style={font=\Large},
    legend pos=north west,
    xmajorgrids=true,
    ymajorgrids=true,
    grid style=dashed,
    x tick label style={font=\Large},
    y tick label style={font=\Large},
    title = {MMSys18 dataset},
]
\addplot[
    color=blue!30!red, style=ultra thick, mark=star
]
    coordinates {
(0.2, 0.1036263377532)(0.4, 0.2026536798865)(0.6, 0.293883837834)(0.8, 0.377171676115)(1, 0.4513947929875)(1.2, 0.5171121848475)(1.4, 0.574158855559)(1.6, 0.6233340942495)(1.8, 0.6660177091405)(2, 0.7054433894495)(2.2, 0.739835912274)(2.4, 0.76740966042)(2.6, 0.789710507197)(2.8, 0.806804035085)(3, 0.8181276879015)(3.2, 0.8228482193505)(3.4, 0.823234309579)(3.6, 0.82524121334)(3.8, 0.82872995965)(4, 0.830390022306)(4.2, 0.8309897651265)(4.4, 0.831616186558)(4.6, 0.8323600231625)(4.8, 0.834894155522)(5, 0.8390478674135)
    };
\addplot[
    color=white!50!red, style=ultra thick, mark=star
]
    coordinates {
(0.2, 0.12183054681652)(0.4, 0.235144136033876)(0.6, 0.339270270145508)(0.8, 0.434580618927737)(1, 0.520387060815837)(1.2, 0.59646444005806)(1.4, 0.664651999068997)(1.6, 0.726076134374414)(1.8, 0.782630102942304)(2, 0.836640569364494)(2.2, 0.887646235553416)(2.4, 0.935450201424522)(2.6, 0.979839984477816)(2.8, 1.02064235591715)(3, 1.0594679945415)(3.2, 1.09659564180664)(3.4, 1.13144828157784)(3.6, 1.16433623796918)(3.8, 1.19466487584812)(4, 1.22207774424616)(4.2, 1.24707555756436)(4.4, 1.26989451778852)(4.6, 1.29003431669052)(4.8, 1.3069880841669)(5, 1.32279083620176)
    };
\addplot[
    color=blue!70!cyan, style=ultra thick, mark=star
]
    coordinates {
(0.2, 0.139557357523)(0.4, 0.2811085003395)(0.6, 0.4183000092165)(0.8, 0.5393991892325)(1, 0.63680452162)(1.2, 0.713834374791)(1.4, 0.782035664573)(1.6, 0.8566232657685)(1.8, 0.9485929585525)(2, 1.0310187744945)(2.2, 1.1023272973525)(2.4, 1.15045810066)(2.6, 1.18281528897)(2.8, 1.203237349935)(3, 1.20874827523)(3.2, 1.201948308425)(3.4, 1.187865275235)(3.6, 1.177903702885)(3.8, 1.17731701302)(4, 1.18632797062)(4.2, 1.2108305104)(4.4, 1.26137650756)(4.6, 1.332973367565)(4.8, 1.42371592039)(5, 1.518556300315)
    };
\addplot[
    densely dotted, color=black!50!green, style=ultra thick
]
    coordinates {
(0.2, 0.10295214366035)(0.4, 0.17992158097)(0.6, 0.2749020859705)(0.8, 0.361972395358)(1, 0.4474592441855)(1.2, 0.52538485424)(1.4, 0.5942508420145)(1.6, 0.650043013637)(1.8, 0.6954468547015)(2, 0.733879580864)(2.2, 0.767429161355)(2.4, 0.794411989252)(2.6, 0.82059268276)(2.8, 0.8434881630515)(3, 0.861479030593)(3.2, 0.880955392036)(3.4, 0.901119084841)(3.6, 0.9190039036075)(3.8, 0.9358116194065)(4, 0.9514057994755)(4.2, 0.9658098331145)(4.4, 0.9777361392215)(4.6, 0.987799894215)(4.8, 0.996957952465)(5, 1.004355874715)
    };
\addplot[
    dotted, color=black!40!gray, style=ultra thick
]
    coordinates {
(0.2, 0.118776726973384)(0.4, 0.22916650077798)(0.6, 0.328960843463728)(0.8, 0.41869851191576)(1, 0.498404868412627)(1.2, 0.568709446534771)(1.4, 0.631065726772831)(1.6, 0.685585420395231)(1.8, 0.734996731061151)(2, 0.781032172775055)(2.2, 0.822916250933555)(2.4, 0.860399079323038)(2.6, 0.893693401131137)(2.8, 0.923341163170362)(3, 0.949883729174448)(3.2, 0.973826313260163)(3.4, 0.995793778885763)(3.6, 1.01558470598538)(3.8, 1.03292840650172)(4, 1.04778259142008)(4.2, 1.06042419598153)(4.4, 1.07079674514798)(4.6, 1.07839195817439)(4.8, 1.08305040014329)(5, 1.08575888718922)
    };
\end{axis}
\end{tikzpicture}
}

==> Figures/LowEntropyPAMI18.tex <==
\resizebox{0.26\textwidth}{!}{
\begin{tikzpicture}
\tikzstyle{every node}=[font=\LARGE]
\begin{axis}[
    xmin=-0.2,
    xmax=5.2,
    xtick = {0, 1, 2, 3, 4, 5},
    ytick = {0, 0.0982, 0.1963, 0.2945, 0.3927, 0.7854, 1.1780, 1.5707},
    yticklabels = {0, $\frac{\pi}{32}$, $\frac{\pi}{16}$, $\frac{3\pi}{32}$, $\frac{\pi}{8}$, $\frac{\pi}{4}$, $\frac{3\pi}{8}$, $\frac{\pi}{2}$},
    label style={font=\Large},
    legend pos=north west,
    xmajorgrids=true,
    ymajorgrids=true,
    grid style=dashed,
    x tick label style={font=\Large},
    y tick label style={font=\Large},
    title = {PAMI18 dataset},
]
\addplot[
    color=blue!30!red, style=ultra thick, mark=star
]
    coordinates {
(0.2, 0.034374884992359)(0.4, 0.063747750273939)(0.6, 0.090262114033143)(0.8, 0.113584492275308)(1, 0.13411798400803)(1.2, 0.153183204377052)(1.4, 0.170901102987337)(1.6, 0.187269538063884)(1.8, 0.202453370002427)(2, 0.216076865287331)(2.2, 0.227936627603672)(2.4, 0.238270259610857)(2.6, 0.247400678188909)(2.8, 0.254978787871814)(3, 0.261481543520568)(3.2, 0.267064017667761)(3.4, 0.271676535754677)(3.6, 0.275195879958962)(3.8, 0.277686254481433)(4, 0.279788911236742)(4.2, 0.282002533634444)(4.4, 0.284159106179105)(4.6, 0.286137111773557)(4.8, 0.287814428798353)(5, 0.289291225107615)
    };
\addplot[
    color=white!50!red, style=ultra thick, mark=star
]
    coordinates {
(0.2, 0.033392714477402)(0.4, 0.063176604699435)(0.6, 0.089855211408278)(0.8, 0.113734956358364)(1, 0.13506249697884)(1.2, 0.154742571775435)(1.4, 0.173122946346605)(1.6, 0.190537805161806)(1.8, 0.20707322649602)(2, 0.222650678159033)(2.2, 0.237617235336325)(2.4, 0.251710518398082)(2.6, 0.264686391942088)(2.8, 0.276402155265397)(3, 0.287180307535963)(3.2, 0.297171629996849)(3.4, 0.306353410368354)(3.6, 0.314573424134222)(3.8, 0.321980309818779)(4, 0.32854156975882)(4.2, 0.33440833558169)(4.4, 0.33969058654014)(4.6, 0.34406071573589)(4.8, 0.347620208330465)(5, 0.35044482519469)
    };
\addplot[
    color=blue!70!cyan, style=ultra thick, mark=star
]
    coordinates {
(0.2, 0.110234242133521)(0.4, 0.149062189166279)(0.6, 0.172307229129105)(0.8, 0.195124186049615)(1, 0.218744811020718)(1.2, 0.234948146087233)(1.4, 0.242080003642784)(1.6, 0.250658428389591)(1.8, 0.259925902702519)(2, 0.269331612261932)(2.2, 0.27949662931853)(2.4, 0.290910521049844)(2.6, 0.305533587670643)(2.8, 0.316134570374525)(3, 0.323977027130785)(3.2, 0.328656283402978)(3.4, 0.329523604992929)(3.6, 0.329781759064628)(3.8, 0.330721053946557)(4, 0.332538488872765)(4.2, 0.33619457003177)(4.4, 0.340495415251639)(4.6, 0.34518045073369)(4.8, 0.352879797559729)(5, 0.361563303934104)
    };
\addplot[
    densely dotted, color=black!50!green, style=ultra thick
]
    coordinates {
(0.2, 0.029824202483918)(0.4, 0.06407922343951)(0.6, 0.098393461738172)(0.8, 0.127894154197999)(1, 0.15138936517161)(1.2, 0.171346022994555)(1.4, 0.189565654264978)(1.6, 0.206992720375564)(1.8, 0.223794940215581)(2, 0.240039179132631)(2.2, 0.255288556778189)(2.4, 0.268867920461615)(2.6, 0.281060826870215)(2.8, 0.291450937292479)(3, 0.300356376532966)(3.2, 0.308491160377234)(3.4, 0.315389149292138)(3.6, 0.321211331736081)(3.8, 0.326156406835942)(4, 0.330463836313754)(4.2, 0.33459842569131)(4.4, 0.338545416622054)(4.6, 0.342092923565146)(4.8, 0.345175982161139)(5, 0.348161990268564)
    };
\addplot[
    dotted, color=black!40!gray, style=ultra thick
]
    coordinates {
(0.2, 0.032369750498335)(0.4, 0.061134009280201)(0.6, 0.086847666076397)(0.8, 0.109649572803999)(1, 0.12978646174452)(1.2, 0.147897441286195)(1.4, 0.164426523333232)(1.6, 0.179931022182212)(1.8, 0.194538255487406)(2, 0.208315529066581)(2.2, 0.221492980029383)(2.4, 0.233895546618086)(2.6, 0.245539373492403)(2.8, 0.256102719929192)(3, 0.26592069311895)(3.2, 0.275206577582418)(3.4, 0.283833394728527)(3.6, 0.291720150238348)(3.8, 0.298948893142199)(4, 0.305694987051497)(4.2, 0.311922750348008)(4.4, 0.317590775739602)(4.6, 0.322416169114014)(4.8, 0.326322272467379)(5, 0.329378930585822)
    };
\end{axis}
\end{tikzpicture}
}

==> Figures/LowEntropy_CVPR_Video072.tex <==
\resizebox{0.49\columnwidth}{!}{
\begin{tikzpicture}
\begin{axis}[
    xmin=-0.2,
    xmax=5.2,
    xtick = {0, 1, 2, 3, 4, 5},
    ytick = {0, 0.3927, 0.7854, 1.1780, 1.5707},
    yticklabels = {0, $\frac{\pi}{8}$, $\frac{\pi}{4}$, $\frac{3\pi}{8}$, $\frac{\pi}{2}$},
    xlabel={Prediction step $s$ (sec.)},
    ylabel={Avg. Orthodromic Dist.},
    legend pos=south east,
    legend style={nodes={scale=0.9, transform shape},font=\large},
    xmajorgrids=true,
    ymajorgrids=true,
    grid style=dashed,
    title = {\LARGE Video 072 (Moving Focus)},
    label style={font=\LARGE},
    tick label style={font=\LARGE},
]
\addplot[
    color=blue!30!red, style=ultra thick, mark=star
]
    coordinates {
(0.2, 0.092706883214182)(0.4, 0.176952312552608)(0.6, 0.254605400036218)(0.8, 0.325264984570502)(1, 0.388826569226411)(1.2, 0.443556882813819)(1.4, 0.487680374582455)(1.6, 0.522792970835085)(1.8, 0.549472272489739)(2, 0.568759814938854)(2.2, 0.581248897802005)(2.4, 0.588289506081405)(2.6, 0.591731515144903)(2.8, 0.59328021077775)(3, 0.592734910461446)(3.2, 0.591616740034652)(3.4, 0.590287376252515)(3.6, 0.59030748744162)(3.8, 0.592671416072894)(4, 0.596003517152021)(4.2, 0.600531560140028)(4.4, 0.605422910825871)(4.6, 0.61086686129031)(4.8, 0.615722629948764)(5, 0.619585899674152)
    };
\addplot[
    color=white!50!red, style=ultra thick, mark=star
]
    coordinates {
(0.2, 0.097670460647424)(0.4, 0.187956383288684)(0.6, 0.271040026533905)(0.8, 0.346504685174506)(1, 0.414690350304441)(1.2, 0.476186779800288)(1.4, 0.532464522707678)(1.6, 0.58270824918184)(1.8, 0.628151005645303)(2, 0.667743842595497)(2.2, 0.70177364423165)(2.4, 0.731752225110211)(2.6, 0.758416954596876)(2.8, 0.783034720647029)(3, 0.80597405416606)(3.2, 0.826459904043566)(3.4, 0.845026088652452)(3.6, 0.861863458510702)(3.8, 0.877202736162572)(4, 0.890603037077177)(4.2, 0.9020645564726)(4.4, 0.912672643334365)(4.6, 0.922848942801825)(4.8, 0.932699138083094)(5, 0.942578707654071)
    };
\addplot[
    color=blue!70!cyan, style=ultra thick, mark=star
]
    coordinates {
(0.2, 0.259918645871507)(0.4, 0.333713103106066)(0.6, 0.307244773320735)(0.8, 0.37614044294714)(1, 0.446339147414163)(1.2, 0.515807403596099)(1.4, 0.57213009560647)(1.6, 0.598514342630599)(1.8, 0.61476979872311)(2, 0.637885026924468)(2.2, 0.665132008786917)(2.4, 0.693453175701506)(2.6, 0.726350876458172)(2.8, 0.759104279048737)(3, 0.787138458252077)(3.2, 0.803483860844487)(3.4, 0.80807190814953)(3.6, 0.804607506961373)(3.8, 0.79875988408349)(4, 0.794255643759256)(4.2, 0.793087041274486)(4.4, 0.796593560966348)(4.6, 0.805210252652424)(4.8, 0.817780967430657)(5, 0.832273792581856)
    };
\addplot[
    densely dotted, color=black!50!green, style=ultra thick
]
    coordinates {
(0.2, 0.062627878625139)(0.4, 0.13760118090693)(0.6, 0.217602462701546)(0.8, 0.290700428854442)(1, 0.360273885125022)(1.2, 0.427521388965514)(1.4, 0.491286105415309)(1.6, 0.550312670649903)(1.8, 0.603793772297598)(2, 0.65014952789716)(2.2, 0.690748177024464)(2.4, 0.725622671434995)(2.6, 0.75489142230376)(2.8, 0.780533203248069)(3, 0.803757541639644)(3.2, 0.824576737951016)(3.4, 0.843228281551282)(3.6, 0.859891061979088)(3.8, 0.873529215088431)(4, 0.88411906750574)(4.2, 0.892986983534031)(4.4, 0.899762280368424)(4.6, 0.906396614541376)(4.8, 0.912992564616722)(5, 0.921106916850849)
    };
\addplot[
    dotted, color=black!40!gray, style=ultra thick
]
    coordinates {
(0.2, 0.094016093914313)(0.4, 0.182159607984019)(0.6, 0.264360407323461)(0.8, 0.340233127494842)(1, 0.408850287148464)(1.2, 0.470495677397758)(1.4, 0.524867761646472)(1.6, 0.571349159694203)(1.8, 0.61111184848392)(2, 0.643996586401095)(2.2, 0.670424817063196)(2.4, 0.692294017691679)(2.6, 0.711147840269388)(2.8, 0.728121054741548)(3, 0.743314339847091)(3.2, 0.756518264882572)(3.4, 0.767357368106329)(3.6, 0.776651388925563)(3.8, 0.784615553126185)(4, 0.790213574709173)(4.2, 0.79355622441532)(4.4, 0.796275625152593)(4.6, 0.798561991759313)(4.8, 0.800469236792414)(5, 0.802451192868603)
    };
\addlegendentry{TRACK}
\addlegendentry{MM18-improved}
\addlegendentry{CVPR18-improved}
\addlegendentry{deep-position-only baseline}
\addlegendentry{trivial-static baseline}
\end{axis}
\end{tikzpicture}
}

==> Figures/LowEntropy_MMsys_Warship.tex <==
\resizebox{0.49\columnwidth}{!}{
\begin{tikzpicture}
\begin{axis}[
    xmin=-0.2,
    xmax=5.2,
    xtick = {0, 1, 2, 3, 4, 5},
    ytick = {0, 0.7854, 1.5707},
    yticklabels = {0, $\frac{\pi}{4}$, $\frac{\pi}{2}$},
    xlabel={Prediction step $s$ (sec.)},
    ylabel={Avg. Orthodromic Dist.},
    legend pos=south east,
    xmajorgrids=true,
    ymajorgrids=true,
    grid style=dashed,
    title = {\LARGE Warship (Static Focus)},
    label style={font=\LARGE},
    tick label style={font=\LARGE},
]
\addplot[
    color=blue!30!red, style=ultra thick, mark=star
]
    coordinates {
(0.2, 0.110288451499)(0.4, 0.217119099087)(0.6, 0.315450542078)(0.8, 0.405912310207)(1, 0.487167838147)(1.2, 0.558934385973)(1.4, 0.621411495448)(1.6, 0.673970174774)(1.8, 0.71823053979)(2, 0.757205794291)(2.2, 0.790169298777)(2.4, 0.814142850758)(2.6, 0.833224186357)(2.8, 0.849611089915)(3, 0.862378412302)(3.2, 0.867886059668)(3.4, 0.867806317341)(3.6, 0.868535156962)(3.8, 0.870006434524)(4, 0.869923655471)(4.2, 0.867259731386)(4.4, 0.863572189991)(4.6, 0.85762714125)(4.8, 0.85145733654)(5, 0.84553800227)
    };
\addplot[
    color=white!50!red, style=ultra thick, mark=star
]
    coordinates {
(0.2, 0.131400289137692)(0.4, 0.252091262030413)(0.6, 0.361732623840511)(0.8, 0.461531442170385)(1, 0.551668586792983)(1.2, 0.632278628610174)(1.4, 0.705496749927058)(1.6, 0.770819252179266)(1.8, 0.829711146965199)(2, 0.885026687976821)(2.2, 0.93636792523423)(2.4, 0.983440773500444)(2.6, 1.0269923357857)(2.8, 1.06665177262418)(3, 1.10337993289182)(3.2, 1.13765227288805)(3.4, 1.16960776905089)(3.6, 1.20025538167004)(3.8, 1.22795009181381)(4, 1.25242638809828)(4.2, 1.27499567257134)(4.4, 1.29598370932759)(4.6, 1.31506564883901)(4.8, 1.33118680666924)(5, 1.34591498479249)
    };
\addplot[
    color=blue!70!cyan, style=ultra thick, mark=star
]
    coordinates {
(0.2, 0.135104940314)(0.4, 0.274293952468)(0.6, 0.408242913877)(0.8, 0.523657571443)(1, 0.613160886785)(1.2, 0.678527001955)(1.4, 0.728998169545)(1.6, 0.778916612186)(1.8, 0.839444377175)(2, 0.905936544859)(2.2, 0.973559677355)(2.4, 1.02718779148)(2.6, 1.075625002)(2.8, 1.11331470123)(3, 1.1294460684)(3.2, 1.13080955173)(3.4, 1.12545010066)(3.6, 1.12184844981)(3.8, 1.12704397952)(4, 1.14297242599)(4.2, 1.18253495575)(4.4, 1.25064118831)(4.6, 1.35244414957)(4.8, 1.4788314795)(5, 1.6031337324)
    };
\addplot[
    densely dotted, color=black!50!green, style=ultra thick
]
    coordinates {
(0.2, 0.109836172471)(0.4, 0.195358300007)(0.6, 0.296118736302)(0.8, 0.391781504442)(1, 0.483486828738)(1.2, 0.566191424143)(1.4, 0.640866152837)(1.6, 0.700020936274)(1.8, 0.747316428004)(2, 0.787224597874)(2.2, 0.822478965666)(2.4, 0.85243716237)(2.6, 0.880189432028)(2.8, 0.904540446237)(3, 0.925153491207)(3.2, 0.947470844798)(3.4, 0.969368559391)(3.6, 0.987526053761)(3.8, 1.00217377942)(4, 1.01642960216)(4.2, 1.03076628321)(4.4, 1.04238213192)(4.6, 1.05108476046)(4.8, 1.05933444388)(5, 1.06514245843)
    };
\addplot[
    dotted, color=black!40!gray, style=ultra thick
]
    coordinates {
(0.2, 0.127306036175908)(0.4, 0.245956707196145)(0.6, 0.352805172068291)(0.8, 0.448848589092112)(1, 0.534927402286472)(1.2, 0.611350556999053)(1.4, 0.680206844509486)(1.6, 0.740575376618063)(1.8, 0.793863602292443)(2, 0.843201565568741)(2.2, 0.887637005897129)(2.4, 0.92729201151848)(2.6, 0.963172137936166)(2.8, 0.995075793730571)(3, 1.02305662669405)(3.2, 1.04837554076766)(3.4, 1.0719205496116)(3.6, 1.09418469697999)(3.8, 1.11386296998808)(4, 1.13112384812654)(4.2, 1.14651423859412)(4.4, 1.15956999794098)(4.6, 1.16930742455751)(4.8, 1.17617355700369)(5, 1.18096736391287)
    };
\end{axis}
\end{tikzpicture}
}

==> Figures/MM18_Exper.tex <==
\resizebox{\columnwidth}{!}{
\begin{tikzpicture}
\begin{axis}[
    scale only axis,width=\columnwidth,height=.5\columnwidth,
    xmin = 0.4,
    xmax = 2.6,
    xtick = {0.5, 1, 1.5, 2, 2.5},
    ytick = {0.4, 0.5, 0.6, 0.7, 0.8},
    xlabel={Prediction step (sec.)},
    ylabel={Score (IoU)},
    legend style={at={(0.8, 1.0)}, anchor=north, legend cell align=left, align=left, draw=white!15!black},
    legend style={font=\normalsize},
    label style={font=\normalsize},
    tick label style={font=\normalsize},
]
\addplot[
    color=red, style=ultra thick, mark=star,
    ]
    coordinates {
    (0.5,0.76)(1,0.6)(1.5,0.57)(2,0.52)(2.5,0.44)
    };
\addplot[
    dotted, color=black!30!gray, style=ultra thick,
    ]
    coordinates {
    (0.5,0.81)(1,0.70)(1.5,0.62)(2,0.57)(2.5,0.53)
    };
\addplot[
    densely dotted, color=black!30!green, style=ultra thick,
    ]
    coordinates {
    (0.5,0.819426495848092)(1,0.7066789882)(1.5,0.628311261464426)(2,0.570743161276481)(2.5,0.5290599201427735)
    };
\addplot[
    color=blue!50!red, style=ultra thick
    ]
    coordinates {
    (0.5, 0.8126569832)(1, 0.6919552981)(1.5, 0.6165277754)(2, 0.5578093616)(2.5, 0.5152421880746652)
    };
    \addlegendentry{MM18 \cite{xu2018gaze}}
	\addlegendentry{trivial-static baseline}
	\addlegendentry{deep-pos-only baseline}
	\addlegendentry{TRACK}
\end{axis}
\end{tikzpicture}
}

==> Figures/MutualInformationDatasets.tex <==
\resizebox{\columnwidth}{!}{
\begin{tikzpicture}
\tikzstyle{every node}=[font=\small]
\begin{axis}[
    scale only axis,width=0.8\columnwidth,height=.5\columnwidth,
    xmin=0,
    xmax=5.2,
    xlabel={Prediction step $s$ (sec.)},
    ylabel={Mutual Information},
    legend pos=north east,
    legend style={nodes={scale=0.7, transform shape}, legend cell align=left, align=left},
    xmajorgrids=true,
    ymajorgrids=true,
    grid style=dashed,
    label style={font=\footnotesize},
    tick label style={font=\scriptsize},
]
\addplot[
    color=purple!50!gray, style=ultra thick
    ]
    coordinates {
(0.2, 0.699630925478673)(0.4, 0.54302528953958)(0.6, 0.435601695787701)(0.8, 0.357420802607871)(1, 0.297873329920148)(1.2, 0.252884261350473)(1.4, 0.217480035743186)(1.6, 0.188892208643101)(1.8, 0.166245673369598)(2, 0.147668299735015)(2.2, 0.132524001690715)(2.4, 0.120703535610669)(2.6, 0.110882496201195)(2.8, 0.102535441515515)(3, 0.095575891125477)(3.2, 0.089944457300274)(3.4, 0.085616446686713)(3.6, 0.081625137911313)(3.8, 0.078356668120068)(4, 0.075670437868496)(4.2, 0.073974484659262)(4.4, 0.072945218128903)(4.6, 0.072076710192275)(4.8, 0.071084024399942)(5, 0.070379305459781)
    };
\addplot[
    color=cyan!50!gray, style=ultra thick, mark=star
    ]
    coordinates {
(0.2, 0.761062970336472)(0.4, 0.627832793487787)(0.6, 0.533551838428146)(0.8, 0.462666663642786)(1, 0.407995265476004)(1.2, 0.364081800316278)(1.4, 0.328622619350697)(1.6, 0.29969904811505)(1.8, 0.275782329992728)(2, 0.255325043361562)(2.2, 0.238290463654362)(2.4, 0.223629876776023)(2.6, 0.211028784384456)(2.8, 0.20033510835002)(3, 0.191647938553406)(3.2, 0.184269468844656)(3.4, 0.178018331288261)(3.6, 0.17259015156711)(3.8, 0.168133272132879)(4, 0.163916391116235)(4.2, 0.160475161264978)(4.4, 0.157183342835954)(4.6, 0.153750716766953)(4.8, 0.150154781709942)(5, 0.146883391930405)
    };
\addplot[
    color=red!90!gray, style=ultra thick
    ]
    coordinates {
(0.2, 0.759225459820253)(0.4, 0.637780403234956)(0.6, 0.553834376830697)(0.8, 0.491267982906447)(1, 0.442359711603604)(1.2, 0.403696237362238)(1.4, 0.37173720711753)(1.6, 0.344689248143452)(1.8, 0.322724991056628)(2, 0.304002639827659)(2.2, 0.288097887216235)(2.4, 0.274223933882759)(2.6, 0.262093625369749)(2.8, 0.25079708040035)(3, 0.240632708129439)(3.2, 0.231775622023098)(3.4, 0.224075270637983)(3.6, 0.216758691377774)(3.8, 0.20990708428482)(4, 0.203847726151672)(4.2, 0.19873194444943)(4.4, 0.194650868355986)(4.6, 0.190491714864705)(4.8, 0.186226046685375)(5, 0.182596311832755)
    };
\addplot[
    color=orange!90!gray, style=ultra thick
    ]
    coordinates {
(0.2, 0.767265311270685)(0.4, 0.63582458569243)(0.6, 0.542101458950018)(0.8, 0.47144492361519)(1, 0.416400630754716)(1.2, 0.372855608689922)(1.4, 0.337655880116254)(1.6, 0.30857403939682)(1.8, 0.284210280838693)(2, 0.263721967309153)(2.2, 0.246336630664259)(2.4, 0.231452757661545)(2.6, 0.218881688384481)(2.8, 0.207889651379146)(3, 0.198269973746842)(3.2, 0.189572418791947)(3.4, 0.181948157083546)(3.6, 0.175330373952723)(3.8, 0.169497507139518)(4, 0.163902127839687)(4.2, 0.159043182325684)(4.4, 0.154636382799463)(4.6, 0.150421871889757)(4.8, 0.146434074635513)(5, 0.142824524396284)
    };
\addplot[
    color=green!50!gray, style=ultra thick
    ]
    coordinates {
(0.2, 0.729967116004223)(0.4, 0.582315684175926)(0.6, 0.480067132979152)(0.8, 0.405362046598531)(1, 0.348697146697096)(1.2, 0.304342038048952)(1.4, 0.268869468548131)(1.6, 0.240033116334998)(1.8, 0.216451561130669)(2, 0.196826273687564)(2.2, 0.180434298734398)(2.4, 0.166574149927792)(2.6, 0.154746648977787)(2.8, 0.144609304594667)(3, 0.13589638199856)(3.2, 0.128360682366095)(3.4, 0.121694015795594)(3.6, 0.115802579629671)(3.8, 0.110526500929554)(4, 0.105853884234077)(4.2, 0.101618889804925)(4.4, 0.097898945404576)(4.6, 0.094578184981425)(4.8, 0.091608233592136)(5, 0.088900255783482)
    };
\addlegendentry{MMSys18 dataset}
\addlegendentry{NOSSDAV17 dataset}
\addlegendentry{MM18 dataset}
\addlegendentry{PAMI18 dataset}
\addlegendentry{CVPR18 dataset}
\end{axis}
\end{tikzpicture}
}

==> Figures/Saliency_ContentBasedAblated_Average.tex <==
\resizebox{\columnwidth}{!}{
\begin{tikzpicture}
\begin{axis}[
    scale only axis,width=0.8\columnwidth,height=.6\columnwidth,
    xmin=-0.2,
    xmax=5.2,
    xtick = {0, 1, 2, 3, 4, 5},
    ytick = {0, 0.3927, 0.7854, 1.1780, 1.5707},
    yticklabels = {0, $\frac{\pi}{8}$, $\frac{\pi}{4}$, $\frac{3\pi}{8}$, $\frac{\pi}{2}$},
    xlabel={Prediction step $s$ (sec.)},
    ylabel={Avg. Orthodromic Dist.},
    legend pos=south east,
    legend style={nodes={scale=0.7, transform shape}},
    xmajorgrids=true,
    ymajorgrids=true,
    grid style=dashed,
    label style={font=\small},
    tick label style={font=\footnotesize},
]
% Position-only baseline
\addplot[
    densely dotted, color=black!50!green, style=ultra thick
    ]
    coordinates {
    (0.2, 0.100292274257575)(0.4, 0.17180692776875)(0.6, 0.263900564579)(0.8, 0.34544899620475)(1, 0.4314424833465)(1.2, 0.511368829159)(1.4, 0.5865908231275)(1.6, 0.65570458973375)(1.8, 0.718495590832)(2, 0.77732277964075)(2.2, 0.830655255238)(2.4, 0.87799798244175)(2.6, 0.921023542925)(2.8, 0.96035209031075)(3, 0.9963623367515)(3.2, 1.0316416251455)(3.4, 1.065176278243)(3.6, 1.09517949767875)(3.8, 1.12171434275075)(4, 1.14426267860775)(4.2, 1.16384307991975)(4.4, 1.18064933552825)(4.6, 1.1934226042425)(4.8, 1.2050088344425)(5, 1.2152428622725)
    };
% Content Based Saliency Baseline
\addplot[
    dotted, color=black!10!red, style=ultra thick, mark=star
    ]
    coordinates {
    (0.2, 1.0245907936294)(0.4, 1.0429403216043)(0.6, 1.05739852316489)(0.8, 1.0723939835184)(1, 1.09165782994477)(1.2, 1.113158578512)(1.4, 1.13686556416029)(1.6, 1.16417566197606)(1.8, 1.17730702959646)(2, 1.19297188408215)(2.2, 1.210261269076)(2.4, 1.22205722418069)(2.6, 1.23269484962125)(2.8, 1.24293472846731)(3, 1.24966081196491)(3.2, 1.25841756632118)(3.4, 1.26658516727772)(3.6, 1.27963021424124)(3.8, 1.29171645816724)(4, 1.30316853335185)(4.2, 1.31062006049233)(4.4, 1.3165478449769)(4.6, 1.32475611795248)(4.8, 1.32613831965963)(5, 1.3304298536498)
    };
% CVPR18 True Sal
\addplot[
    color=blue!70!cyan, style=ultra thick
    ]
    coordinates {
    (0.2, 0.106826388695425)(0.4, 0.21039303714)(0.6, 0.308066747894)(0.8, 0.3992173799375)(1, 0.4835602096475)(1.2, 0.56119265161775)(1.4, 0.63219838033575)(1.6, 0.6975905166435)(1.8, 0.75768653894325)(2, 0.81291490289125)(2.2, 0.8622511053485)(2.4, 0.906566185983)(2.6, 0.94705893931675)(2.8, 0.98206037248875)(3, 1.0124571500885)(3.2, 1.03806341917925)(3.4, 1.05890947327975)(3.6, 1.0756612118475)(3.8, 1.08827941585375)(4, 1.09885466780175)(4.2, 1.10827050189325)(4.4, 1.11568061453625)(4.6, 1.12048814686775)(4.8, 1.12352896986425)(5, 1.12578589284025)
    };
% Content Based CVPR18
\addplot[
    color=blue!70!cyan, style=ultra thick, mark=star
    ]
    coordinates {
    (0.2, 0.1532906166835)(0.4, 0.30716154234625)(0.6, 0.45576190652275)(0.8, 0.586085369115)(1, 0.68875742509575)(1.2, 0.763826602128)(1.4, 0.82215018710175)(1.6, 0.8827687390455)(1.8, 0.95872741618525)(2, 1.03829932933975)(2.2, 1.11854923204125)(2.4, 1.190746266885)(2.6, 1.2457924265625)(2.8, 1.2825720933575)(3, 1.30132342823)(3.2, 1.30962741361)(3.4, 1.31078724531)(3.6, 1.3113657066975)(3.8, 1.31647853359)(4, 1.3276061728575)(4.2, 1.3481054929975)(4.4, 1.3826820886625)(4.6, 1.42887939742)(4.8, 1.4853168675825)(5, 1.54281330617)
    };
% ICCV17
\addplot[
    color=blue!30!red, style=ultra thick, mark=star
    ]
    coordinates {
    (0.2, 0.1041066655531)(0.4, 0.20352478208375)(0.6, 0.296504722208)(0.8, 0.3835535195645)(1, 0.4649176455415)(1.2, 0.5401947554515)(1.4, 0.60931807437625)(1.6, 0.67339440939075)(1.8, 0.73286167551975)(2, 0.78952029459175)(2.2, 0.84152224805275)(2.4, 0.888577238215)(2.6, 0.9304363136985)(2.8, 0.9666976109525)(3, 0.99766955926825)(3.2, 1.02322683796775)(3.4, 1.0445441836295)(3.6, 1.06645183382)(3.8, 1.08781696724)(4, 1.104091877368)(4.2, 1.11671973215075)(4.4, 1.1262397377565)(4.6, 1.13271302495625)(4.8, 1.1367607061285)(5, 1.13882543476175)
    };
	\addlegendentry{deep-position-only baseline}
	\addlegendentry{CB saliency-only baseline}
	\addlegendentry{GT-sal CVPR18-improved}
	\addlegendentry{CB-sal CVPR18-improved}
	\addlegendentry{TRACK}
\end{axis}
\end{tikzpicture}
}

==> Figures/Saliency_ContentBasedAblated_PlanEnergyBioLab.tex <==
\resizebox{0.49\columnwidth}{!}{
\begin{tikzpicture}
\begin{axis}[
    xmin=-0.2,
    xmax=5.2,
    xtick = {0, 1, 2, 3, 4, 5},
    ytick = {0, 0.3927, 0.7854, 1.1780, 1.5707},
    yticklabels = {0, $\frac{\pi}{8}$, $\frac{\pi}{4}$, $\frac{3\pi}{8}$, $\frac{\pi}{2}$},
    ylabel={Avg. Orthodromic Dist.},
    legend pos=south east,
    legend style={nodes={scale=0.9, transform shape},font=\large},
    xmajorgrids=true,
    ymajorgrids=true,
    grid style=dashed,
    title = {\LARGE PlanEnergyBioLab (Expl.)},
    label style={font=\LARGE},
    tick label style={font=\LARGE},
]
% Position-only baseline
\addplot[
    densely dotted, color=black!50!green, style=ultra thick
    ]
    coordinates {
    (0.2, 0.0971564157)(0.4, 0.1647137059)(0.6, 0.2550064956)(0.8, 0.3319997977)(1, 0.4142699128)(1.2, 0.4905814228)(1.4, 0.565145403)(1.6, 0.6401068585)(1.8, 0.713708697)(2, 0.7894793044)(2.2, 0.8608176235)(2.4, 0.9277039183)(2.6, 0.9881362186)(2.8, 1.0449965019)(3, 1.1016746586)(3.2, 1.1549738757)(3.4, 1.2063541153)(3.6, 1.2551763031)(3.8, 1.2972029296)(4, 1.3279000478)(4.2, 1.3541464997)(4.4, 1.3769640065)(4.6, 1.3895884315)(4.8, 1.3992248187)(5, 1.4084532157)
    };
% Content Based Saliency Baseline
\addplot[
    dotted, color=black!10!red, style=ultra thick,  mark=star
    ]
    coordinates {
    (0.2, 1.2001054782)(0.4, 1.2293591172)(0.6, 1.2271034393)(0.8, 1.2286826859)(1, 1.239760185)(1.2, 1.2610271894)(1.4, 1.2934115403)(1.6, 1.3327490857)(1.8, 1.3591242049)(2, 1.3786650134)(2.2, 1.3942002821)(2.4, 1.4158515806)(2.6, 1.4264793714)(2.8, 1.4405278224)(3, 1.4599090028)(3.2, 1.4767073707)(3.4, 1.4842370454)(3.6, 1.495004352)(3.8, 1.5167431874)(4, 1.5313156222)(4.2, 1.5321869888)(4.4, 1.5271690126)(4.6, 1.5285072141)(4.8, 1.527500661)(5, 1.5406240116)
    };
% TRACK
\addplot[
    color=blue!50!red, style=ultra thick,  mark=star
    ]
    coordinates {
    (0.2, 0.0959671522575)(0.4, 0.185946723129)(0.6, 0.276578696265)(0.8, 0.367464738409)(1, 0.458828092194)(1.2, 0.55110683096)(1.4, 0.642114062079)(1.6, 0.728714803701)(1.8, 0.811486816213)(2, 0.889186313444)(2.2, 0.957154963865)(2.4, 1.01331904365)(2.6, 1.06210258505)(2.8, 1.10705477576)(3, 1.15088348229)(3.2, 1.19536306326)(3.4, 1.23910159544)(3.6, 1.27851854299)(3.8, 1.3108174931)(4, 1.33695686163)(4.2, 1.35601225107)(4.4, 1.37183038619)(4.6, 1.38453319262)(4.8, 1.39381260236)(5, 1.40011803379)
    };
% TRACK AblatSal
\addplot[
    dotted, color=blue!50!red, style=ultra thick
    ]
    coordinates {
    (0.2, 0.1249486293)(0.4, 0.2452057652)(0.6, 0.3593342936)(0.8, 0.4665454646)(1, 0.566233145)(1.2, 0.6589155639)(1.4, 0.7453315834)(1.6, 0.8265373499)(1.8, 0.9042163923)(2, 0.9779017853)(2.2, 1.0466001319)(2.4, 1.1095776667)(2.6, 1.1667850759)(2.8, 1.2170595516)(3, 1.2630058182)(3.2, 1.3052314303)(3.4, 1.3433903633)(3.6, 1.3785182951)(3.8, 1.4106041012)(4, 1.4387565089)(4.2, 1.4635208579)(4.4, 1.4854667003)(4.6, 1.5048057798)(4.8, 1.5216853086)(5, 1.5375573762)
    };
% TRACK AblatFuse
\addplot[
    dashed, color=blue!50!red, style=ultra thick
    ]
    coordinates {
    (0.2, 0.1117709604)(0.4, 0.2088059346)(0.6, 0.3071153684)(0.8, 0.4018536958)(1, 0.4870390196)(1.2, 0.5637525813)(1.4, 0.6369795289)(1.6, 0.7088033558)(1.8, 0.7817009531)(2, 0.851245403)(2.2, 0.9158839435)(2.4, 0.9741596302)(2.6, 1.0294773422)(2.8, 1.0825510245)(3, 1.1340512644)(3.2, 1.182268729)(3.4, 1.2262746103)(3.6, 1.2648332346)(3.8, 1.2982738721)(4, 1.3256029069)(4.2, 1.348670437)(4.4, 1.3664974222)(4.6, 1.3799995617)(4.8, 1.389755542)(5, 1.3962322806)
    };
\end{axis}
\end{tikzpicture}
}

==> Figures/Saliency_ContentBasedAblated_PortoRiverside.tex <==
\resizebox{0.49\columnwidth}{!}{
\begin{tikzpicture}
\begin{axis}[
    xmin=-0.2,
    xmax=5.2,
    xtick = {0, 1, 2, 3, 4, 5},
    ytick = {0, 0.3927, 0.7854, 1.1780, 1.5707},
    yticklabels = {0, $\frac{\pi}{8}$, $\frac{\pi}{4}$, $\frac{3\pi}{8}$, $\frac{\pi}{2}$},
    ylabel={Avg. Orthodromic Dist.},
    legend pos=south east,
    legend style={nodes={scale=0.9, transform shape},font=\large},
    xmajorgrids=true,
    ymajorgrids=true,
    grid style=dashed,
    title = {\LARGE PortoRiverside (Exploration)},
    label style={font=\LARGE},
    tick label style={font=\LARGE},
]
% Position-only baseline
\addplot[
    densely dotted, color=black!50!green, style=ultra thick
    ]
    coordinates {
    (0.2, 0.098108394)(0.4, 0.1626708432)(0.6, 0.2507915908)(0.8, 0.3258513964)(1, 0.4165815322)(1.2, 0.5041241853)(1.4, 0.5927162055)(1.6, 0.6826254732)(1.8, 0.7693799569)(2, 0.8520526524)(2.2, 0.9269450747)(2.4, 0.995464033)(2.6, 1.0547725876)(2.8, 1.1094355332)(3, 1.1608166272)(3.2, 1.2096818408)(3.4, 1.252112828)(3.6, 1.2875338804)(3.8, 1.3180312026)(4, 1.3463390677)(4.2, 1.3696061538)(4.4, 1.3901610571)(4.6, 1.408502197)(4.8, 1.4268946142)(5, 1.4438064839)
    };
% Content Based Saliency Baseline
\addplot[
    dotted, color=black!10!red, style=ultra thick, mark=star
    ]
    coordinates {
    (0.2, 0.9398242461)(0.4, 0.9591049028)(0.6, 0.9788105209)(0.8, 1.0030740172)(1, 1.0320467438)(1.2, 1.0591628696)(1.4, 1.0873689735)(1.6, 1.1181440179)(1.8, 1.1357117615)(2, 1.1532749698)(2.2, 1.1756602151)(2.4, 1.1996405087)(2.6, 1.2208146411)(2.8, 1.2420561621)(3, 1.2577254421)(3.2, 1.2793516708)(3.4, 1.3020492068)(3.6, 1.3213570003)(3.8, 1.3389713523)(4, 1.3514943332)(4.2, 1.3560070633)(4.4, 1.3613857193)(4.6, 1.3683536978)(4.8, 1.3773708511)(5, 1.3877927777)
    };
% TRACK
\addplot[
    color=blue!50!red, style=ultra thick, mark=star
    ]
    coordinates {
    (0.2, 0.104989053791)(0.4, 0.206579605769)(0.6, 0.302611358533)(0.8, 0.395284885607)(1.0, 0.48747311023)(1.2, 0.577460028241)(1.4, 0.664089133954)(1.6, 0.747378586375)(1.8, 0.826885574048)(2.0, 0.90257069746)(2.2, 0.972795429177)(2.4, 1.03993025508)(2.6, 1.10270311767)(2.8, 1.158223387)(3.0, 1.20692278563)(3.2, 1.24971053808)(3.4, 1.28563329717)(3.6, 1.31886030249)(3.8, 1.35036060193)(4.0, 1.37899753416)(4.2, 1.4043656804)(4.4, 1.42445958266)(4.6, 1.44033343014)(4.8, 1.4491580455)(5.0, 1.45235991044)
    };
% TRACK AblatSal
\addplot[
    dotted, color=blue!50!red, style=ultra thick
    ]
    coordinates {
    (0.2, 0.1286338854)(0.4, 0.2522513587)(0.6, 0.3687137281)(0.8, 0.4788293864)(1, 0.5826245962)(1.2, 0.6807629274)(1.4, 0.7741119049)(1.6, 0.8627064933)(1.8, 0.945994246)(2, 1.0213436617)(2.2, 1.0886938639)(2.4, 1.150442112)(2.6, 1.2063839255)(2.8, 1.2568084179)(3, 1.3026252218)(3.2, 1.3447828771)(3.4, 1.384059377)(3.6, 1.421613014)(3.8, 1.4569824223)(4, 1.4896898909)(4.2, 1.5198442751)(4.4, 1.5463365133)(4.6, 1.5708861599)(4.8, 1.5932421445)(5, 1.6139798989)
    };
% TRACK AblatFuse
\addplot[
    dashed, color=blue!50!red, style=ultra thick
    ]
    coordinates {
    (0.2, 0.1094025971)(0.4, 0.2067830091)(0.6, 0.3012749014)(0.8, 0.3899079246)(1, 0.4744610954)(1.2, 0.5571143422)(1.4, 0.6394250449)(1.6, 0.7212508325)(1.8, 0.8009224463)(2, 0.876606963)(2.2, 0.9446516464)(2.4, 1.006632088)(2.6, 1.0612716573)(2.8, 1.1084189036)(3, 1.1522323465)(3.2, 1.1924590926)(3.4, 1.2292254869)(3.6, 1.2616837431)(3.8, 1.2895645248)(4, 1.3157869657)(4.2, 1.3415133687)(4.4, 1.3665351744)(4.6, 1.3898430454)(4.8, 1.4111958966)(5, 1.4294690767)
    };
\end{axis}
\end{tikzpicture}
}

==> Figures/Saliency_ContentBasedAblated_Warship.tex <==
\resizebox{0.49\columnwidth}{!}{
\begin{tikzpicture}
\begin{axis}[
    xmin=-0.2,
    xmax=5.2,
    xtick = {0, 1, 2, 3, 4, 5},
    ytick = {0, 0.3927, 0.7854, 1.1780, 1.5707},
    yticklabels = {0, $\frac{\pi}{8}$, $\frac{\pi}{4}$, $\frac{3\pi}{8}$, $\frac{\pi}{2}$},
    xlabel={Prediction step $s$ (sec.)},
    ylabel={Avg. Orthodromic Dist.},
    legend pos=south east,
    legend style={nodes={scale=0.9, transform shape},font=\large},
    xmajorgrids=true,
    ymajorgrids=true,
    grid style=dashed,
    title = {\LARGE Warship (Static Focus)},
    label style={font=\LARGE},
    tick label style={font=\LARGE},
]
% Position-only baseline
\addplot[
    densely dotted, color=black!50!green, style=ultra thick
    ]
    coordinates {
    (0.2, 0.1098361725)(0.4, 0.1953583)(0.6, 0.2961187363)(0.8, 0.3917815044)(1, 0.4834868287)(1.2, 0.5661914241)(1.4, 0.6408661528)(1.6, 0.7000209363)(1.8, 0.747316428)(2, 0.7872245979)(2.2, 0.8224789657)(2.4, 0.8524371624)(2.6, 0.880189432)(2.8, 0.9045404462)(3, 0.9251534912)(3.2, 0.9474708448)(3.4, 0.9693685594)(3.6, 0.9875260538)(3.8, 1.0021737794)(4, 1.0164296022)(4.2, 1.0307662832)(4.4, 1.0423821319)(4.6, 1.0510847605)(4.8, 1.0593344439)(5, 1.0651424584)
    };
% Content Based Saliency Baseline
\addplot[
    dotted, color=black!10!red, style=ultra thick, mark=star
    ]
    coordinates {
    (0.2, 1.1248998175)(0.4, 1.125435258)(0.6, 1.1346204802)(0.8, 1.136690785)(1, 1.1365182641)(1.2, 1.1388481178)(1.4, 1.1393912893)(1.6, 1.1394409283)(1.8, 1.136511811)(2, 1.1512442302)(2.2, 1.1714527585)(2.4, 1.1691762033)(2.6, 1.166478852)(2.8, 1.1589774978)(3, 1.1491168101)(3.2, 1.1418610858)(3.4, 1.1373463037)(3.6, 1.1470487481)(3.8, 1.1542324621)(4, 1.1596435442)(4.2, 1.165854679)(4.4, 1.1729530259)(4.6, 1.181830945)(4.8, 1.176042957)(5, 1.1787613368)
    };
% ICCV17
\addplot[
    color=blue!50!red, style=ultra thick, mark=star
    ]
    coordinates {
    (0.2, 0.1102884515)(0.4, 0.2171190991)(0.6, 0.3154505421)(0.8, 0.4059123102)(1, 0.4871678381)(1.2, 0.558934386)(1.4, 0.6214114954)(1.6, 0.6739701748)(1.8, 0.7182305398)(2, 0.7572057943)(2.2, 0.7901692988)(2.4, 0.8141428508)(2.6, 0.8332241864)(2.8, 0.8496110899)(3, 0.8623784123)(3.2, 0.8678860597)(3.4, 0.8678063173)(3.6, 0.868535157)(3.8, 0.8700064345)(4, 0.8699236555)(4.2, 0.8672597314)(4.4, 0.86357219)(4.6, 0.8576271413)(4.8, 0.8514573365)(5, 0.8455380023)
    };
% ICCV17 AblatSal
\addplot[
    dotted, color=blue!50!red, style=ultra thick
    ]
    coordinates {
    (0.2, 0.1277242427)(0.4, 0.2469915161)(0.6, 0.3547480766)(0.8, 0.4517606621)(1, 0.5389876657)(1.2, 0.6168853788)(1.4, 0.6874625882)(1.6, 0.7497255008)(1.8, 0.8049301694)(2, 0.8561417295)(2.2, 0.90269226)(2.4, 0.9446359864)(2.6, 0.9828724714)(2.8, 1.0172138039)(3, 1.0475684161)(3.2, 1.0753984368)(3.4, 1.1015387425)(3.6, 1.1263353739)(3.8, 1.1484992484)(4, 1.1680854374)(4.2, 1.1855952698)(4.4, 1.2007810666)(4.6, 1.2124021211)(4.8, 1.221059613)(5, 1.2278841905)
    };
% ICCV17 AblatFuse
\addplot[
    dashed, color=blue!50!red, style=ultra thick
    ]
    coordinates {
    (0.2, 0.130986823)(0.4, 0.2498815441)(0.6, 0.3630213365)(0.8, 0.4602435792)(1, 0.5360914097)(1.2, 0.5965399181)(1.4, 0.6484890907)(1.6, 0.6943324605)(1.8, 0.733763861)(2, 0.770431437)(2.2, 0.8028897064)(2.4, 0.8281768919)(2.6, 0.8473750996)(2.8, 0.8621157854)(3, 0.8734668167)(3.2, 0.8830270282)(3.4, 0.890400499)(3.6, 0.8956780936)(3.8, 0.8985373554)(4, 0.9006395818)(4.2, 0.9030609175)(4.4, 0.9053942592)(4.6, 0.9065709995)(4.8, 0.9072000516)(5, 0.9071629439)
    };
    \addlegendentry{deep-position-only baseline}
	\addlegendentry{CB saliency-only baseline}
	\addlegendentry{TRACK}
	\addlegendentry{TRACK AblatSal}
	\addlegendentry{TRACK AblatFuse}
\end{axis}
\end{tikzpicture}
}

==> Figures/Saliency_ContentBasedAblated_Waterpark.tex <==
\resizebox{0.49\columnwidth}{!}{
\begin{tikzpicture}
\begin{axis}[
    xmin=-0.2,
    xmax=5.2,
    xtick = {0, 1, 2, 3, 4, 5},
    ytick = {0, 0.3927, 0.7854, 1.1780, 1.5707},
    yticklabels = {0, $\frac{\pi}{8}$, $\frac{\pi}{4}$, $\frac{3\pi}{8}$, $\frac{\pi}{2}$},
    xlabel={Prediction step $s$ (sec.)},
    ylabel={Avg. Orthodromic Dist.},
    legend style={at={(1.0, -0.2)}, draw=white!15!black},
    xmajorgrids=true,
    ymajorgrids=true,
    grid style=dashed,
    title = {\LARGE Waterpark (Ride)},
    label style={font=\LARGE},
    tick label style={font=\LARGE},
]
% Position-only baseline
\addplot[
    densely dotted, color=black!50!green, style=ultra thick
    ]
    coordinates {
    (0.2, 0.0960681148)(0.4, 0.1644848619)(0.6, 0.2536854356)(0.8, 0.3321632863)(1, 0.4114316596)(1.2, 0.4845782843)(1.4, 0.5476355312)(1.6, 0.600065091)(1.8, 0.6435772814)(2, 0.6805345639)(2.2, 0.712379357)(2.4, 0.7363868161)(2.6, 0.7609959335)(2.8, 0.7824358799)(3, 0.79780457)(3.2, 0.8144399393)(3.4, 0.8328696103)(3.6, 0.8504817535)(3.8, 0.8694494594)(4, 0.8863819968)(4.2, 0.900853383)(4.4, 0.9130901465)(4.6, 0.924515028)(4.8, 0.9345814611)(5, 0.943569291)
    };
% Content Based Saliency Baseline
\addplot[
    dotted, color=black!10!red, style=ultra thick, mark=star
    ]
    coordinates {
    (0.2, 0.8335336326)(0.4, 0.8578620084)(0.6, 0.8890596522)(0.8, 0.921128446)(1, 0.9583061269)(1.2, 0.9935961372)(1.4, 1.0272904536)(1.6, 1.0663686159)(1.8, 1.077880341)(2, 1.0887033229)(2.2, 1.0997318205)(2.4, 1.1035606041)(2.6, 1.1170065339)(2.8, 1.1301774315)(3, 1.1318919928)(3.2, 1.135750138)(3.4, 1.1427081132)(3.6, 1.1551107565)(3.8, 1.1569188308)(4, 1.1702206338)(4.2, 1.1884315108)(4.4, 1.2046836221)(4.6, 1.2203326149)(4.8, 1.2236388095)(5, 1.2145412885)
    };
% ICCV17
\addplot[
    color=blue!50!red, style=ultra thick, mark=star
    ]
    coordinates {
    (0.2, 0.096964224)(0.4, 0.1881882607)(0.6, 0.2723171336)(0.8, 0.348431042)(1, 0.4156217478)(1.2, 0.4752899837)(1.4, 0.5269062157)(1.6, 0.5726980137)(1.8, 0.6138048785)(2, 0.6536809846)(2.2, 0.6895025258)(2.4, 0.7206764701)(2.6, 0.746196828)(2.8, 0.7639969803)(3, 0.7738769635)(3.2, 0.777810379)(3.4, 0.7786623018)(3.6, 0.7819472697)(3.8, 0.7874534848)(4, 0.7908563891)(4.2, 0.7947197989)(4.4, 0.7996601831)(4.6, 0.8070929051)(4.8, 0.8183309745)(5, 0.8325577326)
    };
% ICCV17 AblatSal
\addplot[
    dotted, color=blue!50!red, style=ultra thick
    ]
    coordinates {
    (0.2, 0.1106330679)(0.4, 0.2133328358)(0.6, 0.3066972255)(0.8, 0.3907450517)(1, 0.464802954)(1.2, 0.5298101981)(1.4, 0.5864697239)(1.6, 0.6360178194)(1.8, 0.6825231116)(2, 0.7262940565)(2.2, 0.7669111667)(2.4, 0.8036231328)(2.6, 0.8359108241)(2.8, 0.8646824863)(3, 0.8913494279)(3.2, 0.9154341788)(3.4, 0.9370478339)(3.6, 0.9556620513)(3.8, 0.97204779)(4, 0.9856151101)(4.2, 0.9967737641)(4.4, 1.0054410709)(4.6, 1.0115436045)(4.8, 1.0147899235)(5, 1.0164579354)
    };
% ICCV17 AblatFuse
\addplot[
    dashed, color=blue!50!red, style=ultra thick
    ]
    coordinates {
    (0.2, 0.1155818152)(0.4, 0.2097613977)(0.6, 0.301146522)(0.8, 0.3817237394)(1, 0.4453036117)(1.2, 0.4957494773)(1.4, 0.5420448791)(1.6, 0.5873719552)(1.8, 0.6331539947)(2, 0.6772283144)(2.2, 0.7116032257)(2.4, 0.7364273284)(2.6, 0.7535404102)(2.8, 0.7651686851)(3, 0.7744567764)(3.2, 0.7821098756)(3.4, 0.7893061912)(3.6, 0.798715022)(3.8, 0.8063466472)(4, 0.8108049273)(4.2, 0.8149043173)(4.4, 0.8196410386)(4.6, 0.8226076307)(4.8, 0.8244923124)(5, 0.8242302897)
    };
\end{axis}
\end{tikzpicture}
}

==> Figures/Saliency_ContentBased_Average.tex <==
\resizebox{\columnwidth}{!}{
\begin{tikzpicture}
\begin{axis}[
    scale only axis,width=0.8\columnwidth,height=.6\columnwidth,
    xmin=-0.2,
    xmax=5.2,
    xtick = {0, 1, 2, 3, 4, 5},
    ytick = {0, 0.3927, 0.7854, 1.1780, 1.5707},
    yticklabels = {0, $\frac{\pi}{8}$, $\frac{\pi}{4}$, $\frac{3\pi}{8}$, $\frac{\pi}{2}$},
    xlabel={Prediction step $s$ (sec.)},
    ylabel={Avg. Orthodromic Dist.},
    legend pos=south east,
    legend style={nodes={scale=0.7, transform shape}, legend cell align=left, align=left},
    xmajorgrids=true,
    ymajorgrids=true,
    grid style=dashed,
    label style={font=\small},
    tick label style={font=\footnotesize},
]
% Position-only baseline
\addplot[
    densely dotted, color=black!50!green, style=ultra thick
    ]
    coordinates {
    (0.2, 0.100292274257575)(0.4, 0.17180692776875)(0.6, 0.263900564579)(0.8, 0.34544899620475)(1, 0.4314424833465)(1.2, 0.511368829159)(1.4, 0.5865908231275)(1.6, 0.65570458973375)(1.8, 0.718495590832)(2, 0.77732277964075)(2.2, 0.830655255238)(2.4, 0.87799798244175)(2.6, 0.921023542925)(2.8, 0.96035209031075)(3, 0.9963623367515)(3.2, 1.0316416251455)(3.4, 1.065176278243)(3.6, 1.09517949767875)(3.8, 1.12171434275075)(4, 1.14426267860775)(4.2, 1.16384307991975)(4.4, 1.18064933552825)(4.6, 1.1934226042425)(4.8, 1.2050088344425)(5, 1.2152428622725)
    };

% GT saliency-only baseline
\addplot[
    dotted, color=black!10!red, style=ultra thick
    ]
    coordinates {
    (0.2, 0.418536374156016)(0.4, 0.463626603008501)(0.6, 0.521996564272606)(0.8, 0.580913045032839)(1, 0.641911285223112)(1.2, 0.699644315286131)(1.4, 0.752465139285757)(1.6, 0.806711354391015)(1.8, 0.859722309301253)(2, 0.889779452511258)(2.2, 0.926477040860497)(2.4, 0.957668337861126)(2.6, 0.983006077808453)(2.8, 1.00155770248309)(3, 1.02143418920821)(3.2, 1.03617352541642)(3.4, 1.04398640846763)(3.6, 1.0522838365589)(3.8, 1.05860965847147)(4, 1.06157922881482)(4.2, 1.06074805855369)(4.4, 1.05848754890856)(4.6, 1.05513089497955)(4.8, 1.05324932628583)(5, 1.05263045932951)
    };
% Content Based Saliency Baseline
\addplot[
    dotted, color=black!10!red, style=ultra thick, mark=star%, mark size=5pt
    ]
    coordinates {
    (0.2, 1.0245907936294)(0.4, 1.0429403216043)(0.6, 1.05739852316489)(0.8, 1.0723939835184)(1, 1.09165782994477)(1.2, 1.113158578512)(1.4, 1.13686556416029)(1.6, 1.16417566197606)(1.8, 1.17730702959646)(2, 1.19297188408215)(2.2, 1.210261269076)(2.4, 1.22205722418069)(2.6, 1.23269484962125)(2.8, 1.24293472846731)(3, 1.24966081196491)(3.2, 1.25841756632118)(3.4, 1.26658516727772)(3.6, 1.27963021424124)(3.8, 1.29171645816724)(4, 1.30316853335185)(4.2, 1.31062006049233)(4.4, 1.3165478449769)(4.6, 1.32475611795248)(4.8, 1.32613831965963)(5, 1.3304298536498)
    };
% GT-sal CVPR18-improved
\addplot[
    color=blue!70!cyan, style=ultra thick
    ]
    coordinates {
    (0.2, 0.106826388695425)(0.4, 0.21039303714)(0.6, 0.308066747894)(0.8, 0.3992173799375)(1, 0.4835602096475)(1.2, 0.56119265161775)(1.4, 0.63219838033575)(1.6, 0.6975905166435)(1.8, 0.75768653894325)(2, 0.81291490289125)(2.2, 0.8622511053485)(2.4, 0.906566185983)(2.6, 0.94705893931675)(2.8, 0.98206037248875)(3, 1.0124571500885)(3.2, 1.03806341917925)(3.4, 1.05890947327975)(3.6, 1.0756612118475)(3.8, 1.08827941585375)(4, 1.09885466780175)(4.2, 1.10827050189325)(4.4, 1.11568061453625)(4.6, 1.12048814686775)(4.8, 1.12352896986425)(5, 1.12578589284025)
    };
% CB-sal CVPR18-improved
\addplot[
    color=blue!70!cyan, style=ultra thick, mark=star
    ]
    coordinates {
    (0.2, 0.1532906166835)(0.4, 0.30716154234625)(0.6, 0.45576190652275)(0.8, 0.586085369115)(1, 0.68875742509575)(1.2, 0.763826602128)(1.4, 0.82215018710175)(1.6, 0.8827687390455)(1.8, 0.95872741618525)(2, 1.03829932933975)(2.2, 1.11854923204125)(2.4, 1.190746266885)(2.6, 1.2457924265625)(2.8, 1.2825720933575)(3, 1.30132342823)(3.2, 1.30962741361)(3.4, 1.31078724531)(3.6, 1.3113657066975)(3.8, 1.31647853359)(4, 1.3276061728575)(4.2, 1.3481054929975)(4.4, 1.3826820886625)(4.6, 1.42887939742)(4.8, 1.4853168675825)(5, 1.54281330617)
    };
    \addlegendentry{deep-position-only baseline}
	\addlegendentry{GT saliency-only baseline}
	\addlegendentry{CB saliency-only baseline}
	\addlegendentry{GT-sal CVPR18-improved}
	\addlegendentry{CB-sal CVPR18-improved}
\end{axis}
\end{tikzpicture}
}

==> Figures/Seq2SeqGroupedComparison.tex <==
\resizebox{\columnwidth}{!}{
\begin{tikzpicture}
\begin{axis}[
    scale only axis,width=0.8\columnwidth,height=.6\columnwidth,
    xmin=-0.2,
    xmax=5.2,
    ytick = {0, 0.3927, 0.7854, 1.1780, 1.5707},
    yticklabels = {0, $\frac{\pi}{8}$, $\frac{\pi}{4}$, $\frac{3\pi}{8}$, $\frac{\pi}{2}$},
    xtick = {0, 1, 2, 3, 4, 5},
    xlabel={Prediction step $s$ (sec.)},
    ylabel={Avg. Orthodromic Dist.},
    legend pos=south east,
    xmajorgrids=true,
    ymajorgrids=true,
    grid style=dashed,
    legend style={nodes={scale=0.7, transform shape}, legend cell align=left, align=left},
    label style={font=\small},
    tick label style={font=\footnotesize},
]
% pos-only
\addplot[
    densely dotted, color=black!50!green, style=ultra thick
    ]
    coordinates {
    (0.2, 0.0984140124)(0.4, 0.1652774653)(0.6, 0.2577235982)(0.8, 0.3350972731)(1, 0.4191705953)(1.2, 0.4965316015)(1.4, 0.5681403203)(1.6, 0.6362345249)(1.8, 0.6961123591)(2, 0.7545734416)(2.2, 0.8061695534)(2.4, 0.8518130992)(2.6, 0.8942715717)(2.8, 0.9333122972)(3, 0.9709902396)(3.2, 1.0077227843)(3.4, 1.0433813042)(3.6, 1.0753355293)(3.8, 1.1029837971)(4, 1.1268776509)(4.2, 1.1475800255)(4.4, 1.1665388343)(4.6, 1.1814006328)(4.8, 1.195372118)(5, 1.2079599836)
    };
% sal-only
\addplot[
    dotted, color=black!10!red, style=ultra thick
    ]
    coordinates {
    (0.2, 0.3844348683)(0.4, 0.4256329753)(0.6, 0.4808605001)(0.8, 0.5361318985)(1, 0.5943853112)(1.2, 0.6486518856)(1.4, 0.6973627146)(1.6, 0.7489575765)(1.8, 0.8015877662)(2, 0.8382524125)(2.2, 0.8829428854)(2.4, 0.924129981)(2.6, 0.9482739989)(2.8, 0.9607885934)(3, 0.9644488567)(3.2, 0.9624497864)(3.4, 0.9610607981)(3.6, 0.9583399432)(3.8, 0.9562374702)(4, 0.9535015997)(4.2, 0.9509597056)(4.4, 0.9497691269)(4.6, 0.9477738823)(4.8, 0.946843445)(5, 0.9466129301)
    };
% MM-repro
MM-orig
\addplot[
    dashed, color=orange, style=ultra thick
    ]
    coordinates {
    (0.2, 0.2634030079)(1, 0.6429907646)(2, 0.9906680699)(3, 1.17561681)(4, 1.2329538896)(5, 1.3086459585)
    };
% MM18-improved
\addplot[
    color=white!50!red, style=ultra thick
    ]
    coordinates {
    (0.2, 0.1122531675)(0.4, 0.2209854419)(0.6, 0.3237754364)(0.8, 0.4197518886)(1, 0.5088525429)(1.2, 0.5908898811)(1.4, 0.6666061646)(1.6, 0.7362822035)(1.8, 0.8001107137)(2, 0.8580732305)(2.2, 0.9095389444)(2.4, 0.9546291722)(2.6, 0.9942711428)(2.8, 1.02925596)(3, 1.060335704)(3.2, 1.0878039286)(3.4, 1.1117260469)(3.6, 1.1327157201)(3.8, 1.1512223029)(4, 1.1673077897)(4.2, 1.181772341)(4.4, 1.1948641915)(4.6, 1.2063579457)(4.8, 1.2162023597)(5, 1.2246526493)
    };
%CVPR18-orig
\addplot[
    dashed, color=blue!70!cyan, style=ultra thick
    ]
    coordinates {
    (0.2, 0.165921073)(0.4, 0.2757018719)(0.6, 0.3740417995)(0.8, 0.4607400645)(1, 0.5482693119)(1.2, 0.6267853415)(1.4, 0.6962216991)(1.6, 0.757960859)(1.8, 0.8086873294)(2, 0.8635626975)(2.2, 0.9143928154)(2.4, 0.9643197097)(2.6, 1.0050911797)(2.8, 1.0435303716)(3, 1.0790209175)(3.2, 1.1128274674)(3.4, 1.1362720862)(3.6, 1.1658854848)(3.8, 1.1917735182)(4, 1.2163894839)(4.2, 1.2369015404)(4.4, 1.2556918674)(4.6, 1.2696219925)(4.8, 1.2815562283)(5, 1.2926153054)
    };
%CVPR18-improved
\addplot[
    color=blue!70!cyan, style=ultra thick
    ]
    coordinates {
    (0.2, 0.1030666581)(0.4, 0.2025587748)(0.6, 0.2962203194)(0.8, 0.3833851311)(1, 0.4637510672)(1.2, 0.5373931255)(1.4, 0.6043921983)(1.6, 0.6656195846)(1.8, 0.7212325296)(2, 0.7714685238)(2.2, 0.8161374953)(2.4, 0.8566534256)(2.6, 0.8936780564)(2.8, 0.9262596865)(3, 0.9552962295)(3.2, 0.9801373031)(3.4, 1.0009237012)(3.6, 1.0177069462)(3.8, 1.0303382972)(4, 1.0403388839)(4.2, 1.0484463889)(4.4, 1.0541942069)(4.6, 1.057392772)(4.8, 1.0586727358)(5, 1.05916378)
    };
    \addlegendentry{deep-position-only baseline}
	\addlegendentry{saliency-only baseline}
	\addlegendentry{MM18-repro}
	\addlegendentry{MM18-improved}
	\addlegendentry{CVPR18-repro}
	\addlegendentry{CVPR18-improved}
\end{axis}
\end{tikzpicture}
}

==> Figures/Seq2SeqPerf_Average.tex <==
\resizebox{0.49\columnwidth}{!}{
\begin{tikzpicture}
\tikzstyle{every node}=[font=\large]
\begin{axis}[
    xmin=-0.2,
    xmax=5.2,
    ytick = {0, 0.3927, 0.7854, 1.1780, 1.5707},
    yticklabels = {0, $\frac{\pi}{8}$, $\frac{\pi}{4}$, $\frac{3\pi}{8}$, $\frac{\pi}{2}$},
    xlabel={Prediction step $s$ (sec.)},
    ylabel={Average Orthodromic Distance},
    legend pos=south east,
    xmajorgrids=true,
    ymajorgrids=true,
    grid style=dashed,
    title = {\LARGE Average},
    label style={font=\Large},
    tick label style={font=\Large},
]
\addplot[
    color=black!10!red, style=ultra thick
    ]
    coordinates {
    (0.2, 1.0179181456)(0.4, 1.0144276623)(0.6, 1.0113473747)(0.8, 1.0087308097)(1, 1.0072145526)(1.2, 1.0025906887)(1.4, 0.9995446731)(1.6, 0.9965510825)(1.8, 0.9898888421)(2, 0.9831756554)(2.2, 0.9761039663)(2.4, 0.9721601641)(2.6, 0.9703010453)(2.8, 0.9665943208)(3, 0.9644488567)(3.2, 0.9624497864)(3.4, 0.9610607981)(3.6, 0.9583399432)(3.8, 0.9562374702)(4, 0.9535015997)(4.2, 0.9509597056)(4.4, 0.9497691269)(4.6, 0.9477738823)(4.8, 0.946843445)(5, 0.9466129301)
    };
\addplot[
    color=yellow!60!red, style=ultra thick
    ]
    coordinates {
    (0.2, 0.7126629845)(0.4, 0.7217179847)(0.6, 0.7414655532)(0.8, 0.7627795365)(1, 0.7872709565)(1.2, 0.8078846607)(1.4, 0.8320871332)(1.6, 0.8595608696)(1.8, 0.8783671053)(2, 0.8953001124)(2.2, 0.9138403992)(2.4, 0.932221192)(2.6, 0.9482739989)(2.8, 0.9607885934)(3, 0.972294575)(3.2, 0.9818417971)(3.4, 0.9969025085)(3.6, 1.0098575117)(3.8, 1.0189273196)(4, 1.0242291071)(4.2, 1.0318265756)(4.4, 1.035551206)(4.6, 1.0443266397)(4.8, 1.0519190802)(5, 1.0529543418)
    };
\addplot[
    color=yellow!80!green, style=ultra thick
    ]
    coordinates {
    (0.2, 0.3844348683)(0.4, 0.4256329753)(0.6, 0.4808605001)(0.8, 0.5361318985)(1, 0.5943853112)(1.2, 0.6486518856)(1.4, 0.6973627146)(1.6, 0.7489575765)(1.8, 0.8015877662)(2, 0.8382524125)(2.2, 0.8829428854)(2.4, 0.924129981)(2.6, 0.9592523157)(2.8, 0.9905109521)(3, 1.0172679511)(3.2, 1.0391652127)(3.4, 1.058686613)(3.6, 1.0821218744)(3.8, 1.0997713461)(4, 1.1152368138)(4.2, 1.1302609798)(4.4, 1.1442225841)(4.6, 1.1585671447)(4.8, 1.173074303)(5, 1.1876557559)
    };
\addplot[
    dotted, color=black!40!gray, style=ultra thick
    ]
    coordinates {
    (0.2, 0.1170039682)(0.4, 0.2274646035)(0.6, 0.3296306509)(0.8, 0.4236496453)(1, 0.5094007215)(1.2, 0.5873546589)(1.4, 0.6587418989)(1.6, 0.7239056113)(1.8, 0.7840822067)(2, 0.8395031625)(2.2, 0.8902516085)(2.4, 0.9365566817)(2.6, 0.978444233)(2.8, 1.0162268274)(3, 1.0510550261)(3.2, 1.083166313)(3.4, 1.112983645)(3.6, 1.1405791394)(3.8, 1.1658347911)(4, 1.1882872756)(4.2, 1.2083547004)(4.4, 1.2260493783)(4.6, 1.2415445675)(4.8, 1.2549651316)(5, 1.2669378421)
    };
\addplot[
    densely dotted, color=black!50!green, style=ultra thick
    ]
    coordinates {
    (0.2, 0.0984140124)(0.4, 0.1652774653)(0.6, 0.2577235982)(0.8, 0.3350972731)(1, 0.4191705953)(1.2, 0.4965316015)(1.4, 0.5681403203)(1.6, 0.6362345249)(1.8, 0.6961123591)(2, 0.7545734416)(2.2, 0.8061695534)(2.4, 0.8518130992)(2.6, 0.8942715717)(2.8, 0.9333122972)(3, 0.9709902396)(3.2, 1.0077227843)(3.4, 1.0433813042)(3.6, 1.0753355293)(3.8, 1.1029837971)(4, 1.1268776509)(4.2, 1.1475800255)(4.4, 1.1665388343)(4.6, 1.1814006328)(4.8, 1.195372118)(5, 1.2079599836)
    };
\end{axis}
\end{tikzpicture}
}

==> Figures/Seq2SeqPerf_Average_Fan_NOSSDAV_17.tex <==
\resizebox{0.54\columnwidth}{!}{
\begin{tikzpicture}
\tikzstyle{every node}=[font=\large]
\begin{axis}[
    xmin=-0.2,
    xmax=5.2,
    ytick = {0, 0.3927, 0.7854, 1.1780, 1.5707},
    yticklabels = {0, $\frac{\pi}{8}$, $\frac{\pi}{4}$, $\frac{3\pi}{8}$, $\frac{\pi}{2}$},
    xlabel={Prediction step $s$ (sec.)},
    ylabel={Average Orthodromic Distance},
    legend style={at={(1.2, 0.05)}, anchor=south east, font=\Large, legend cell align=left, align=left},
    xmajorgrids=true,
    ymajorgrids=true,
    grid style=dashed,
    label style={font=\LARGE},
    tick label style={font=\Large},
    title = {\LARGE NOSSDAV17},
]
\addplot[
    color=black!10!red, style=ultra thick
    ]
    coordinates {
    (0.2, 0.7478167552)(0.4, 0.7473985593)(0.6, 0.746751284)(0.8, 0.746676884)(1, 0.7464966339)(1.2, 0.7459629002)(1.4, 0.7451334334)(1.6, 0.7438604507)(1.8, 0.7425026394)(2, 0.7412466849)(2.2, 0.7405609655)(2.4, 0.7401138631)(2.6, 0.7391393554)(2.8, 0.7385672213)(3, 0.7380564869)(3.2, 0.7381338507)(3.4, 0.7380023087)(3.6, 0.7377223302)(3.8, 0.7374031046)(4, 0.7365796025)(4.2, 0.7363122465)(4.4, 0.735482047)(4.6, 0.7350620212)(4.8, 0.7343382851)(5, 0.7338953402)
    };
\addplot[
    color=yellow!60!red, style=ultra thick
    ]
    coordinates {
    (0.2, 0.5510283881)(0.4, 0.5617091705)(0.6, 0.5776612066)(0.8, 0.5912056668)(1, 0.6059449907)(1.2, 0.6183460905)(1.4, 0.6288834756)(1.6, 0.6358636344)(1.8, 0.6455051412)(2, 0.6550153556)(2.2, 0.6631948355)(2.4, 0.6722658773)(2.6, 0.6791537276)(2.8, 0.6882411093)(3, 0.6946564845)(3.2, 0.6993649136)(3.4, 0.7048558269)(3.6, 0.711672391)(3.8, 0.7166367683)(4, 0.7213392884)(4.2, 0.7263565863)(4.4, 0.7297433042)(4.6, 0.7299962915)(4.8, 0.7341231961)(5, 0.7325070916)
    };
\addplot[
    color=yellow!80!green, style=ultra thick
    ]
    coordinates {
    (0.2, 0.296856646)(0.4, 0.3250389093)(0.6, 0.3606301549)(0.8, 0.3946118574)(1, 0.4299998164)(1.2, 0.4616775745)(1.4, 0.4918888742)(1.6, 0.5193405185)(1.8, 0.5466334948)(2, 0.57085486)(2.2, 0.5974006151)(2.4, 0.6155313833)(2.6, 0.6317623812)(2.8, 0.6457468919)(3, 0.6622544876)(3.2, 0.680064804)(3.4, 0.6922585642)(3.6, 0.7036543329)(3.8, 0.7119328589)(4, 0.7198950406)(4.2, 0.7297175447)(4.4, 0.7340894907)(4.6, 0.7404237391)(4.8, 0.7432966149)(5, 0.7495841264)
    };
\addplot[
    dotted, color=black!40!gray, style=ultra thick
    ]
    coordinates {
    (0.2, 0.0820089015)(0.4, 0.157382332)(0.6, 0.2263091489)(0.8, 0.2891641137)(1, 0.3457988985)(1.2, 0.3974627735)(1.4, 0.4449598263)(1.6, 0.4886029447)(1.8, 0.5286484408)(2, 0.5650696707)(2.2, 0.5975423374)(2.4, 0.6270207323)(2.6, 0.6534944154)(2.8, 0.6773588835)(3, 0.6990672875)(3.2, 0.718684452)(3.4, 0.7357495735)(3.6, 0.750597378)(3.8, 0.7642701881)(4, 0.7773146659)(4.2, 0.7898788875)(4.4, 0.8011920433)(4.6, 0.8105267063)(4.8, 0.8182902434)(5, 0.8246909685)
    };
\addplot[
    densely dotted, color=black!50!green, style=ultra thick
    ]
    coordinates {
    (0.2, 0.067400745)(0.4, 0.1301690468)(0.6, 0.1931599526)(0.8, 0.2520166753)(1, 0.3074426783)(1.2, 0.3588571337)(1.4, 0.4059129569)(1.6, 0.4495715255)(1.8, 0.4897760261)(2, 0.5259949536)(2.2, 0.557685293)(2.4, 0.5852202175)(2.6, 0.6093761235)(2.8, 0.6307013265)(3, 0.6498687355)(3.2, 0.6678497072)(3.4, 0.6824920627)(3.6, 0.6944031474)(3.8, 0.7044790875)(4, 0.7141518347)(4.2, 0.7232687321)(4.4, 0.7317482373)(4.6, 0.7391300193)(4.8, 0.7457979721)(5, 0.7517270494)
    };
    \addlegendentry{K-sal-only baseline, K=1}
    \addlegendentry{K-sal-only baseline, K=2}
    \addlegendentry{K-sal-only baseline, K=5}
    \addlegendentry{trivial-static baseline}
	\addlegendentry{deep-position-only baseline}
\end{axis}
\end{tikzpicture}
}

==> Figures/Seq2SeqPerf_Average_Nguyen_MM_18.tex <==
\resizebox{0.43\columnwidth}{!}{
\begin{tikzpicture}
\tikzstyle{every node}=[font=\large]
\begin{axis}[
    xmin=-0.2,
    xmax=5.2,
    ytick = {0, 0.3927, 0.7854, 1.1780, 1.5707},
    yticklabels = {0, $\frac{\pi}{8}$, $\frac{\pi}{4}$, $\frac{3\pi}{8}$, $\frac{\pi}{2}$},
    xlabel={Prediction step $s$ (sec.)},
    legend pos=south east,
    xmajorgrids=true,
    ymajorgrids=true,
    grid style=dashed,
    label style={font=\LARGE},
    tick label style={font=\Large},
    title = {\LARGE MM18},
]
\addplot[
    color=black!10!red, style=ultra thick
    ]
    coordinates {
    (0.2, 0.7713924904)(0.4, 0.7707005075)(0.6, 0.7694946645)(0.8, 0.7689969516)(1, 0.7676267152)(1.2, 0.7671310489)(1.4, 0.7658085767)(1.6, 0.7645706152)(1.8, 0.7630557556)(2, 0.7613931375)(2.2, 0.759660149)(2.4, 0.7585428176)(2.6, 0.7566926084)(2.8, 0.7547783822)(3, 0.7535978863)(3.2, 0.7523083127)(3.4, 0.7509609837)(3.6, 0.7496315816)(3.8, 0.7483577516)(4, 0.7470941795)(4.2, 0.7456584269)(4.4, 0.7444738784)(4.6, 0.7433290968)(4.8, 0.7422249528)(5, 0.7411365032)
    };
\addplot[
    color=yellow!60!red, style=ultra thick
    ]
    coordinates {
    (0.2, 0.6263315683)(0.4, 0.6313242775)(0.6, 0.638228662)(0.8, 0.6455818399)(1, 0.6536889052)(1.2, 0.659816565)(1.4, 0.6652861677)(1.6, 0.671010959)(1.8, 0.6763835832)(2, 0.6813907341)(2.2, 0.6853638427)(2.4, 0.6879565528)(2.6, 0.691112681)(2.8, 0.6937865394)(3, 0.6964439718)(3.2, 0.6990538658)(3.4, 0.6998865734)(3.6, 0.7019375216)(3.8, 0.7030096997)(4, 0.7039808816)(4.2, 0.7044944495)(4.4, 0.7062884367)(4.6, 0.7066346095)(4.8, 0.7075252383)(5, 0.7078321641)
    };
\addplot[
    color=yellow!80!green, style=ultra thick
    ]
    coordinates {
    (0.2, 0.3171984514)(0.4, 0.3401154175)(0.6, 0.3688535291)(0.8, 0.3997541909)(1, 0.4301931093)(1.2, 0.458343859)(1.4, 0.4864949969)(1.6, 0.5140545314)(1.8, 0.5382443603)(2, 0.5607558646)(2.2, 0.580909357)(2.4, 0.599370559)(2.6, 0.6154442301)(2.8, 0.6305647518)(3, 0.6457168929)(3.2, 0.6591310736)(3.4, 0.6718864838)(3.6, 0.6843364823)(3.8, 0.6957853436)(4, 0.7052448047)(4.2, 0.7143347994)(4.4, 0.7246363012)(4.6, 0.7334817158)(4.8, 0.741811196)(5, 0.7516974143)
    };
\addplot[
    dotted, color=black!40!gray, style=ultra thick
    ]
    coordinates {
    (0.2, 0.0712440695)(0.4, 0.1375618958)(0.6, 0.1992958106)(0.8, 0.2564573657)(1, 0.309003901)(1.2, 0.3572320418)(1.4, 0.4011543056)(1.6, 0.4412182288)(1.8, 0.4776622678)(2, 0.5109652362)(2.2, 0.5413391204)(2.4, 0.5693312138)(2.6, 0.595254187)(2.8, 0.6194159138)(3, 0.6420570164)(3.2, 0.6632491816)(3.4, 0.6832946154)(3.6, 0.7022494978)(3.8, 0.7201584894)(4, 0.7368968795)(4.2, 0.7523088747)(4.4, 0.7666296933)(4.6, 0.7801997456)(4.8, 0.7932753777)(5, 0.8058952305)
    };
\addplot[
    densely dotted, color=black!50!green, style=ultra thick
    ]
    coordinates {
    (0.2, 0.0712962253)(0.4, 0.1376466888)(0.6, 0.1993776708)(0.8, 0.2564932491)(1, 0.3089756416)(1.2, 0.3571432471)(1.4, 0.4010314102)(1.6, 0.4410782372)(1.8, 0.4775146418)(2, 0.5108066119)(2.2, 0.5411646184)(2.4, 0.5691638893)(2.6, 0.5950026665)(2.8, 0.6190300327)(3, 0.6415654099)(3.2, 0.6626543904)(3.4, 0.6825251265)(3.6, 0.7013248971)(3.8, 0.7190738712)(4, 0.7356507159)(4.2, 0.7508918314)(4.4, 0.7650090933)(4.6, 0.7782362297)(4.8, 0.790936121)(5, 0.803172945)
    };
\end{axis}
\end{tikzpicture}
}

==> Figures/Seq2SeqPerf_Average_Xu_CVPR_18.tex <==
\resizebox{0.49\columnwidth}{!}{
\begin{tikzpicture}
\tikzstyle{every node}=[font=\large]
\begin{axis}[
    xmin=-0.2,
    xmax=5.2,
    ytick = {0, 0.3927, 0.7854, 1.1780, 1.5707},
    yticklabels = {0, $\frac{\pi}{8}$, $\frac{\pi}{4}$, $\frac{3\pi}{8}$, $\frac{\pi}{2}$},
    xtick = {0, 1, 2, 3, 4, 5},
    xlabel={Prediction step $s$ (sec.)},
    ylabel={Average Orthodromic Distance},
    legend pos=south east,
    xmajorgrids=true,
    ymajorgrids=true,
    grid style=dashed,
    title = {\LARGE Average - CVPR18},
    label style={font=\Large},
    tick label style={font=\Large},
]
\addplot[
    dotted, color=black!40!gray, style=ultra thick
    ]
    coordinates {
    (0.2, 0.1711807335)(0.4, 0.3029974056)(0.6, 0.4092060769)(0.8, 0.4962482582)(1, 0.5693170124)(1.2, 0.6319374093)(1.4, 0.6864889092)(1.6, 0.7339204654)(1.8, 0.7756230186)(2, 0.8129706568)(2.2, 0.8465641758)(2.4, 0.8764358947)(2.6, 0.903006151)(2.8, 0.9264920533)(3, 0.9475588939)(3.2, 0.9664610757)(3.4, 0.9831390639)(3.6, 0.9979193938)(3.8, 1.0116081227)(4, 1.0239137003)(4.2, 1.0350403809)(4.4, 1.0449760517)(4.6, 1.0539090038)(4.8, 1.0620381978)(5, 1.0694475827)
    };
\addplot[
    densely dotted, color=black!50!green, style=ultra thick
    ]
    coordinates {
    (0.2, 0.168234669)(0.4, 0.2964544134)(0.6, 0.3999172634)(0.8, 0.4847374519)(1, 0.5562856917)(1.2, 0.6181632909)(1.4, 0.6722787812)(1.6, 0.7198932125)(1.8, 0.7617548312)(2, 0.7991428809)(2.2, 0.8327411223)(2.4, 0.8624939031)(2.6, 0.8887195697)(2.8, 0.9116533682)(3, 0.931964582)(3.2, 0.9498198239)(3.4, 0.965171921)(3.6, 0.9784841457)(3.8, 0.990535686)(4, 1.0011152425)(4.2, 1.0104736378)(4.4, 1.0187521924)(4.6, 1.0261151624)(4.8, 1.0327398737)(5, 1.0387987235)
    };
\addplot[
    dotted, color=black!10!red, style=ultra thick
    ]
    coordinates {
    (0.2, 0.3316785109)(0.4, 0.3960155488)(0.6, 0.4605635277)(0.8, 0.5211977785)(1, 0.5757014623)(1.2, 0.6247879829)(1.4, 0.6675163073)(1.6, 0.70477461)(1.8, 0.7378016828)(2, 0.7675018829)(2.2, 0.7939336678)(2.4, 0.8147545047)(2.6, 0.8224494244)(2.8, 0.8297884032)(3, 0.8362782521)(3.2, 0.8413147085)(3.4, 0.8451994816)(3.6, 0.8484134709)(3.8, 0.8512380201)(4, 0.8539890215)(4.2, 0.8524572164)(4.4, 0.8504840336)(4.6, 0.8481866036)(4.8, 0.8458078803)(5, 0.8432588162)
    };
\end{axis}
\end{tikzpicture}
}

==> Figures/Seq2SeqPerf_Average_Xu_CVPR_18_Explor.tex <==
\resizebox{0.49\columnwidth}{!}{
\begin{tikzpicture}
\tikzstyle{every node}=[font=\large]
\begin{axis}[
    xmin=-0.2,
    xmax=5.2,
    ytick = {0, 0.3927, 0.7854, 1.1780, 1.5707},
    yticklabels = {0, $\frac{\pi}{8}$, $\frac{\pi}{4}$, $\frac{3\pi}{8}$, $\frac{\pi}{2}$},
    xtick = {0, 1, 2, 3, 4, 5},
    xlabel={Prediction step $s$ (sec.)},
    ylabel={Average Orthodromic Distance},
    legend pos=south east,
    xmajorgrids=true,
    ymajorgrids=true,
    grid style=dashed,
    title = {\LARGE 30 (Exploration)},
    label style={font=\Large},
    tick label style={font=\Large},
]
\addplot[
    dotted, color=black!40!gray, style=ultra thick
    ]
    coordinates {
    (0.2, 0.1534894908)(0.4, 0.2639762316)(0.6, 0.3509843874)(0.8, 0.4196007455)(1, 0.4774017733)(1.2, 0.5280688043)(1.4, 0.5737484484)(1.6, 0.6153765148)(1.8, 0.6548949459)(2, 0.6941001815)(2.2, 0.7299038179)(2.4, 0.7639220002)(2.6, 0.7974517864)(2.8, 0.8268813871)(3, 0.8528906064)(3.2, 0.8798679594)(3.4, 0.9020743989)(3.6, 0.9251771249)(3.8, 0.9462008286)(4, 0.9661159472)(4.2, 0.9844524671)(4.4, 1.0019708982)(4.6, 1.0199444737)(4.8, 1.0391292101)(5, 1.056421033)
    };
\addplot[
    densely dotted, color=black!50!green, style=ultra thick
    ]
    coordinates {
    (0.2, 0.1527926006)(0.4, 0.2615916155)(0.6, 0.3464104203)(0.8, 0.4129716862)(1, 0.4683369145)(1.2, 0.5170665571)(1.4, 0.5611324433)(1.6, 0.6013792758)(1.8, 0.6387961957)(2, 0.6748065832)(2.2, 0.7078466253)(2.4, 0.7392681889)(2.6, 0.7704270552)(2.8, 0.7979562166)(3, 0.8235677337)(3.2, 0.8508956358)(3.4, 0.874031365)(3.6, 0.8957240474)(3.8, 0.9152206086)(4, 0.9337560848)(4.2, 0.94845423)(4.4, 0.9623615914)(4.6, 0.974336975)(4.8, 0.9852096907)(5, 0.9931574211)
    };
\addplot[
    dotted, color=black!10!red, style=ultra thick
    ]
    coordinates {
    (0.2, 0.2740304304)(0.4, 0.3282341265)(0.6, 0.3813590851)(0.8, 0.4308251898)(1, 0.4791446754)(1.2, 0.5229292668)(1.4, 0.5633729123)(1.6, 0.5952156151)(1.8, 0.6341361262)(2, 0.6627140049)(2.2, 0.6896894689)(2.4, 0.7219986712)(2.6, 0.7455674103)(2.8, 0.7753232468)(3, 0.7988234607)(3.2, 0.817283392)(3.4, 0.8375429306)(3.6, 0.860896092)(3.8, 0.8872679772)(4, 0.9043840544)(4.2, 0.9253153253)(4.4, 0.9430295729)(4.6, 0.9605618106)(4.8, 0.9637999856)(5, 0.9680986909)
    };
\end{axis}
\end{tikzpicture}
}

==> Figures/Seq2SeqPerf_Average_Xu_CVPR_18_Moving.tex <==
\resizebox{0.49\columnwidth}{!}{
\begin{tikzpicture}
\tikzstyle{every node}=[font=\large]
\begin{axis}[
    xmin=-0.2,
    xmax=5.2,
    ytick = {0, 0.3927, 0.7854, 1.1780, 1.5707},
    yticklabels = {0, $\frac{\pi}{8}$, $\frac{\pi}{4}$, $\frac{3\pi}{8}$, $\frac{\pi}{2}$},
    xtick = {0, 1, 2, 3, 4, 5},
    xlabel={Prediction step $s$ (sec.)},
    ylabel={Average Orthodromic Distance},
    legend pos=south east,
    xmajorgrids=true,
    ymajorgrids=true,
    grid style=dashed,
    title = {\LARGE 29 (Moving Focus)},
    label style={font=\Large},
    tick label style={font=\Large},
]
\addplot[
    dotted, color=black!40!gray, style=ultra thick
    ]
    coordinates {
    (0.2, 0.2248082326)(0.4, 0.394004854)(0.6, 0.5223740514)(0.8, 0.6165428456)(1, 0.6901070585)(1.2, 0.7493107189)(1.4, 0.7960990246)(1.6, 0.8266396133)(1.8, 0.8448129132)(2, 0.8585686084)(2.2, 0.872090432)(2.4, 0.8833285187)(2.6, 0.8923068415)(2.8, 0.8994736817)(3, 0.9088857579)(3.2, 0.9177320168)(3.4, 0.9255073632)(3.6, 0.934373278)(3.8, 0.9515119569)(4, 0.9659807519)(4.2, 0.9827879326)(4.4, 0.9935224272)(4.6, 1.0081786469)(4.8, 1.020195577)(5, 1.0252302437)
    };
\addplot[
    densely dotted, color=black!50!green, style=ultra thick
    ]
    coordinates {
    (0.2, 0.2219494278)(0.4, 0.3892186883)(0.6, 0.5134717407)(0.8, 0.6016340398)(1, 0.6688928806)(1.2, 0.7237945669)(1.4, 0.7668193981)(1.6, 0.7969332937)(1.8, 0.8125418553)(2, 0.8245516511)(2.2, 0.8278779699)(2.4, 0.8278566567)(2.6, 0.8273426225)(2.8, 0.8279509818)(3, 0.8287319355)(3.2, 0.8307967898)(3.4, 0.8338307)(3.6, 0.839069423)(3.8, 0.8466594292)(4, 0.8494109696)(4.2, 0.8521038107)(4.4, 0.8517394087)(4.6, 0.8544938837)(4.8, 0.8572522782)(5, 0.8552829846)
    };
\addplot[
    dotted, color=black!10!red, style=ultra thick
    ]
    coordinates {
    (0.2, 0.3243404266)(0.4, 0.4236604536)(0.6, 0.5197517485)(0.8, 0.5855180913)(1, 0.6418318076)(1.2, 0.6976004161)(1.4, 0.7411477102)(1.6, 0.751163045)(1.8, 0.7406597234)(2, 0.7295145401)(2.2, 0.7168417667)(2.4, 0.7045716818)(2.6, 0.6878559358)(2.8, 0.6731429527)(3, 0.6676172764)(3.2, 0.6608903455)(3.4, 0.6549888022)(3.6, 0.6489114696)(3.8, 0.6447672489)(4, 0.6419974116)(4.2, 0.6406822131)(4.4, 0.6399057587)(4.6, 0.6367816231)(4.8, 0.6318730975)(5, 0.6260157506)
    };
\end{axis}
\end{tikzpicture}
}

==> Figures/Seq2SeqPerf_Average_Xu_CVPR_18_Moving_23.tex <==
\resizebox{0.49\columnwidth}{!}{
\begin{tikzpicture}
\tikzstyle{every node}=[font=\large]
\begin{axis}[
    xmin=-0.2,
    xmax=5.2,
    ytick = {0, 0.3927, 0.7854, 1.1780, 1.5707},
    yticklabels = {0, $\frac{\pi}{8}$, $\frac{\pi}{4}$, $\frac{3\pi}{8}$, $\frac{\pi}{2}$},
    xtick = {0, 1, 2, 3, 4, 5},
    xlabel={Prediction step $s$ (sec.)},
    ylabel={Average Orthodromic Distance},
    legend pos=south east,
    xmajorgrids=true,
    ymajorgrids=true,
    grid style=dashed,
    title = {\LARGE 23 (Moving Focus)},
    label style={font=\Large},
    tick label style={font=\Large},
]
\addplot[
    dotted, color=black!40!gray, style=ultra thick
    ]
    coordinates {
    (0.2, 0.2135086747)(0.4, 0.3705296436)(0.6, 0.4989304103)(0.8, 0.6082678275)(1, 0.7031731331)(1.2, 0.787341012)(1.4, 0.861193097)(1.6, 0.927476322)(1.8, 0.9815242248)(2, 1.0273605367)(2.2, 1.0689736845)(2.4, 1.1052780961)(2.6, 1.1340782996)(2.8, 1.1583923437)(3, 1.1805476018)(3.2, 1.1950510612)(3.4, 1.2090723454)(3.6, 1.219406792)(3.8, 1.2302382305)(4, 1.2387346114)(4.2, 1.2466193746)(4.4, 1.253769227)(4.6, 1.260611849)(4.8, 1.2651997667)(5, 1.2660384102)
    };
\addplot[
    densely dotted, color=black!50!green, style=ultra thick
    ]
    coordinates {
    (0.2, 0.2064009537)(0.4, 0.3536990889)(0.6, 0.4748395516)(0.8, 0.5772267464)(1, 0.6665205569)(1.2, 0.7458164808)(1.4, 0.8168167422)(1.6, 0.881942454)(1.8, 0.9367765068)(2, 0.9844707514)(2.2, 1.0274833055)(2.4, 1.0643543109)(2.6, 1.0939206719)(2.8, 1.1209825923)(3, 1.1418851785)(3.2, 1.1536339269)(3.4, 1.1625545256)(3.6, 1.1626949401)(3.8, 1.1626749695)(4, 1.1604725514)(4.2, 1.1568152588)(4.4, 1.1516414384)(4.6, 1.1439058251)(4.8, 1.1377928096)(5, 1.1304941377)
    };
\addplot[
    dotted, color=black!10!red, style=ultra thick
    ]
    coordinates {
    (0.2, 0.3673971272)(0.4, 0.4484495829)(0.6, 0.5306459271)(0.8, 0.6111463732)(1, 0.691134779)(1.2, 0.7634068428)(1.4, 0.8259760107)(1.6, 0.8829689082)(1.8, 0.9199243002)(2, 0.9362967474)(2.2, 0.9463026506)(2.4, 0.9558302153)(2.6, 0.9615772436)(2.8, 0.9614381598)(3, 0.9682894988)(3.2, 0.9692214468)(3.4, 0.9722225517)(3.6, 0.9650502853)(3.8, 0.9565295486)(4, 0.9481011777)(4.2, 0.9401578118)(4.4, 0.9325378359)(4.6, 0.9248032457)(4.8, 0.9171111986)(5, 0.9095913481)
    };
\end{axis}
\end{tikzpicture}
}

==> Figures/Seq2SeqPerf_Average_Xu_CVPR_18_Rides.tex <==
\resizebox{0.49\columnwidth}{!}{
\begin{tikzpicture}
\tikzstyle{every node}=[font=\Large]
\begin{axis}[
    xmin=-0.2,
    xmax=5.2,
    ytick = {0, 0.3927, 0.7854, 1.1780, 1.5707},
    yticklabels = {0, $\frac{\pi}{8}$, $\frac{\pi}{4}$, $\frac{3\pi}{8}$, $\frac{\pi}{2}$},
    xtick = {0, 1, 2, 3, 4, 5},
    xlabel={Prediction step $s$ (sec.)},
    ylabel={Average Orthodromic Distance},
    legend pos=south east,
    legend style={font=\Large, legend cell align=left, align=left},
    xmajorgrids=true,
    ymajorgrids=true,
    grid style=dashed,
    title = {\LARGE 62 (Ride)},
    label style={font=\Large},
    tick label style={font=\Large},
]
\addplot[
    dotted, color=black!40!gray, style=ultra thick
    ]
    coordinates {
    (0.2, 0.1801251058)(0.4, 0.3187415447)(0.6, 0.43513305)(0.8, 0.5337025068)(1, 0.6184815744)(1.2, 0.6898373498)(1.4, 0.7525845095)(1.6, 0.808899951)(1.8, 0.8592222681)(2, 0.9046585082)(2.2, 0.9456805853)(2.4, 0.9816681246)(2.6, 1.0133542973)(2.8, 1.0433850442)(3, 1.0702378871)(3.2, 1.0953637131)(3.4, 1.1189918748)(3.6, 1.13843241)(3.8, 1.1563546888)(4, 1.1724026224)(4.2, 1.18736759)(4.4, 1.1994413322)(4.6, 1.2105373689)(4.8, 1.2205460378)(5, 1.2302865178)
    };
\addplot[
    densely dotted, color=black!50!green, style=ultra thick
    ]
    coordinates {
    (0.2, 0.1752316885)(0.4, 0.3067335718)(0.6, 0.4179834005)(0.8, 0.5118601861)(1, 0.5924393536)(1.2, 0.6595187617)(1.4, 0.7193666176)(1.6, 0.770725118)(1.8, 0.8184747568)(2, 0.861381889)(2.2, 0.9002923665)(2.4, 0.9354214675)(2.6, 0.9644702128)(2.8, 0.9921611738)(3, 1.0170007751)(3.2, 1.0371291563)(3.4, 1.0544566536)(3.6, 1.0678581089)(3.8, 1.0776414684)(4, 1.0864030044)(4.2, 1.0957151976)(4.4, 1.1025478274)(4.6, 1.1069106175)(4.8, 1.1100214863)(5, 1.112041785)
    };
\addplot[
    dotted, color=black!10!red, style=ultra thick
    ]
    coordinates {
    (0.2, 0.3631137221)(0.4, 0.4319572108)(0.6, 0.5039052637)(0.8, 0.5728797677)(1, 0.640633057)(1.2, 0.6972059434)(1.4, 0.7447015836)(1.6, 0.7913865999)(1.8, 0.8314859861)(2, 0.8730125111)(2.2, 0.9018424744)(2.4, 0.930498041)(2.6, 0.9462601505)(2.8, 0.9615104788)(3, 0.9775331674)(3.2, 0.9952956394)(3.4, 1.0037907258)(3.6, 1.0059486904)(3.8, 1.0129902916)(4, 1.0175982947)(4.2, 1.0219571665)(4.4, 1.0238690641)(4.6, 1.0297896485)(4.8, 1.0268641217)(5, 1.0288580224)
    };
	\addlegendentry{trivial-static baseline}
	\addlegendentry{deep-pos-only baseline}
	\addlegendentry{saliency-only baseline}
\end{axis}
\end{tikzpicture}
}

==> Figures/Seq2SeqPerf_Average_Xu_CVPR_18_Static.tex <==
\resizebox{0.49\columnwidth}{!}{
\begin{tikzpicture}
\tikzstyle{every node}=[font=\large]
\begin{axis}[
    xmin=-0.2,
    xmax=5.2,
    ytick = {0, 0.3927, 0.7854, 1.1780, 1.5707},
    yticklabels = {0, $\frac{\pi}{8}$, $\frac{\pi}{4}$, $\frac{3\pi}{8}$, $\frac{\pi}{2}$},
    xtick = {0, 1, 2, 3, 4, 5},
    xlabel={Prediction step $s$ (sec.)},
    ylabel={Average Orthodromic Distance},
    legend pos=south east,
    xmajorgrids=true,
    ymajorgrids=true,
    grid style=dashed,
    title = {\LARGE 70 (Static Focus)},
    label style={font=\Large},
    tick label style={font=\Large},
]
\addplot[
    dotted, color=black!40!gray, style=ultra thick
    ]
    coordinates {
    (0.2, 0.2031744845)(0.4, 0.3599096644)(0.6, 0.4843135432)(0.8, 0.5882094216)(1, 0.6742168754)(1.2, 0.7507551207)(1.4, 0.8212649419)(1.6, 0.8824359492)(1.8, 0.9416966017)(2, 0.9968572341)(2.2, 1.0482765814)(2.4, 1.0901683449)(2.6, 1.1283272302)(2.8, 1.1638577144)(3, 1.1965961939)(3.2, 1.2275831796)(3.4, 1.2564743756)(3.6, 1.2814135734)(3.8, 1.3050368777)(4, 1.3285177389)(4.2, 1.3539294709)(4.4, 1.3770475622)(4.6, 1.3992303018)(4.8, 1.4231749128)(5, 1.4473312214)
    };
\addplot[
    densely dotted, color=black!50!green, style=ultra thick
    ]
    coordinates {
    (0.2, 0.1989155713)(0.4, 0.3503948829)(0.6, 0.4715640593)(0.8, 0.572526384)(1, 0.6562728498)(1.2, 0.731581307)(1.4, 0.8012105389)(1.6, 0.8603311608)(1.8, 0.9141344886)(2, 0.9650547218)(2.2, 1.0155915524)(2.4, 1.0576335767)(2.6, 1.0965279597)(2.8, 1.1308603956)(3, 1.1590454249)(3.2, 1.1841340387)(3.4, 1.2065071835)(3.6, 1.2255197609)(3.8, 1.2439519107)(4, 1.2651257487)(4.2, 1.2876410583)(4.4, 1.3051487599)(4.6, 1.3248476967)(4.8, 1.3458368264)(5, 1.3603147704)
    };
\addplot[
    dotted, color=black!10!red, style=ultra thick
    ]
    coordinates {
    (0.2, 0.2963756121)(0.4, 0.3754384347)(0.6, 0.4575529485)(0.8, 0.5455377551)(1, 0.6265932816)(1.2, 0.7016915873)(1.4, 0.7562469903)(1.6, 0.818741561)(1.8, 0.8732280879)(2, 0.9224694544)(2.2, 0.969044906)(2.4, 1.0008467788)(2.6, 1.0249068145)(2.8, 1.0514459821)(3, 1.067663405)(3.2, 1.0781923958)(3.4, 1.0906651441)(3.6, 1.1037041338)(3.8, 1.1085926411)(4, 1.1264324796)(4.2, 1.1408899036)(4.4, 1.1486937769)(4.6, 1.1537286171)(4.8, 1.1642431088)(5, 1.175312476)
    };
\end{axis}
\end{tikzpicture}
}

==> Figures/Seq2SeqPerf_Average_Xu_PAMI_18.tex <==
\resizebox{0.49\columnwidth}{!}{
\begin{tikzpicture}
\tikzstyle{every node}=[font=\large]
\begin{axis}[
    xmin=-0.2,
    xmax=5.2,
    ytick = {0, 0.1963, 0.3927, 0.5890, 0.7854, 1.1780, 1.5707},
    yticklabels = {0, $\frac{\pi}{16}$, $\frac{\pi}{8}$, $\frac{3\pi}{16}$, $\frac{\pi}{4}$, $\frac{3\pi}{8}$, $\frac{\pi}{2}$},
    xtick = {0, 1, 2, 3, 4, 5},
    xlabel={Prediction step $s$ (sec.)},
    ylabel={Average Orthodromic Distance},
    legend pos=south east,
    xmajorgrids=true,
    ymajorgrids=true,
    grid style=dashed,
    title = {\LARGE Average - PAMI18},
    label style={font=\Large},
    tick label style={font=\Large},
]
\addplot[
    dotted, color=black!40!gray, style=ultra thick
    ]
    coordinates {
    (0.2, 0.0659090998)(0.4, 0.126792982)(0.6, 0.1828847204)(0.8, 0.2341529419)(1, 0.2808301042)(1.2, 0.3231827846)(1.4, 0.3617683825)(1.6, 0.3968742853)(1.8, 0.4286910821)(2, 0.4573977687)(2.2, 0.4830202986)(2.4, 0.5056413662)(2.6, 0.5256728802)(2.8, 0.5434912148)(3, 0.559427459)(3.2, 0.573783678)(3.4, 0.5866651365)(3.6, 0.5980986847)(3.8, 0.6082587483)(4, 0.6172538697)(4.2, 0.6252149308)(4.4, 0.6320796822)(4.6, 0.6383596394)(4.8, 0.643990843)(5, 0.6490385813)
    };
\addplot[
    densely dotted, color=black!50!green, style=ultra thick
    ]
    coordinates {
    (0.2, 0.045038537)(0.4, 0.0932236537)(0.6, 0.1421227419)(0.8, 0.1906671874)(1, 0.2365076458)(1.2, 0.2786998319)(1.4, 0.3176548727)(1.6, 0.3532086086)(1.8, 0.3851016101)(2, 0.4137164475)(2.2, 0.4386643194)(2.4, 0.4600351455)(2.6, 0.4780819266)(2.8, 0.4933469596)(3, 0.5063052305)(3.2, 0.5174684896)(3.4, 0.5270202682)(3.6, 0.534993746)(3.8, 0.5417272355)(4, 0.5476152758)(4.2, 0.5527335489)(4.4, 0.5571483984)(4.6, 0.5611357571)(4.8, 0.5644191559)(5, 0.567301873)
    };
\addplot[
    dotted, color=black!10!red, style=ultra thick
    ]
    coordinates {
    (0.2, 0.3038661155)(0.4, 0.3248554747)(0.6, 0.3509494772)(0.8, 0.3770580557)(1, 0.4021747874)(1.2, 0.425960912)(1.4, 0.4488361532)(1.6, 0.4704774039)(1.8, 0.490002092)(2, 0.5061788989)(2.2, 0.5223808637)(2.4, 0.5366394481)(2.6, 0.5497432725)(2.8, 0.5599177659)(3, 0.5682319991)(3.2, 0.5720966937)(3.4, 0.5752924651)(3.6, 0.5773482555)(3.8, 0.5797062712)(4, 0.5816304327)(4.2, 0.5833429112)(4.4, 0.5847823162)(4.6, 0.5867395626)(4.8, 0.5882303932)(5, 0.5879507418)
    };
\end{axis}
\end{tikzpicture}
}

==> Figures/Seq2SeqPerf_Average_Xu_PAMI_18_Expl_Spacewar2.tex <==
\resizebox{0.49\columnwidth}{!}{
\begin{tikzpicture}
\tikzstyle{every node}=[font=\large]
\begin{axis}[
    xmin=-0.2,
    xmax=5.2,
    ytick = {0, 0.3927, 0.7854, 1.1780, 1.5707},
    yticklabels = {0, $\frac{\pi}{8}$, $\frac{\pi}{4}$, $\frac{3\pi}{8}$, $\frac{\pi}{2}$},
    xtick = {0, 1, 2, 3, 4, 5},
    xlabel={Prediction step $s$ (sec.)},
    ylabel={Average Orthodromic Distance},
    legend pos=south east,
    xmajorgrids=true,
    ymajorgrids=true,
    grid style=dashed,
    title = {\LARGE SpaceWar2 (Exploration)},
    label style={font=\Large},
    tick label style={font=\Large},
]
\addplot[
    dotted, color=black!40!gray, style=ultra thick
    ]
    coordinates {
    (0.2, 0.086484518)(0.4, 0.1666787778)(0.6, 0.240769571)(0.8, 0.3089062578)(1, 0.3713567253)(1.2, 0.4289253037)(1.4, 0.4824829465)(1.6, 0.5323603535)(1.8, 0.5780414079)(2, 0.6197103276)(2.2, 0.657630676)(2.4, 0.6916377706)(2.6, 0.7219373147)(2.8, 0.7497088008)(3, 0.775496391)(3.2, 0.7990831738)(3.4, 0.8208123921)(3.6, 0.8404407171)(3.8, 0.8581047863)(4, 0.8739776192)(4.2, 0.8878263971)(4.4, 0.8999619595)(4.6, 0.9108090949)(4.8, 0.9207901711)(5, 0.9301310582)
    };
\addplot[
    densely dotted, color=black!50!green, style=ultra thick
    ]
    coordinates {
    (0.2, 0.0640879719)(0.4, 0.130104463)(0.6, 0.1950563934)(0.8, 0.2614017052)(1, 0.326394068)(1.2, 0.3879358713)(1.4, 0.4445012293)(1.6, 0.4973961163)(1.8, 0.5466088985)(2, 0.5907148186)(2.2, 0.6303776958)(2.4, 0.6668759775)(2.6, 0.700004731)(2.8, 0.7306153003)(3, 0.760186061)(3.2, 0.7875964182)(3.4, 0.8127699028)(3.6, 0.834291833)(3.8, 0.852210769)(4, 0.8683179832)(4.2, 0.881516119)(4.4, 0.8923406123)(4.6, 0.9022696231)(4.8, 0.9112614637)(5, 0.918735783)
    };
\addplot[
    dotted, color=black!10!red, style=ultra thick
    ]
    coordinates {
    (0.2, 0.4836980433)(0.4, 0.5056714046)(0.6, 0.5310243123)(0.8, 0.557738876)(1, 0.5837548731)(1.2, 0.6171519608)(1.4, 0.6429963856)(1.6, 0.6703227178)(1.8, 0.693984102)(2, 0.7156980289)(2.2, 0.7404105918)(2.4, 0.7614173318)(2.6, 0.7772508692)(2.8, 0.7910682865)(3, 0.8112806308)(3.2, 0.8208672656)(3.4, 0.8308921032)(3.6, 0.8374387476)(3.8, 0.8500697042)(4, 0.8651821136)(4.2, 0.8753912645)(4.4, 0.8859663795)(4.6, 0.8876015816)(4.8, 0.8911720202)(5, 0.8942643668)
    };
\end{axis}
\end{tikzpicture}
}

==> Figures/Seq2SeqPerf_Average_Xu_PAMI_18_Expl_StarryPolar.tex <==
\resizebox{0.49\columnwidth}{!}{
\begin{tikzpicture}
\tikzstyle{every node}=[font=\large]
\begin{axis}[
    xmin=-0.2,
    xmax=5.2,
    ytick = {0, 0.3927, 0.7854, 1.1780, 1.5707},
    yticklabels = {0, $\frac{\pi}{8}$, $\frac{\pi}{4}$, $\frac{3\pi}{8}$, $\frac{\pi}{2}$},
    xtick = {0, 1, 2, 3, 4, 5},
    xlabel={Prediction step $s$ (sec.)},
    ylabel={Average Orthodromic Distance},
    legend pos=south east,
    xmajorgrids=true,
    ymajorgrids=true,
    grid style=dashed,
    title = {\LARGE StarryPolar (Exploration)},
    label style={font=\Large},
    tick label style={font=\Large},
]
\addplot[
    dotted, color=black!40!gray, style=ultra thick
    ]
    coordinates {
    (0.2, 0.0891582251)(0.4, 0.1729337042)(0.6, 0.2515572009)(0.8, 0.3242621234)(1, 0.3914144447)(1.2, 0.4521756466)(1.4, 0.5071070684)(1.6, 0.556105135)(1.8, 0.5994121344)(2, 0.6376365706)(2.2, 0.671917598)(2.4, 0.7024619885)(2.6, 0.7291236066)(2.8, 0.7517514263)(3, 0.7705425236)(3.2, 0.785311679)(3.4, 0.796164118)(3.6, 0.8037859053)(3.8, 0.8089222482)(4, 0.8123006324)(4.2, 0.8145264335)(4.4, 0.8161631807)(4.6, 0.8176152508)(4.8, 0.8189940375)(5, 0.8203598959)
    };
\addplot[
    densely dotted, color=black!50!green, style=ultra thick
    ]
    coordinates {
    (0.2, 0.058471032)(0.4, 0.1217989656)(0.6, 0.1877931999)(0.8, 0.2536637329)(1, 0.317113384)(1.2, 0.3773048187)(1.4, 0.4346571311)(1.6, 0.4856845357)(1.8, 0.528813406)(2, 0.5657376756)(2.2, 0.5963223892)(2.4, 0.6212344004)(2.6, 0.6413773334)(2.8, 0.6565955691)(3, 0.6679931982)(3.2, 0.6764889685)(3.4, 0.6828842492)(3.6, 0.6865627212)(3.8, 0.6886336949)(4, 0.6898444899)(4.2, 0.6907988052)(4.4, 0.6914993476)(4.6, 0.6917815521)(4.8, 0.6916849624)(5, 0.692158651)
    };
\addplot[
    dotted, color=black!10!red, style=ultra thick
    ]
    coordinates {
    (0.2, 0.4071343932)(0.4, 0.429443392)(0.6, 0.4529959191)(0.8, 0.4813438344)(1, 0.5069117931)(1.2, 0.5317252496)(1.4, 0.5582216764)(1.6, 0.5818225595)(1.8, 0.6014371869)(2, 0.6165282403)(2.2, 0.6315697537)(2.4, 0.6469937955)(2.6, 0.6603853099)(2.8, 0.6725691047)(3, 0.6825933731)(3.2, 0.6860963152)(3.4, 0.6874175932)(3.6, 0.6899280366)(3.8, 0.6913501735)(4, 0.6925366226)(4.2, 0.6908786983)(4.4, 0.6920152373)(4.6, 0.6912414021)(4.8, 0.6929027376)(5, 0.6953615858)
    };
\end{axis}
\end{tikzpicture}
}

==> Figures/Seq2SeqPerf_Average_Xu_PAMI_18_Moving.tex <==
\resizebox{0.49\columnwidth}{!}{
\begin{tikzpicture}
\tikzstyle{every node}=[font=\large]
\begin{axis}[
    xmin=-0.2,
    xmax=5.2,
    ytick = {0, 0.1963, 0.3927, 0.5890, 0.7854, 1.1780, 1.5707},
    yticklabels = {0, $\frac{\pi}{16}$, $\frac{\pi}{8}$, $\frac{3\pi}{16}$, $\frac{\pi}{4}$, $\frac{3\pi}{8}$, $\frac{\pi}{2}$},
    xtick = {0, 1, 2, 3, 4, 5},
    xlabel={Prediction step $s$ (sec.)},
    ylabel={Average Orthodromic Distance},
    legend pos=south east,
    xmajorgrids=true,
    ymajorgrids=true,
    grid style=dashed,
    title = {\Large WaitingForLove (Moving Focus)},
    label style={font=\Large},
    tick label style={font=\Large},
]
\addplot[
    dotted, color=black!40!gray, style=ultra thick
    ]
    coordinates {
    (0.2, 0.0613771294)(0.4, 0.1175683235)(0.6, 0.1688341845)(0.8, 0.2150695769)(1, 0.2566767303)(1.2, 0.2935455688)(1.4, 0.3270530801)(1.6, 0.3578965919)(1.8, 0.3861034631)(2, 0.4115496775)(2.2, 0.4336383877)(2.4, 0.4526587286)(2.6, 0.4691941306)(2.8, 0.4833749994)(3, 0.4955645197)(3.2, 0.5064239007)(3.4, 0.5165597085)(3.6, 0.5256298067)(3.8, 0.5332898357)(4, 0.5394792129)(4.2, 0.5444141607)(4.4, 0.548269401)(4.6, 0.5516707306)(4.8, 0.5541292373)(5, 0.5558031053)
    };
\addplot[
    densely dotted, color=black!50!green, style=ultra thick
    ]
    coordinates {
    (0.2, 0.0420571726)(0.4, 0.0876310921)(0.6, 0.1302577089)(0.8, 0.1709990528)(1, 0.2083905502)(1.2, 0.241741917)(1.4, 0.2721329572)(1.6, 0.3004198526)(1.8, 0.3252593672)(2, 0.3467457645)(2.2, 0.3636754868)(2.4, 0.3771616106)(2.6, 0.3881664848)(2.8, 0.396711749)(3, 0.4028250314)(3.2, 0.4070559009)(3.4, 0.4103616181)(3.6, 0.4121958034)(3.8, 0.4128465689)(4, 0.413267954)(4.2, 0.4129697627)(4.4, 0.4121398898)(4.6, 0.4108344813)(4.8, 0.409072777)(5, 0.4073227571)
    };
\addplot[
    dotted, color=black!10!red, style=ultra thick
    ]
    coordinates {
    (0.2, 0.2353277858)(0.4, 0.2589879253)(0.6, 0.2892977324)(0.8, 0.3199787725)(1, 0.3511614126)(1.2, 0.3786980883)(1.4, 0.4019777277)(1.6, 0.4201255894)(1.8, 0.4338624302)(2, 0.4410918419)(2.2, 0.4458374439)(2.4, 0.4469105394)(2.6, 0.4404980656)(2.8, 0.4340645419)(3, 0.4278316058)(3.2, 0.4220921365)(3.4, 0.4165971606)(3.6, 0.411157479)(3.8, 0.4057974605)(4, 0.4002287888)(4.2, 0.3946148685)(4.4, 0.3892622718)(4.6, 0.3841906479)(4.8, 0.3796329825)(5, 0.3753431962)
    };
\end{axis}
\end{tikzpicture}
}

==> Figures/Seq2SeqPerf_Average_Xu_PAMI_18_Rides.tex <==
\resizebox{0.49\columnwidth}{!}{
\begin{tikzpicture}
\tikzstyle{every node}=[font=\Large]
\begin{axis}[
    xmin=-0.2,
    xmax=5.2,
    ytick = {0, 0.1963, 0.3927, 0.7854, 1.1780, 1.5707},
    yticklabels = {0, $\frac{\pi}{16}$, $\frac{\pi}{8}$, $\frac{\pi}{4}$, $\frac{3\pi}{8}$, $\frac{\pi}{2}$},
    xtick = {0, 1, 2, 3, 4, 5},
    xlabel={Prediction step $s$ (sec.)},
    ylabel={Average Orthodromic Distance},
    legend pos=south east,
    legend style={font=\Large, legend cell align=left, align=left},
    xmajorgrids=true,
    ymajorgrids=true,
    grid style=dashed,
    title = {\LARGE InsideCar (Ride)},
    label style={font=\Large},
    tick label style={font=\Large},
]
\addplot[
    dotted, color=black!40!gray, style=ultra thick
    ]
    coordinates {
    (0.2, 0.0577085864)(0.4, 0.1108608791)(0.6, 0.1588568645)(0.8, 0.200427731)(1, 0.2346386659)(1.2, 0.2646989086)(1.4, 0.2906183089)(1.6, 0.3138620428)(1.8, 0.3351694118)(2, 0.3546004358)(2.2, 0.3712692494)(2.4, 0.3852048826)(2.6, 0.397668993)(2.8, 0.4085152961)(3, 0.418638411)(3.2, 0.4287289185)(3.4, 0.4390645407)(3.6, 0.4494339303)(3.8, 0.4610563636)(4, 0.4725203881)(4.2, 0.4829723674)(4.4, 0.4928192446)(4.6, 0.5033277648)(4.8, 0.5139952108)(5, 0.5237773558)
    };
\addplot[
    densely dotted, color=black!50!green, style=ultra thick
    ]
    coordinates {
    (0.2, 0.0414384053)(0.4, 0.0867917259)(0.6, 0.1313434898)(0.8, 0.1727842127)(1, 0.2094940528)(1.2, 0.2412533483)(1.4, 0.2682311452)(1.6, 0.2924669873)(1.8, 0.3141294068)(2, 0.3341995355)(2.2, 0.3513293155)(2.4, 0.3644043849)(2.6, 0.3750824873)(2.8, 0.3837876743)(3, 0.3910038785)(3.2, 0.3986142885)(3.4, 0.4065623423)(3.6, 0.4149685509)(3.8, 0.4247344723)(4, 0.4343269182)(4.2, 0.4424928797)(4.4, 0.4493902581)(4.6, 0.4569146103)(4.8, 0.4642526728)(5, 0.4713179749)
    };
\addplot[
    dotted, color=black!10!red, style=ultra thick
    ]
    coordinates {
    (0.2, 0.273758005)(0.4, 0.2964940305)(0.6, 0.3216544793)(0.8, 0.3448309838)(1, 0.3661352615)(1.2, 0.3839895925)(1.4, 0.400767119)(1.6, 0.4191335155)(1.8, 0.4272489867)(2, 0.4333479891)(2.2, 0.4366385939)(2.4, 0.4386228088)(2.6, 0.4398360973)(2.8, 0.4407674828)(3, 0.4410184819)(3.2, 0.4412716351)(3.4, 0.4418086618)(3.6, 0.4428783262)(3.8, 0.4443169198)(4, 0.4454460047)(4.2, 0.4465012386)(4.4, 0.4475210996)(4.6, 0.4484900994)(4.8, 0.4492400356)(5, 0.4503615747)
    };
    \addlegendentry{trivial-static baseline}
	\addlegendentry{deep-pos-only baseline}
	\addlegendentry{saliency-only baseline}
\end{axis}
\end{tikzpicture}
}

==> Figures/Seq2SeqPerf_Average_Xu_PAMI_18_Static.tex <==
\resizebox{0.49\columnwidth}{!}{
\begin{tikzpicture}
\tikzstyle{every node}=[font=\large]
\begin{axis}[
    xmin=-0.2,
    xmax=5.2,
    ytick = {0, 0.1963, 0.3927, 0.5890, 0.7854, 1.1780, 1.5707},
    yticklabels = {0, $\frac{\pi}{16}$, $\frac{\pi}{8}$, $\frac{3\pi}{16}$, $\frac{\pi}{4}$, $\frac{3\pi}{8}$, $\frac{\pi}{2}$},
    xtick = {0, 1, 2, 3, 4, 5},
    xlabel={Prediction step $s$ (sec.)},
    ylabel={Average Orthodromic Distance},
    legend pos=south east,
    xmajorgrids=true,
    ymajorgrids=true,
    grid style=dashed,
    title = {\LARGE KingKong (Static Focus)},
    label style={font=\Large},
    tick label style={font=\Large},
]
\addplot[
    dotted, color=black!40!gray, style=ultra thick
    ]
    coordinates {
    (0.2, 0.0571302749)(0.4, 0.1094569237)(0.6, 0.1575713564)(0.8, 0.2011760883)(1, 0.2403339507)(1.2, 0.275087836)(1.4, 0.3060463586)(1.6, 0.3341361612)(1.8, 0.3597982102)(2, 0.383050451)(2.2, 0.4043297068)(2.4, 0.4239754614)(2.6, 0.4420447571)(2.8, 0.4587052453)(3, 0.4739767354)(3.2, 0.4879549228)(3.4, 0.5009706108)(3.6, 0.5132369414)(3.8, 0.5248501808)(4, 0.5354255432)(4.2, 0.5452645764)(4.4, 0.5545434088)(4.6, 0.5633758124)(4.8, 0.5715987594)(5, 0.5788123488)
    };
\addplot[
    densely dotted, color=black!50!green, style=ultra thick
    ]
    coordinates {
    (0.2, 0.044300861)(0.4, 0.0886662353)(0.6, 0.1333674107)(0.8, 0.1788182833)(1, 0.2225273307)(1.2, 0.2616596472)(1.4, 0.2984939213)(1.6, 0.3340859972)(1.8, 0.3681217195)(2, 0.4004957977)(2.2, 0.4312075421)(2.4, 0.4598287481)(2.6, 0.4865348038)(2.8, 0.5106727793)(3, 0.5325319114)(3.2, 0.5517943635)(3.4, 0.5687376904)(3.6, 0.5834824567)(3.8, 0.5964072051)(4, 0.6079005483)(4.2, 0.6185505485)(4.4, 0.6287894735)(4.6, 0.6385191603)(4.8, 0.6476715953)(5, 0.6559892964)
    };
\addplot[
    dotted, color=black!10!red, style=ultra thick
    ]
    coordinates {
    (0.2, 0.2618719759)(0.4, 0.2789382822)(0.6, 0.3000486413)(0.8, 0.3206767578)(1, 0.3416779697)(1.2, 0.3614686712)(1.4, 0.3791477075)(1.6, 0.3951693833)(1.8, 0.4104900861)(2, 0.4248307187)(2.2, 0.4399887989)(2.4, 0.4504540021)(2.6, 0.4623073875)(2.8, 0.4702980484)(3, 0.4752395276)(3.2, 0.4823723782)(3.4, 0.4869939625)(3.6, 0.4902603016)(3.8, 0.4935643702)(4, 0.495756469)(4.2, 0.497138653)(4.4, 0.4998697477)(4.6, 0.5012849258)(4.8, 0.5037264519)(5, 0.5052278999)
    };
\end{axis}
\end{tikzpicture}
}

==> Figures/Seq2SeqPerf_PlanEnergyBioLab.tex <==
\resizebox{0.49\columnwidth}{!}{
\begin{tikzpicture}
\tikzstyle{every node}=[font=\large]
\begin{axis}[
    xmin=-0.2,
    xmax=5.2,
    ytick = {0, 0.3927, 0.7854, 1.1780, 1.5707},
    yticklabels = {0, $\frac{\pi}{8}$, $\frac{\pi}{4}$, $\frac{3\pi}{8}$, $\frac{\pi}{2}$},
    xlabel={Prediction step $s$ (sec)},
    ylabel={Average Orthodromic Distance},
    legend pos=south east,
    xmajorgrids=true,
    ymajorgrids=true,
    grid style=dashed,
    title = {\LARGE PlanEnergyBioLab (Expl.)},
    label style={font=\Large},
    tick label style={font=\Large},
]
\addplot[
    color=black!10!red, style=ultra thick
    ]
    coordinates {
    (0.2, 1.4283369936)(0.4, 1.4348676361)(0.6, 1.4426773086)(0.8, 1.4506973316)(1, 1.4606789054)(1.2, 1.4705077084)(1.4, 1.4738047062)(1.6, 1.4747579154)(1.8, 1.4723174793)(2, 1.4688309855)(2.2, 1.4652623449)(2.4, 1.4635267473)(2.6, 1.4590781201)(2.8, 1.4548642006)(3, 1.4512804131)(3.2, 1.4482351882)(3.4, 1.4458141)(3.6, 1.4417410178)(3.8, 1.4383884281)(4, 1.4317639275)(4.2, 1.424644243)(4.4, 1.4181188484)(4.6, 1.4120792613)(4.8, 1.4094046952)(5, 1.4073728782)
    };
\addplot[
    color=yellow!60!red, style=ultra thick
    ]
    coordinates {
    (0.2, 0.8995867686)(0.4, 0.9149070389)(0.6, 0.9520352582)(0.8, 0.9889971236)(1, 1.0176975861)(1.2, 1.0486971429)(1.4, 1.0983341085)(1.6, 1.1493935417)(1.8, 1.1843430611)(2, 1.2096318146)(2.2, 1.237526268)(2.4, 1.2689233896)(2.6, 1.3132140228)(2.8, 1.3336750638)(3, 1.357205373)(3.2, 1.3713510488)(3.4, 1.3936897125)(3.6, 1.412479713)(3.8, 1.4237322693)(4, 1.4200742929)(4.2, 1.428950359)(4.4, 1.4319946113)(4.6, 1.4411160678)(4.8, 1.4485934875)(5, 1.441153091)
    };
\addplot[
    color=yellow!80!green, style=ultra thick
    ]
    coordinates {
    (0.2, 0.4036814855)(0.4, 0.4509462491)(0.6, 0.515741757)(0.8, 0.6071138526)(1, 0.6757171365)(1.2, 0.750814232)(1.4, 0.8262354195)(1.6, 0.9022077553)(1.8, 0.9672348994)(2, 1.0183136893)(2.2, 1.0811192679)(2.4, 1.1510271109)(2.6, 1.2037571719)(2.8, 1.2395613453)(3, 1.2849817806)(3.2, 1.3078130395)(3.4, 1.3250835712)(3.6, 1.36400637)(3.8, 1.3990857689)(4, 1.4255020381)(4.2, 1.4520036698)(4.4, 1.4691953572)(4.6, 1.4818195882)(4.8, 1.4975305164)(5, 1.5107670966)
    };
\addplot[
    dotted, color=black!40!gray, style=ultra thick
    ]
    coordinates {
    (0.2, 0.1248558726)(0.4, 0.2449606122)(0.6, 0.3588891111)(0.8, 0.4657912582)(1, 0.5652623897)(1.2, 0.6574950164)(1.4, 0.7435102979)(1.6, 0.8241813457)(1.8, 0.9012578571)(2, 0.974535633)(2.2, 1.042925621)(2.4, 1.105358126)(2.6, 1.1622154282)(2.8, 1.2122599662)(3, 1.2577607974)(3.2, 1.2995711811)(3.4, 1.3374940427)(3.6, 1.3721522048)(3.8, 1.4042537055)(4, 1.4324136964)(4.2, 1.4573862845)(4.4, 1.4793068827)(4.6, 1.4986099131)(4.8, 1.5155701002)(5, 1.5310754365)
    };
\addplot[
    densely dotted, color=black!50!green, style=ultra thick
    ]
    coordinates {
    (0.2, 0.0971564157)(0.4, 0.1647137059)(0.6, 0.2550064956)(0.8, 0.3319997977)(1, 0.4142699128)(1.2, 0.4905814228)(1.4, 0.565145403)(1.6, 0.6401068585)(1.8, 0.713708697)(2, 0.7894793044)(2.2, 0.8608176235)(2.4, 0.9277039183)(2.6, 0.9881362186)(2.8, 1.0449965019)(3, 1.1016746586)(3.2, 1.1549738757)(3.4, 1.2063541153)(3.6, 1.2551763031)(3.8, 1.2972029296)(4, 1.3279000478)(4.2, 1.3541464997)(4.4, 1.3769640065)(4.6, 1.3895884315)(4.8, 1.3992248187)(5, 1.4084532157)
    };
\end{axis}
\end{tikzpicture}
}

==> Figures/Seq2SeqPerf_PortoRiverside.tex <==
\resizebox{0.49\columnwidth}{!}{
\begin{tikzpicture}
\tikzstyle{every node}=[font=\large]
\begin{axis}[
    xmin=-0.2,
    xmax=5.2,
    ytick = {0, 0.3927, 0.7854, 1.1780, 1.5707},
    yticklabels = {0, $\frac{\pi}{8}$, $\frac{\pi}{4}$, $\frac{3\pi}{8}$, $\frac{\pi}{2}$},
    xlabel={Prediction step $s$ (sec)},
    ylabel={Average Orthodromic Distance},
    legend pos=south east,
    xmajorgrids=true,
    ymajorgrids=true,
    grid style=dashed,
    title = {\LARGE PortoRiverside (Expl.)},
    label style={font=\Large},
    tick label style={font=\Large},
]
\addplot[
    color=black!10!red, style=ultra thick
    ]
    coordinates {
    (0.2, 1.4001772134)(0.4, 1.4005643074)(0.6, 1.4010615637)(0.8, 1.4020188577)(1, 1.4049363196)(1.2, 1.3919684617)(1.4, 1.3941464817)(1.6, 1.3994176524)(1.8, 1.3896590004)(2, 1.375828553)(2.2, 1.3625843506)(2.4, 1.3639838047)(2.6, 1.3769457492)(2.8, 1.3791092976)(3, 1.3843011056)(3.2, 1.3880908283)(3.4, 1.3927875721)(3.6, 1.3930246378)(3.8, 1.3954179894)(4, 1.3976275351)(4.2, 1.39918718)(4.4, 1.4052911941)(4.6, 1.4056208099)(4.8, 1.4073291696)(5, 1.4095087801)
    };
\addplot[
    color=yellow!60!red, style=ultra thick
    ]
    coordinates {
    (0.2, 0.8659847006)(0.4, 0.8805812531)(0.6, 0.9043728785)(0.8, 0.9428923202)(1, 0.9950376668)(1.2, 1.0369920565)(1.4, 1.0810567091)(1.6, 1.1380561305)(1.8, 1.1681928672)(2, 1.1989880398)(2.2, 1.2327748216)(2.4, 1.2599754588)(2.6, 1.2881442816)(2.8, 1.3168797368)(3, 1.3440930929)(3.2, 1.3615099846)(3.4, 1.3859869866)(3.6, 1.4021102744)(3.8, 1.4145673415)(4, 1.4316453559)(4.2, 1.4505222056)(4.4, 1.460432444)(4.6, 1.480208493)(4.8, 1.4908689656)(5, 1.4883360679)
    };
\addplot[
    color=yellow!80!green, style=ultra thick
    ]
    coordinates {
    (0.2, 0.4258765975)(0.4, 0.4728030135)(0.6, 0.5374515098)(0.8, 0.6050448583)(1, 0.6957303764)(1.2, 0.7717549594)(1.4, 0.8518713357)(1.6, 0.9257806183)(1.8, 1.0095786876)(2, 1.0583990048)(2.2, 1.1273555641)(2.4, 1.16984585)(2.6, 1.219117156)(2.8, 1.2629547756)(3, 1.3106470323)(3.2, 1.3598295859)(3.4, 1.3936809831)(3.6, 1.4321843447)(3.8, 1.454975676)(4, 1.4754420701)(4.2, 1.4921428319)(4.4, 1.5090850247)(4.6, 1.525467904)(4.8, 1.5418950926)(5, 1.5568412013)
    };
\addplot[
    dotted, color=black!40!gray, style=ultra thick
    ]
    coordinates {
    (0.2, 0.1283297925)(0.4, 0.2515242925)(0.6, 0.3676308638)(0.8, 0.4772892943)(1, 0.5806182772)(1.2, 0.6782559835)(1.4, 0.7711977628)(1.6, 0.8592371403)(1.8, 0.9421341878)(2, 1.0170572308)(2.2, 1.0840211345)(2.4, 1.1452763023)(2.6, 1.2006789416)(2.8, 1.250699543)(3, 1.2961265649)(3.2, 1.3380521242)(3.4, 1.376793225)(3.6, 1.4136982064)(3.8, 1.4487271169)(4, 1.4805252941)(4.2, 1.5095947783)(4.4, 1.535526228)(4.6, 1.5593757285)(4.8, 1.5813481325)(5, 1.6018470181)
    };
\addplot[
    densely dotted, color=black!50!green, style=ultra thick
    ]
    coordinates {
    (0.2, 0.098108394)(0.4, 0.1626708432)(0.6, 0.2507915908)(0.8, 0.3258513964)(1, 0.4165815322)(1.2, 0.5041241853)(1.4, 0.5927162055)(1.6, 0.6826254732)(1.8, 0.7693799569)(2, 0.8520526524)(2.2, 0.9269450747)(2.4, 0.995464033)(2.6, 1.0547725876)(2.8, 1.1094355332)(3, 1.1608166272)(3.2, 1.2096818408)(3.4, 1.252112828)(3.6, 1.2875338804)(3.8, 1.3180312026)(4, 1.3463390677)(4.2, 1.3696061538)(4.4, 1.3901610571)(4.6, 1.408502197)(4.8, 1.4268946142)(5, 1.4438064839)
    };
\end{axis}
\end{tikzpicture}
}

==> Figures/Seq2SeqPerf_Turtle.tex <==
\resizebox{0.49\columnwidth}{!}{
\begin{tikzpicture}
\tikzstyle{every node}=[font=\large]
\begin{axis}[
    xmin=-0.2,
    xmax=5.2,
    ytick = {0, 0.3927, 0.7854, 1.1780, 1.5707},
    yticklabels = {0, $\frac{\pi}{8}$, $\frac{\pi}{4}$, $\frac{3\pi}{8}$, $\frac{\pi}{2}$},
    xlabel={Prediction step $s$ (sec)},
    ylabel={Average Orthodromic Distance},
    legend pos=south east,
    xmajorgrids=true,
    ymajorgrids=true,
    grid style=dashed,
    title = {\LARGE Turtle (Moving Focus)},
    label style={font=\Large},
    tick label style={font=\Large},
]
\addplot[
    color=black!10!red, style=ultra thick
    ]
    coordinates {
    (0.2, 0.5671728551)(0.4, 0.5591640271)(0.6, 0.5516600906)(0.8, 0.5445162938)(1, 0.5375854867)(1.2, 0.5304160293)(1.4, 0.523229601)(1.6, 0.5164032358)(1.8, 0.5102258007)(2, 0.5049368207)(2.2, 0.5006715498)(2.4, 0.4975973016)(2.6, 0.4957231171)(2.8, 0.4952834166)(3, 0.4965548209)(3.2, 0.4988714393)(3.4, 0.5018272422)(3.6, 0.5048297218)(3.8, 0.5074460578)(4, 0.5095014487)(4.2, 0.5118062939)(4.4, 0.5148954389)(4.6, 0.5183458315)(4.8, 0.52121992)(5, 0.5225428134)
    };
\addplot[
    color=yellow!60!red, style=ultra thick
    ]
    coordinates {
    (0.2, 0.4193501689)(0.4, 0.4212887123)(0.6, 0.4381653329)(0.8, 0.4546016056)(1, 0.4658650114)(1.2, 0.4764440155)(1.4, 0.4896636664)(1.6, 0.5068336837)(1.8, 0.5237455541)(2, 0.538403796)(2.2, 0.5597427616)(2.4, 0.5798552409)(2.6, 0.5821136817)(2.8, 0.5917020083)(3, 0.5963291739)(3.2, 0.612313176)(3.4, 0.637674043)(3.6, 0.6676006313)(3.8, 0.6994327725)(4, 0.7208212777)(4.2, 0.7326524212)(4.4, 0.7515509013)(4.6, 0.7708134112)(4.8, 0.7948115091)(5, 0.8108895719)
    };
\addplot[
    color=yellow!80!green, style=ultra thick
    ]
    coordinates {
    (0.2, 0.248028845)(0.4, 0.2736584642)(0.6, 0.3163162435)(0.8, 0.3570073124)(1, 0.4042814152)(1.2, 0.444682167)(1.4, 0.4769530157)(1.6, 0.5179424652)(1.8, 0.5680767641)(2, 0.598821514)(2.2, 0.6334928319)(2.4, 0.6628851456)(2.6, 0.6907128423)(2.8, 0.7334130291)(3, 0.7491657357)(3.2, 0.7734926246)(3.4, 0.7989436122)(3.6, 0.8165659348)(3.8, 0.8323064673)(4, 0.8518421997)(4.2, 0.8737576943)(4.4, 0.8931849345)(4.6, 0.9080034763)(4.8, 0.9362662965)(5, 0.9621366465)
    };
\addplot[
    dotted, color=black!40!gray, style=ultra thick
    ]
    coordinates {
    (0.2, 0.0942807217)(0.4, 0.1825051113)(0.6, 0.2637115926)(0.8, 0.3377706502)(1, 0.404313204)(1.2, 0.4636034015)(1.4, 0.5168699804)(1.6, 0.5649387297)(1.8, 0.6070255263)(2, 0.6438586032)(2.2, 0.6784787853)(2.4, 0.7113508217)(2.6, 0.7419399927)(2.8, 0.7714923016)(3, 0.8016203098)(3.2, 0.8305556333)(3.4, 0.8590433994)(3.6, 0.8858758738)(3.8, 0.9103363202)(4, 0.9329322048)(4.2, 0.9539440474)(4.4, 0.9738202907)(4.6, 0.9929532794)(4.8, 1.0118066248)(5, 1.0302489815)
    };
\addplot[
    densely dotted, color=black!50!green, style=ultra thick
    ]
    coordinates {
    (0.2, 0.0909009651)(0.4, 0.1391596153)(0.6, 0.2330157325)(0.8, 0.2936903807)(1, 0.3700830429)(1.2, 0.4371826911)(1.4, 0.4943383091)(1.6, 0.5583542658)(1.8, 0.6065794322)(2, 0.6635760897)(2.2, 0.708226746)(2.4, 0.7470735661)(2.6, 0.7872636869)(2.8, 0.825153125)(3, 0.869501851)(3.2, 0.9120474208)(3.4, 0.9562014081)(3.6, 0.9959596559)(3.8, 1.0280616144)(4, 1.0573375402)(4.2, 1.0825278076)(4.4, 1.1100968292)(4.6, 1.1333127469)(4.8, 1.1568252521)(5, 1.1788284691)
    };
\end{axis}
\end{tikzpicture}
}

==> Figures/Seq2SeqPerf_Warship.tex <==
\resizebox{0.49\columnwidth}{!}{
\begin{tikzpicture}
\begin{axis}[
    xmin=-0.2,
    xmax=5.2,
    ytick = {0, 0.3927, 0.7854, 1.1780, 1.5707},
    yticklabels = {0, $\frac{\pi}{8}$, $\frac{\pi}{4}$, $\frac{3\pi}{8}$, $\frac{\pi}{2}$},
    xlabel={Prediction step $s$ (sec)},
    ylabel={Average Orthodromic Distance},
    legend style={at={(0.63, 0.05)}, font=\large, anchor=south, legend cell align=left, align=left, draw=white!15!black},
    xmajorgrids=true,
    ymajorgrids=true,
    grid style=dashed,
    title = {\LARGE Warship (Static Focus)},
    label style={font=\Large},
    tick label style={font=\Large},
]
\addplot[
    color=black!10!red, style=ultra thick
    ]
    coordinates {
    (0.2, 0.9674289927)(0.4, 0.9577080283)(0.6, 0.9470516498)(0.8, 0.936617917)(1, 0.9264286454)(1.2, 0.9164272026)(1.4, 0.9070100989)(1.6, 0.8979138693)(1.8, 0.8898258315)(2, 0.8839946077)(2.2, 0.8757829835)(2.4, 0.8650109911)(2.6, 0.8538202853)(2.8, 0.842394334)(3, 0.8326665135)(3.2, 0.8232968862)(3.4, 0.8140097097)(3.6, 0.8025539258)(3.8, 0.7906026418)(4, 0.7785263346)(4.2, 0.7674818917)(4.4, 0.7565101899)(4.6, 0.7461176575)(4.8, 0.7369503345)(5, 0.7316094773)
    };
\addplot[
    color=yellow!60!red, style=ultra thick
    ]
    coordinates {
    (0.2, 0.7969835286)(0.4, 0.800502488)(0.6, 0.8088237995)(0.8, 0.809407602)(1, 0.8211935276)(1.2, 0.8267396902)(1.4, 0.8343212814)(1.6, 0.835209668)(1.8, 0.8397345879)(2, 0.8388539142)(2.2, 0.8414014254)(2.4, 0.8391184148)(2.6, 0.8432120283)(2.8, 0.8466062149)(3, 0.8404451517)(3.2, 0.8344522397)(3.4, 0.8327862288)(3.6, 0.8259541593)(3.8, 0.8239086516)(4, 0.8215611121)(4.2, 0.8176107661)(4.4, 0.8127135274)(4.6, 0.8072014766)(4.8, 0.7953583433)(5, 0.7900698448)
    };
\addplot[
    color=yellow!80!green, style=ultra thick
    ]
    coordinates {
    (0.2, 0.504423881)(0.4, 0.5445696688)(0.6, 0.5984100493)(0.8, 0.631685385)(1, 0.6741370757)(1.2, 0.7097456742)(1.4, 0.7350908263)(1.6, 0.7601120498)(1.8, 0.7862561943)(2, 0.8001178059)(2.2, 0.8212147286)(2.4, 0.8438509318)(2.6, 0.8629489155)(2.8, 0.8837337465)(3, 0.8917029112)(3.2, 0.9055449763)(3.4, 0.9131275575)(3.6, 0.9311291045)(3.8, 0.9412214057)(4, 0.9508626867)(4.2, 0.9483192251)(4.4, 0.9575985684)(4.6, 0.9674163048)(4.8, 0.9660591288)(5, 0.9680899059)
    };
\addplot[
    dotted, color=black!40!gray, style=ultra thick
    ]
    coordinates {
    (0.2, 0.1273060362)(0.4, 0.2459567072)(0.6, 0.3528051721)(0.8, 0.4488485891)(1, 0.5349274023)(1.2, 0.611350557)(1.4, 0.6802068445)(1.6, 0.7405753766)(1.8, 0.7938636023)(2, 0.8432015656)(2.2, 0.8876370059)(2.4, 0.9272920115)(2.6, 0.9631721379)(2.8, 0.9950757937)(3, 1.0230566267)(3.2, 1.0483755408)(3.4, 1.0719205496)(3.6, 1.094184697)(3.8, 1.11386297)(4, 1.1311238481)(4.2, 1.1465142386)(4.4, 1.1595699979)(4.6, 1.1693074246)(4.8, 1.176173557)(5, 1.1809673639)
    };
\addplot[
    densely dotted, color=black!50!green, style=ultra thick
    ]
    coordinates {
    (0.2, 0.1098361725)(0.4, 0.1953583)(0.6, 0.2961187363)(0.8, 0.3917815044)(1, 0.4834868287)(1.2, 0.5661914241)(1.4, 0.6408661528)(1.6, 0.7000209363)(1.8, 0.747316428)(2, 0.7872245979)(2.2, 0.8224789657)(2.4, 0.8524371624)(2.6, 0.880189432)(2.8, 0.9045404462)(3, 0.9251534912)(3.2, 0.9474708448)(3.4, 0.9693685594)(3.6, 0.9875260538)(3.8, 1.0021737794)(4, 1.0164296022)(4.2, 1.0307662832)(4.4, 1.0423821319)(4.6, 1.0510847605)(4.8, 1.0593344439)(5, 1.0651424584)
    };
\end{axis}
\end{tikzpicture}
}

==> Figures/Seq2SeqPerf_Waterpark.tex <==
\resizebox{0.49\columnwidth}{!}{
\begin{tikzpicture}
\tikzstyle{every node}=[font=\large]
\begin{axis}[
    xmin=-0.2,
    xmax=5.2,
    ytick = {0, 0.3927, 0.7854, 1.1780, 1.5707},
    yticklabels = {0, $\frac{\pi}{8}$, $\frac{\pi}{4}$, $\frac{3\pi}{8}$, $\frac{\pi}{2}$},
    xlabel={Prediction step $s$ (sec)},
    ylabel={Average Orthodromic Distance},
    legend style={at={(0.63, 0.0)}, font=\large, anchor=south, legend cell align=left, align=left, draw=white!15!black},
    xmajorgrids=true,
    ymajorgrids=true,
    grid style=dashed,
    title = {\LARGE Waterpark (Ride)},
    label style={font=\Large},
    tick label style={font=\Large},
]
\addplot[
    color=black!10!red, style=ultra thick
    ]
    coordinates {
    (0.2, 0.726474673)(0.4, 0.7198343127)(0.6, 0.7142862608)(0.8, 0.7098036482)(1, 0.7064434058)(1.2, 0.7036340416)(1.4, 0.6995324777)(1.6, 0.6942627398)(1.8, 0.6874160985)(2, 0.68228731)(2.2, 0.6762186029)(2.4, 0.6706819757)(2.6, 0.665937955)(2.8, 0.6613203551)(3, 0.6574414304)(3.2, 0.6537545901)(3.4, 0.6508653664)(3.6, 0.6495504126)(3.8, 0.6493322338)(4, 0.6500887527)(4.2, 0.6516789195)(4.4, 0.6540299632)(4.6, 0.6567058513)(4.8, 0.6593131058)(5, 0.6620307018)
    };
\addplot[
    color=yellow!60!red, style=ultra thick
    ]
    coordinates {
    (0.2, 0.5814097557)(0.4, 0.5913104315)(0.6, 0.603930497)(0.8, 0.6179990311)(1, 0.6365609906)(1.2, 0.6505503982)(1.4, 0.6570599007)(1.6, 0.668311324)(1.8, 0.6758194559)(2, 0.6906229971)(2.2, 0.6977567194)(2.4, 0.7132334559)(2.6, 0.71468598)(2.8, 0.7150799432)(3, 0.7234000834)(3.2, 0.7295825364)(3.4, 0.7343755715)(3.6, 0.7411427802)(3.8, 0.7329955629)(4, 0.7270434966)(4.2, 0.7293971259)(4.4, 0.7210645461)(4.6, 0.72229375)(4.8, 0.7299630958)(5, 0.7343231334)
    };
\addplot[
    color=yellow!80!green, style=ultra thick
    ]
    coordinates {
    (0.2, 0.3401635327)(0.4, 0.3861874807)(0.6, 0.4363829409)(0.8, 0.4798080843)(1, 0.5220605523)(1.2, 0.5662623955)(1.4, 0.5966629755)(1.6, 0.6387449943)(1.8, 0.6767922856)(2, 0.7156100483)(2.2, 0.7515320345)(2.4, 0.7930408665)(2.6, 0.8197254925)(2.8, 0.8328918641)(3, 0.8498422958)(3.2, 0.8491458375)(3.4, 0.862597341)(3.6, 0.8667236179)(3.8, 0.8712674125)(4, 0.8725350741)(4.2, 0.8850814778)(4.4, 0.8920490358)(4.6, 0.9101284502)(4.8, 0.9236204807)(5, 0.9404439291)
    };
\addplot[
    dotted, color=black!40!gray, style=ultra thick
    ]
    coordinates {
    (0.2, 0.1102474178)(0.4, 0.2123762944)(0.6, 0.3051165149)(0.8, 0.3885484347)(1, 0.4618823345)(1.2, 0.5260683361)(1.4, 0.581924609)(1.6, 0.6305954642)(1.8, 0.6761298598)(2, 0.71886278)(2.2, 0.758195496)(2.4, 0.7935061471)(2.6, 0.8242146643)(2.8, 0.8516065326)(3, 0.8767108317)(3.2, 0.8992770858)(3.4, 0.9196670082)(3.6, 0.936984715)(3.8, 0.951993843)(4, 0.9644413347)(4.2, 0.9743341534)(4.4, 0.9820234924)(4.6, 0.9874764918)(4.8, 0.9899272433)(5, 0.9905504105)
    };
\addplot[
    densely dotted, color=black!50!green, style=ultra thick
    ]
    coordinates {
    (0.2, 0.0960681148)(0.4, 0.1644848619)(0.6, 0.2536854356)(0.8, 0.3321632863)(1, 0.4114316596)(1.2, 0.4845782843)(1.4, 0.5476355312)(1.6, 0.600065091)(1.8, 0.6435772814)(2, 0.6805345639)(2.2, 0.712379357)(2.4, 0.7363868161)(2.6, 0.7609959335)(2.8, 0.7824358799)(3, 0.79780457)(3.2, 0.8144399393)(3.4, 0.8328696103)(3.6, 0.8504817535)(3.8, 0.8694494594)(4, 0.8863819968)(4.2, 0.900853383)(4.4, 0.9130901465)(4.6, 0.924515028)(4.8, 0.9345814611)(5, 0.943569291)
    };
    \addlegendentry{K-sal-only baseline, K=1}
	\addlegendentry{K-sal-only baseline, K=2}
	\addlegendentry{K-sal-only baseline, K=5}
	\addlegendentry{trivial-static baseline}
	\addlegendentry{deep-pos-only baseline}
\end{axis}
\end{tikzpicture}
}

==> Figures/TransferEntropyDatasets.tex <==
\resizebox{\columnwidth}{!}{
\begin{tikzpicture}
\tikzstyle{every node}=[font=\normalsize]
\begin{axis}[
    scale only axis,width=0.8\columnwidth,height=0.5\columnwidth,
    xmin=0,
    xmax=5.2,
    ytick = {0, 0.5, 1, 1.5, 2, 2.5, 3},
    xlabel={Prediction step $s$ (sec.)},
    ylabel={Transfer Entropy},
    legend pos=north west,
    legend style={at={(1.2, 0.75)}, anchor=north, legend cell align=left, align=left},
    xmajorgrids=true,
    ymajorgrids=true,
    grid style=dashed,
    label style={font=\large},
    tick label style={font=\small},
]
\addplot[
    color=purple!50!gray, style=ultra thick
    ]
    coordinates {
(0.2, 0.705851400747175)(0.4, 1.13394172164612)(0.6, 1.47311989603585)(0.8, 1.75233698236886)(1, 1.97987430005404)(1.2, 2.1567559544458)(1.4, 2.29788246149517)(1.6, 2.41887308623082)(1.8, 2.5050370234434)(2, 2.58779539357244)(2.2, 2.64549946488033)(2.4, 2.69262297942502)(2.6, 2.73206341105591)(2.8, 2.759822456837)(3, 2.77961139425214)(3.2, 2.81026926316426)(3.4, 2.83440477449627)(3.6, 2.84118849641089)(3.8, 2.84755247350211)(4, 2.8615749678125)(4.2, 2.86596367261683)(4.4, 2.86722558022169)(4.6, 2.86911458454542)(4.8, 2.87791036529521)(5, 2.86819545958767)
    };
\addplot[
    color=cyan!50!gray, style=ultra thick
    ]
    coordinates {
(0.2, 0.242489399937591)(0.4, 0.387750479162087)(0.6, 0.505062975541752)(0.8, 0.601849371291682)(1, 0.684108768632249)(1.2, 0.754988933488554)(1.4, 0.808967074393938)(1.6, 0.857970566681454)(1.8, 0.897435115324893)(2, 0.934203445418249)(2.2, 0.963189696072654)(2.4, 0.987145409090581)(2.6, 1.00910131464126)(2.8, 1.02597287134794)(3, 1.04224233229821)(3.2, 1.05151586716029)(3.4, 1.06642843957113)(3.6, 1.074075570821)(3.8, 1.08342606339831)(4, 1.09297775468816)(4.2, 1.10059478915782)(4.4, 1.10385311087487)(4.6, 1.10979321634062)(4.8, 1.11503135827231)(5, 1.11661957233053)
    };
\addplot[
    color=red!90!gray, style=ultra thick
    ]
    coordinates {
(0.2, 0.445371492105811)(0.4, 0.681151462698495)(0.6, 0.863295442169883)(0.8, 1.01015397992901)(1, 1.12891991016609)(1.2, 1.22260835868301)(1.4, 1.30994114914558)(1.6, 1.3769549683195)(1.8, 1.43296682650469)(2, 1.47364285718302)(2.2, 1.51001985358537)(2.4, 1.5444692259394)(2.6, 1.57450104040437)(2.8, 1.60147302918828)(3, 1.62366107243888)(3.2, 1.63871905368027)(3.4, 1.65522141426244)(3.6, 1.67519133007252)(3.8, 1.689269887188)(4, 1.70199606260914)(4.2, 1.71362062895715)(4.4, 1.71421428652241)(4.6, 1.72479692542245)(4.8, 1.73219571961963)(5, 1.73649500201006)
    };
\addplot[
    color=orange!90!gray, style=ultra thick, mark=star
    ]
    coordinates {
(0.2, 0.186985073937077)(0.4, 0.304453741081833)(0.6, 0.398627725875768)(0.8, 0.477784912828296)(1, 0.542213200220717)(1.2, 0.595932782199748)(1.4, 0.637724896255962)(1.6, 0.671850241959243)(1.8, 0.701252235702714)(2, 0.723447729469731)(2.2, 0.743921555940739)(2.4, 0.758707964901358)(2.6, 0.771470203822521)(2.8, 0.780872478169854)(3, 0.788966742781277)(3.2, 0.795731109250772)(3.4, 0.803385025390218)(3.6, 0.806939045212445)(3.8, 0.809293360061968)(4, 0.812729625371764)(4.2, 0.814665011159867)(4.4, 0.81618958311099)(4.6, 0.818719975726705)(4.8, 0.82026466474213)(5, 0.822422698854645)
    };
\addplot[
    color=green!50!gray, style=ultra thick
    ]
    coordinates {
(0.2, 0.154428025980114)(0.4, 0.267665103756834)(0.6, 0.366588165073766)(0.8, 0.448158437142481)(1, 0.515284586354515)(1.2, 0.570557680655786)(1.4, 0.61749112515349)(1.6, 0.653334510211413)(1.8, 0.684149300728884)(2, 0.708336213586613)(2.2, 0.728185558418816)(2.4, 0.745885000246347)(2.6, 0.758663097348948)(2.8, 0.770534963536353)(3, 0.779522222936458)(3.2, 0.786829321295383)(3.4, 0.793164109417703)(3.6, 0.798802837437134)(3.8, 0.804413333815863)(4, 0.807102079958757)(4.2, 0.811555842933953)(4.4, 0.813503438941603)(4.6, 0.815517274095495)(4.8, 0.817097711360863)(5, 0.819347996585258)
    };
\addlegendentry{MMSys18 dataset}
\addlegendentry{NOSSDAV17 dataset}
\addlegendentry{MM18 dataset}
\addlegendentry{PAMI18 dataset}
\addlegendentry{CVPR18 dataset}
\end{axis}
\end{tikzpicture}
}

==> Figures/convergence.tex <==
\resizebox{0.8\columnwidth}{!}{
\begin{tikzpicture}
\begin{axis}[
    compat=newest,
    xlabel={Epochs},
    ylabel={Avg. Orth. Dist.},
    legend pos=north west,
    xmajorgrids=true,
    ymajorgrids=true,
    grid style=dashed,
    legend style={font=\Large},
    label style={font=\huge},
    tick label style={font=\LARGE},
]
    \addplot[
    color=black!30!blue, style=very thick
    ]
    coordinates {(0, 1.2975354353)(1, 1.2207497682)(2, 1.4571412373)(3, 1.350443998)(4, 1.3154514685)(5, 1.2760941833)(6, 1.223326945)(7, 1.2051863278)(8, 1.1793431461)(9, 1.1740268731)(10, 1.1549802425)(11, 1.1505065345)(12, 1.1481351868)(13, 1.1407650994)(14, 1.1866952279)(15, 1.1578307889)(16, 1.1742780063)(17, 1.1531761456)(18, 1.1674688916)(19, 1.2284942479)(20, 1.3086279363)(21, 1.1788913994)(22, 1.8602875215)(23, 1.5574613295)(24, 1.542797596)(25, 1.4773380957)(26, 1.4994758587)(27, 1.4394736298)(28, 1.4218053264)(29, 1.4447640713)(30, 1.3881695454)(31, 1.3845587357)(32, 1.4065295032)(33, 1.4079218081)(34, 1.3770572158)(35, 1.3841453907)(36, 1.3398903434)(37, 1.3471900661)(38, 1.3991964164)(39, 1.3249079006)(40, 1.3940558026)(41, 1.3562935795)(42, 1.229043474)(43, 1.2978616083)(44, 1.3236930264)(45, 1.4256926595)(46, 1.5773953684)(47, 1.5567726575)(48, 1.5384724359)(49, 1.5312092696)(50, 1.5309114733)(51, 1.5257020437)(52, 1.519928112)(53, 1.5116021876)(54, 1.4981955822)(55, 1.4921539992)(56, 1.4874954184)(57, 1.4824698584)(58, 1.4772382114)(59, 1.4727882162)(60, 1.4686675708)(61, 1.4641011022)(62, 1.4600330834)(63, 1.458506591)(64, 1.4570588376)(65, 1.451969084)(66, 1.4452372891)(67, 1.4443080638)(68, 1.4343858601)(69, 1.4284994743)(70, 1.4202735216)(71, 1.4185354003)(72, 1.4100798538)(73, 1.3957151423)(74, 1.3900135381)(75, 1.3857855233)(76, 1.3777799631)(77, 1.3656013815)(78, 1.3485811564)(79, 1.3341026669)(80, 1.3292671002)(81, 1.3201113838)(82, 1.3005163429)(83, 1.3001222375)(84, 1.2886101205)(85, 1.2825819032)(86, 1.2798610576)(87, 1.2516024119)(88, 1.2605022442)(89, 1.2648470002)(90, 1.2560098602)(91, 1.2160497777)(92, 1.2186429015)(93, 1.223906593)(94, 1.2191896095)(95, 1.2069111561)(96, 1.1996824421)(97, 1.2187962397)(98, 1.2485017828)(99, 1.1827651439)(100, 1.2218585439)(101, 1.2144991504)(102, 1.2079751937)(103, 1.1601736841)(104, 1.2348434894)(105, 1.1849228567)(106, 1.1730299494)(107, 1.308726821)(108, 1.149370068)(109, 1.232296298)(110, 1.129985533)(111, 1.1200490216)(112, 1.2553206497)(113, 1.1413876217)(114, 1.1798848598)(115, 1.1504487412)(116, 1.2037258295)(117, 1.352199935)(118, 1.3269847445)(119, 1.224400582)(120, 1.2254865944)(121, 1.2077505635)(122, 1.2030542425)(123, 1.230686793)(124, 1.2919895617)(125, 1.2096907593)(126, 1.1607294973)(127, 1.3055510751)(128, 1.2501185933)(129, 1.3326713472)(130, 1.1758195441)(131, 1.2283813489)(132, 1.2190836737)(133, 1.2819387367)(134, 1.0664517033)(135, 1.1942172395)(136, 1.2119665575)(137, 1.1747037903)(138, 1.1290739369)(139, 1.20442682)(140, 1.0916252026)(141, 1.0907720924)(142, 1.0511658916)(143, 1.2378873537)(144, 1.1703190333)(145, 1.0788902727)(146, 1.1354851113)(147, 1.0718886453)(148, 1.0583468967)(149, 1.0606352358)(150, 1.1706795242)(151, 1.0390622938)(152, 1.0546368262)(153, 1.1629849748)(154, 1.1231428098)(155, 1.5859309407)(156, 1.4031406848)(157, 1.658364148)(158, 1.4784354728)(159, 1.294990003)(160, 1.4749149579)(161, 1.3878153534)(162, 1.3839283666)(163, 1.5918787963)(164, 1.6319977249)(165, 1.7677981453)(166, 1.7036234226)(167, 1.7285158991)(168, 1.7451744345)(169, 1.7496946305)(170, 1.7499688264)(171, 1.7551456556)(172, 1.7483516011)(173, 1.6833496402)(174, 1.7066085349)(175, 1.7093337634)(176, 1.7496156706)(177, 1.7596982921)(178, 1.7734213297)(179, 1.8024889471)(180, 1.7835834636)(181, 1.8249186147)(182, 1.8376851988)(183, 1.7455152649)(184, 1.7362816693)(185, 1.7266914786)(186, 1.7642765795)(187, 1.7153917072)(188, 1.7486925644)(189, 1.671723336)(190, 1.7301480014)(191, 1.7686331071)(192, 1.6217374423)(193, 1.7466129007)(194, 1.5528322485)(195, 1.5869462124)(196, 1.72958896)(197, 1.5112892351)(198, 1.3476079247)(199, 1.7849254426)(200, 1.5789004899)(201, 1.4981222196)(202, 1.7692081714)(203, 1.4264087588)(204, 1.6930960518)(205, 1.4007057981)(206, 1.452524632)(207, 1.5280034463)(208, 1.3738562498)(209, 1.4550863079)(210, 1.4262495723)(211, 1.4368417277)(212, 1.4831581131)(213, 1.4255968045)(214, 1.3212393291)(215, 1.4479681385)(216, 1.5886050143)(217, 1.5054382763)(218, 1.4879877579)(219, 1.4779560324)(220, 1.3965775477)(221, 1.6870987308)(222, 1.26213155)(223, 1.3093087592)(224, 1.4082092512)(225, 1.4080285728)(226, 1.5106558323)(227, 1.2305346707)(228, 1.2420136742)(229, 1.6354106595)(230, 1.6155548069)(231, 1.5799728599)(232, 1.645486535)(233, 1.5573794977)(234, 1.4775142139)(235, 1.5326199899)(236, 1.3052007553)(237, 1.4902386379)(238, 1.398646882)(239, 1.5252663789)(240, 1.4741347634)(241, 1.4345001807)(242, 1.5107204072)(243, 1.5104293131)(244, 1.5311350592)(245, 1.3243655621)(246, 1.305377388)(247, 1.5071121628)(248, 1.5513315195)(249, 1.5692414353)(250, 1.559602418)(251, 1.548319376)(252, 1.5756370034)(253, 1.5377495911)(254, 1.5682536373)(255, 1.5387968959)(256, 1.5266189221)(257, 1.5256044251)(258, 1.5392958451)(259, 1.5328907328)(260, 1.5327461447)(261, 1.5346597524)(262, 1.5355023093)(263, 1.5245283392)(264, 1.5373421579)(265, 1.5286960286)(266, 1.531694872)(267, 1.5189106142)(268, 1.5265643105)(269, 1.5422973397)(270, 1.5282554994)(271, 1.529807343)(272, 1.5357492018)(273, 1.5305081477)(274, 1.5367732477)(275, 1.5295079037)(276, 1.5131426978)(277, 1.5168346679)(278, 1.3871927571)(279, 1.554372685)(280, 1.2922346664)(281, 1.8358247741)(282, 1.5743880142)(283, 1.7678629866)(284, 1.8384592214)(285, 1.3567461217)(286, 1.6643067311)(287, 1.5702654153)(288, 1.5774910815)(289, 1.6065563845)(290, 1.6914876667)(291, 1.9134372677)(292, 1.6941410809)(293, 1.6531391458)(294, 1.6265197732)(295, 1.8935988333)(296, 1.7479275218)(297, 1.5735105503)(298, 1.433039672)(299, 1.6408449245)(300, 1.366509851)(301, 1.2178563898)(302, 1.2763538913)(303, 1.3053269418)(304, 1.3303419926)(305, 1.339251531)(306, 1.3501976219)(307, 1.3481042112)(308, 1.3545873978)(309, 1.3498179532)(310, 1.3890926149)(311, 1.4509473442)(312, 1.3671631802)(313, 1.3738729341)(314, 1.5718169008)(315, 1.4709160588)(316, 1.4808813579)(317, 1.390148377)(318, 1.3531715632)(319, 1.3226365849)(320, 1.5708994847)(321, 1.55055831)(322, 1.5083632051)(323, 1.8659728884)(324, 1.4646093116)(325, 1.4068608181)(326, 1.3992108381)(327, 1.3291889083)(328, 1.3925353561)(329, 1.7677098195)(330, 1.6050762332)(331, 1.5468368606)(332, 1.7868449961)(333, 1.5599308181)(334, 1.5776433941)(335, 1.4662768737)(336, 1.4352459132)(337, 1.4048884778)(338, 1.5204279683)(339, 1.5020525426)(340, 1.5963576455)(341, 1.7048078516)(342, 1.6708344538)(343, 1.6857585715)(344, 1.5479522569)(345, 1.4683994495)(346, 1.5764236289)(347, 1.4038004279)(348, 1.4704165368)(349, 1.4324279271)(350, 1.7386403713)(351, 1.5013640653)(352, 1.444960039)(353, 1.5727936066)(354, 1.3351807333)(355, 1.3946723052)(356, 1.4483069138)(357, 1.4556044377)(358, 1.5323594745)(359, 1.6137049844)(360, 1.7421880088)(361, 1.7675025852)(362, 1.557538306)(363, 1.4038391558)(364, 1.4910277835)(365, 1.6482714215)(366, 1.4955824277)(367, 1.5153853295)(368, 1.4499877869)(369, 1.7240235301)(370, 1.3371396455)(371, 1.5146637492)(372, 1.4224494252)(373, 1.4541993607)(374, 1.6911480637)(375, 1.5469104653)(376, 1.4676965479)(377, 1.3553818811)(378, 1.7306874959)(379, 1.3171623876)(380, 1.3941954518)(381, 1.4081936191)(382, 1.4339380696)(383, 1.4369169142)(384, 1.4890759274)(385, 1.4404564754)(386, 1.61461661)(387, 1.3852533157)(388, 1.5017339187)(389, 1.5340059785)(390, 1.534362707)(391, 1.5701184136)(392, 1.373909755)(393, 1.2841198909)(394, 1.7346190266)(395, 1.4842878251)(396, 1.5455717348)(397, 1.4426262587)(398, 1.4485472724)(399, 1.4785529315)(400, 1.4528177271)(401, 1.5685528834)(402, 1.4744186334)(403, 1.6060023133)(404, 1.6731476262)(405, 1.659576946)(406, 1.6216646674)(407, 1.5019251513)(408, 1.8135592014)(409, 1.2073654345)(410, 1.4949433944)(411, 1.5127614239)(412, 1.7189262589)(413, 1.5715996679)(414, 1.5550512035)(415, 1.5223499513)(416, 1.5865894555)(417, 1.6291698081)(418, 1.7570415363)(419, 1.3796980087)(420, 1.4432795883)(421, 1.5224073018)(422, 1.5643149676)(423, 1.6407985958)(424, 1.3510041143)(425, 1.6012738353)(426, 1.3589842962)(427, 1.3506499836)(428, 1.4480027073)(429, 1.6849626617)(430, 1.682586869)(431, 1.5126700243)(432, 1.5851411978)(433, 1.5621169625)(434, 1.5443515088)(435, 1.5141778907)(436, 1.3915221469)(437, 1.6707607056)(438, 1.7079135041)(439, 1.8584815006)(440, 1.6984087863)(441, 1.5801598775)(442, 1.7054418269)(443, 1.4758331706)(444, 1.6334591116)(445, 1.4678001394)(446, 1.7619555717)(447, 1.9501105406)(448, 1.7863859413)(449, 1.6371431423)(450, 1.5894716694)(451, 1.5185253893)(452, 1.5708601281)(453, 1.4288551198)(454, 1.731484768)(455, 1.6458495182)(456, 1.466066042)(457, 1.5354735659)(458, 1.681136736)(459, 1.7673506834)(460, 1.7104236597)(461, 1.6998336376)(462, 1.5985872878)(463, 1.6054892095)(464, 1.666271884)(465, 1.6835224761)(466, 1.6877577801)(467, 1.6819113379)(468, 1.7971598379)(469, 1.5498879545)(470, 1.6279317383)(471, 1.4509285889)(472, 1.6068313062)(473, 1.4980568942)(474, 1.5815811659)(475, 1.6737033053)(476, 1.6482405772)(477, 1.3455966661)(478, 1.5103564108)(479, 1.4548001593)(480, 1.4690684727)(481, 1.5032857927)(482, 1.5397124703)(483, 1.5669061458)(484, 1.5790567996)(485, 1.6070709256)(486, 1.5956912452)(487, 1.5890701857)(488, 1.5719134349)(489, 1.559575777)(490, 1.560995496)(491, 1.5799942925)(492, 1.5504409771)(493, 1.4325725652)(494, 1.7485804423)(495, 1.5594390878)(496, 1.5494297095)(497, 1.5548686997)(498, 1.5376580895)(499, 1.530975513)};
    \addplot[
    color=black!30!red, style=very thick
    ]
    coordinates {(0, 0.8384363305)(1, 0.9027985718)(2, 0.9902543543)(3, 0.8314191598)(4, 0.8581485339)(5, 0.8580343005)(6, 0.8486804639)(7, 0.814610985)(8, 0.8383179324)(9, 0.8272814049)(10, 0.8109408821)(11, 0.8160952834)(12, 0.8176903896)(13, 0.8050555247)(14, 0.8048232376)(15, 0.8205879035)(16, 0.8366256835)(17, 0.8137838705)(18, 0.8139572179)(19, 0.8010186913)(20, 0.8286507607)(21, 0.8072883222)(22, 0.8043602479)(23, 0.8141226357)(24, 0.7897011382)(25, 0.8353590353)(26, 0.7907293109)(27, 0.8066778894)(28, 0.7965084598)(29, 0.8149151277)(30, 0.8052054097)(31, 0.8308483311)(32, 0.8035854954)(33, 0.8328487716)(34, 0.8425170011)(35, 0.8205556988)(36, 0.8102323832)(37, 0.7836633992)(38, 0.8386812388)(39, 0.8085344257)(40, 0.8460238781)(41, 0.8157627752)(42, 0.8108997179)(43, 0.8386598271)(44, 0.8129943612)(45, 0.8310239713)(46, 0.8650270291)(47, 0.8353546262)(48, 0.8511801895)(49, 0.8623554448)(50, 0.8524512907)(51, 0.8645186073)(52, 0.8665021788)(53, 0.8413541398)(54, 0.8673675217)(55, 0.8598081834)(56, 0.867044196)(57, 0.8648996738)(58, 0.8526111173)(59, 0.9294812936)(60, 0.8636796083)(61, 0.8530198826)(62, 0.8636398484)(63, 0.8746467279)(64, 0.8747221693)(65, 0.8603439991)(66, 0.8911781946)(67, 0.8851923206)(68, 0.9167468708)(69, 0.8774605485)(70, 0.8670870528)(71, 0.9011346147)(72, 0.911948528)(73, 0.8969634281)(74, 0.8824029055)(75, 0.9113688549)(76, 0.8946628264)(77, 0.9013431391)(78, 0.8963366284)(79, 0.9124236656)(80, 0.8984235888)(81, 0.8735679513)(82, 0.9035251759)(83, 0.8975205646)(84, 0.9014534256)(85, 0.8979493844)(86, 0.8890471157)(87, 0.9007770183)(88, 0.8909582127)(89, 0.8854997989)(90, 0.898157609)(91, 0.9042919305)(92, 0.8998176209)(93, 0.9173308533)(94, 0.8974599744)(95, 0.888493183)(96, 0.8965718126)(97, 0.8990703553)(98, 0.8924896405)(99, 0.8902199667)(100, 0.917849727)(101, 0.8933745621)(102, 0.8965248674)(103, 0.9073490518)(104, 0.8905667361)(105, 0.8966093019)(106, 0.8959217467)(107, 0.9056639954)(108, 0.8830751889)(109, 0.9005616625)(110, 0.899297453)(111, 0.89676559)(112, 0.8981791453)(113, 0.9021595525)(114, 0.9004102111)(115, 0.8990134166)(116, 0.9089931201)(117, 0.8994540582)(118, 0.8915271961)(119, 0.9025972762)(120, 0.8991460798)(121, 0.8942219248)(122, 0.8990367671)(123, 0.9083014002)(124, 0.8962578714)(125, 0.8952594951)(126, 0.8905159404)(127, 0.8903660112)(128, 0.8770836933)(129, 0.8836407393)(130, 0.8855552606)(131, 0.8940809397)(132, 0.8868936347)(133, 0.8905956228)(134, 0.9023540396)(135, 0.8943256097)(136, 0.8940037957)(137, 0.892709797)(138, 0.8913955058)(139, 0.889184398)(140, 0.8933839035)(141, 0.8902399712)(142, 0.9009162283)(143, 0.9190264461)(144, 0.8921844683)(145, 0.8888219205)(146, 0.8835280833)(147, 0.8865201112)(148, 0.887352605)(149, 0.8922874368)(150, 0.8913533065)(151, 0.8909722325)(152, 0.8910034977)(153, 0.8902652368)(154, 0.8852370671)(155, 0.9118483662)(156, 0.899326874)(157, 0.8937225161)(158, 0.8837485392)(159, 0.8907491465)(160, 0.8875801524)(161, 0.8869574672)(162, 0.8969936036)(163, 0.8848452179)(164, 0.9077276968)(165, 0.8758712334)(166, 0.8804135117)(167, 0.8891083721)(168, 0.8874193697)(169, 0.886036669)(170, 0.8893893448)(171, 0.8911117248)(172, 0.8891540606)(173, 0.8817988563)(174, 0.8822988281)(175, 0.8973890317)(176, 0.8908794022)(177, 0.8836031985)(178, 0.8823827844)(179, 0.8809032431)(180, 0.8814759898)(181, 0.8832901628)(182, 0.8860871756)(183, 0.8843789388)(184, 0.8812895983)(185, 0.8850813614)(186, 0.8952906945)(187, 0.8948215052)(188, 0.8901257932)(189, 0.8841296703)(190, 0.8868871938)(191, 0.8841786885)(192, 0.8806846483)(193, 0.8796904229)(194, 0.881857517)(195, 0.8819102713)(196, 0.8865039959)(197, 0.87997921)(198, 0.881730207)(199, 0.8826020772)(200, 0.891832653)(201, 0.8906231576)(202, 0.8860236287)(203, 0.8778249115)(204, 0.8830643113)(205, 0.8801200177)(206, 0.8778718405)(207, 0.8819540783)(208, 0.8801670214)(209, 0.8886186077)(210, 0.8807359194)(211, 0.8851810211)(212, 0.9097814761)(213, 0.9017335442)(214, 0.8830053582)(215, 0.8814978753)(216, 0.8799437167)(217, 0.8745015976)(218, 0.8796265731)(219, 0.8813711853)(220, 0.8812179934)(221, 0.883747874)(222, 0.8799605724)(223, 0.881379137)(224, 0.8814265109)(225, 0.8839277612)(226, 0.8806048302)(227, 0.8826644384)(228, 0.883351619)(229, 0.8975499831)(230, 0.8919604947)(231, 0.8852751351)(232, 0.8776678021)(233, 0.8810569596)(234, 0.8777249304)(235, 0.8771115622)(236, 0.8763579651)(237, 0.8788743484)(238, 0.8760753871)(239, 0.8788203875)(240, 0.8770960028)(241, 0.8791547108)(242, 0.8792994827)(243, 0.875919582)(244, 0.8883933933)(245, 0.8864104029)(246, 0.8823867131)(247, 0.8803186758)(248, 0.8799157907)(249, 0.8792055077)(250, 0.8792365995)(251, 0.8806858494)(252, 0.8803805091)(253, 0.8758967496)(254, 0.8762405773)(255, 0.8782200073)(256, 0.880571148)(257, 0.8813921053)(258, 0.8822759477)(259, 0.8798490922)(260, 0.9093729433)(261, 0.8825038393)(262, 0.881662659)(263, 0.8776092376)(264, 0.8786954447)(265, 0.8746285408)(266, 0.871749086)(267, 0.8741982263)(268, 0.8772599198)(269, 0.8719929622)(270, 0.8852241508)(271, 0.8740669802)(272, 0.8696712705)(273, 0.8729290203)(274, 0.8736285695)(275, 0.8746433563)(276, 0.8895806508)(277, 0.8934193085)(278, 0.8800535252)(279, 0.8767784813)(280, 0.8694316021)(281, 0.8679422475)(282, 0.8719677567)(283, 0.8819273777)(284, 0.8723498474)(285, 0.870600147)(286, 0.8715208418)(287, 0.8693752262)(288, 0.872676679)(289, 0.8735521669)(290, 0.9317562273)(291, 0.8818163794)(292, 0.8854594401)(293, 0.8714991169)(294, 0.8719253076)(295, 0.869184919)(296, 0.8696043926)(297, 0.8692775886)(298, 0.871241855)(299, 0.8706697861)(300, 0.8719050036)(301, 0.8712550698)(302, 0.8729956089)(303, 0.8693981747)(304, 0.8705009472)(305, 0.8708159806)(306, 0.8843488631)(307, 0.897408664)(308, 0.8778434442)(309, 0.8730647948)(310, 0.8751653925)(311, 0.8736463878)(312, 0.8697897733)(313, 0.868753829)(314, 0.8714297838)(315, 0.8707891239)(316, 0.8713195912)(317, 0.8731656731)(318, 0.8702848963)(319, 0.8732985216)(320, 0.872541715)(321, 0.8718619791)(322, 0.873512519)(323, 0.872305024)(324, 0.871701232)(325, 0.8935469582)(326, 0.8826453129)(327, 0.8786997423)(328, 0.8758606187)(329, 0.8774715182)(330, 0.8741761063)(331, 0.8782174487)(332, 0.8769320963)(333, 0.8891731551)(334, 0.8768922841)(335, 0.8828632162)(336, 0.8808035095)(337, 0.8775639761)(338, 0.873911266)(339, 0.877886853)(340, 0.8790247988)(341, 0.877783355)(342, 0.8804936)(343, 0.8811063337)(344, 0.889118533)(345, 0.8990396404)(346, 0.8803975689)(347, 0.8808974409)(348, 0.8746797367)(349, 0.8737461358)(350, 0.8713468477)(351, 0.8727778535)(352, 0.8734448849)(353, 0.876753318)(354, 0.8777830323)(355, 0.8813204291)(356, 0.8754206259)(357, 0.8840157772)(358, 0.870164091)(359, 0.8718582135)(360, 0.8735069333)(361, 0.8718639576)(362, 0.8730546781)(363, 0.8726585824)(364, 0.8724462559)(365, 0.8748323749)(366, 0.8729560886)(367, 0.8737192879)(368, 0.8734553097)(369, 0.8872511524)(370, 0.8864018715)(371, 0.8819538205)(372, 0.8694106646)(373, 0.8698214499)(374, 0.8706393159)(375, 0.8699941376)(376, 0.8697030925)(377, 0.8703259592)(378, 0.8702289451)(379, 0.8703678736)(380, 0.8702151132)(381, 0.8712513322)(382, 0.869576779)(383, 0.8705981344)(384, 0.8709557376)(385, 0.8712898119)(386, 0.8935046779)(387, 0.8793101875)(388, 0.8741275312)(389, 0.8730266284)(390, 0.8683747449)(391, 0.8713262731)(392, 0.8716309526)(393, 0.8712719171)(394, 0.8701712253)(395, 0.8706482973)(396, 0.8682623329)(397, 0.8706011244)(398, 0.8716424104)(399, 0.8710908121)(400, 0.8720217756)(401, 0.871803001)(402, 0.8725970881)(403, 0.8718801539)(404, 0.872048129)(405, 0.8721019589)(406, 0.8705847578)(407, 0.8998888421)(408, 0.8729560329)(409, 0.8746934829)(410, 0.8714901354)(411, 0.8689500122)(412, 0.8685836174)(413, 0.8655288634)(414, 0.8715195175)(415, 0.8704799997)(416, 0.8670465708)(417, 0.867476091)(418, 0.8702959113)(419, 0.8692046563)(420, 0.8701048546)(421, 0.8691800095)(422, 0.8712845571)(423, 0.8695742472)(424, 0.8707898334)(425, 0.8699646833)(426, 0.8718343937)(427, 0.8689809848)(428, 0.870995495)(429, 0.8786140445)(430, 0.8947398953)(431, 0.8740512827)(432, 0.8825035156)(433, 0.868050925)(434, 0.8674785571)(435, 0.8689127865)(436, 0.8684424918)(437, 0.8693252995)(438, 0.8691463593)(439, 0.8684564994)(440, 0.8664423704)(441, 0.8663896891)(442, 0.8660715528)(443, 0.8668713522)(444, 0.8675472019)(445, 0.8685446046)(446, 0.8694539872)(447, 0.8718311148)(448, 0.871326889)(449, 0.8702226601)(450, 0.8880213116)(451, 0.8745742902)(452, 0.8763865276)(453, 0.8816198943)(454, 0.8621697446)(455, 0.8640304364)(456, 0.8643418926)(457, 0.8724500701)(458, 0.8674491027)(459, 0.8659798961)(460, 0.8653929454)(461, 0.8645738356)(462, 0.8658453042)(463, 0.8666987895)(464, 0.8666108011)(465, 0.8660975218)(466, 0.8684731576)(467, 0.8677616444)(468, 0.8690856362)(469, 0.8680550558)(470, 0.8661156808)(471, 0.8684437999)(472, 0.9104480599)(473, 0.8662888033)(474, 0.8710849274)(475, 0.8682204527)(476, 0.8658379039)(477, 0.8672172)(478, 0.8658588482)(479, 0.8663236282)(480, 0.8683663833)(481, 0.8668106639)(482, 0.8682829727)(483, 0.866058824)(484, 0.8682081789)(485, 0.86869737)(486, 0.8674994899)(487, 0.8688153596)(488, 0.8683266262)(489, 0.8683643666)(490, 0.8680199018)(491, 0.8685125568)(492, 0.8675647333)(493, 0.8906307447)(494, 0.8837730901)(495, 0.8692145656)(496, 0.8661771361)(497, 0.8703942815)(498, 0.8653760317)(499, 0.8640370798)};
    \addlegendentry{CB-sal CVPR18-improved}
    \addlegendentry{GT-sal CVPR18-improved}
\end{axis}
\end{tikzpicture}}
